The Effect of the Hall Term on the Nonlinear Evolution of the Magnetorotational Instability: II. Saturation Level and Critical Magnetic Reynolds Number

The nonlinear evolution of the magnetorotational instability (MRI) in weakly ionized accretion disks, including the effect of the Hall term and ohmic dissipation, is investigated using local three-dimensional MHD simulations and various initial magnetic field geometries. When the magnetic Reynolds number, Re_M \equiv v_A^2 / \eta \Omega (where v_A is the Alfven speed, \eta the magnetic diffusivity, and \Omega the angular frequency), is initially larger than a critical value Re_{M, crit}, the MRI evolves into MHD turbulence in which angular momentum is transported efficiently by the Maxwell stress. If Re_M < Re_{M, crit}, however, ohmic dissipation suppresses the MRI, and the stress is reduced by several orders of magnitude. The critical value is in the range of 1 - 30 depending on the initial field configuration. The Hall effect does not modify the critical magnetic Reynolds number by much, but enhances the saturation level of the Maxwell stress by a factor of a few. We show that the saturation level of the MRI is characterized by v_{Az}^2 / \eta \Omega, where v_{Az} is the Alfven speed in the nonlinear regime along the vertical component of the field. The condition for turbulence and significant transport is given by v_{Az}^2 / \eta \Omega \gtrsim 1, and this critical value is independent of the strength and geometry of the magnetic field or the size of the Hall term. If the magnetic field strength in an accretion disk can be estimated observationally, and the magnetic Reynolds number v_A^2 / \eta \Omega is larger than about 30, this would imply the MRI is operating in the disk.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: em-t-z.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 17:26:34 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 530 M
63 0 V
2437 0 R
-63 0 V
950 970 M
63 0 V
2437 0 R
-63 0 V
950 1410 M
63 0 V
2437 0 R
-63 0 V
950 1850 M
63 0 V
2437 0 R
-63 0 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
2.000 UL
LT0
3087 756 M
263 0 V
950 308 M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 2 V
3 3 V
2 3 V
3 5 V
2 6 V
3 8 V
2 9 V
3 12 V
2 15 V
3 18 V
2 21 V
3 25 V
2 29 V
3 32 V
2 36 V
3 40 V
2 41 V
3 44 V
2 46 V
3 46 V
2 49 V
3 47 V
2 49 V
3 45 V
2 45 V
3 42 V
2 45 V
3 32 V
2 34 V
3 33 V
2 30 V
3 25 V
2 19 V
3 16 V
2 14 V
3 12 V
2 15 V
3 15 V
2 15 V
3 18 V
2 19 V
3 16 V
2 11 V
3 8 V
2 7 V
3 8 V
2 8 V
3 6 V
2 4 V
3 2 V
2 4 V
3 9 V
2 5 V
3 10 V
2 14 V
3 8 V
2 11 V
3 5 V
2 8 V
3 17 V
2 12 V
3 10 V
2 17 V
3 7 V
2 12 V
3 12 V
2 12 V
3 15 V
2 13 V
3 12 V
2 14 V
3 10 V
2 7 V
3 3 V
2 3 V
3 -1 V
2 1 V
3 -2 V
2 2 V
3 8 V
2 10 V
3 11 V
2 16 V
3 15 V
2 20 V
3 16 V
2 16 V
3 15 V
2 7 V
3 5 V
2 -2 V
3 -13 V
2 -16 V
3 -19 V
2 -16 V
3 -11 V
2 -9 V
3 -10 V
2 -6 V
3 1 V
2 4 V
3 13 V
2 4 V
3 5 V
2 -1 V
3 -5 V
2 2 V
3 4 V
2 9 V
3 13 V
2 2 V
3 0 V
2 -3 V
3 -6 V
2 -17 V
3 -21 V
2 -26 V
3 -30 V
2 -41 V
3 -25 V
2 -15 V
3 -3 V
2 -3 V
3 3 V
2 -8 V
3 0 V
2 8 V
3 10 V
2 -4 V
3 7 V
2 4 V
3 -2 V
2 11 V
3 3 V
2 12 V
3 6 V
2 0 V
3 0 V
2 0 V
3 -4 V
2 -10 V
3 -15 V
2 -13 V
3 -7 V
2 -8 V
3 -5 V
2 1 V
3 0 V
2 -5 V
3 -14 V
2 -4 V
3 -1 V
2 -2 V
3 -6 V
2 6 V
3 -6 V
2 8 V
3 7 V
2 7 V
3 7 V
2 13 V
3 16 V
2 4 V
3 10 V
2 11 V
3 13 V
2 10 V
3 5 V
2 6 V
3 9 V
2 4 V
3 5 V
2 17 V
3 4 V
2 7 V
3 -2 V
2 2 V
3 3 V
2 0 V
3 0 V
2 2 V
3 -4 V
2 -2 V
3 -1 V
2 -7 V
3 -9 V
2 -9 V
3 -12 V
2 -8 V
3 -2 V
2 0 V
3 0 V
2 -5 V
3 -9 V
2 -11 V
3 -8 V
2 -7 V
3 -10 V
2 -7 V
3 0 V
2 -7 V
3 -8 V
2 4 V
3 11 V
2 -6 V
3 1 V
2 -4 V
3 -2 V
2 -12 V
3 -10 V
2 -4 V
3 4 V
2 9 V
3 12 V
2 11 V
3 10 V
2 12 V
3 13 V
2 15 V
3 18 V
2 18 V
3 14 V
2 16 V
3 16 V
2 10 V
3 -3 V
2 -17 V
3 -11 V
2 -13 V
3 -18 V
2 -16 V
3 -14 V
2 -7 V
3 -7 V
2 -7 V
3 -8 V
2 -11 V
3 -8 V
2 -6 V
3 0 V
2 7 V
3 2 V
2 4 V
3 -4 V
2 8 V
3 15 V
2 8 V
3 12 V
2 10 V
3 4 V
2 0 V
3 -9 V
2 -17 V
3 -14 V
2 -13 V
3 -16 V
2 -6 V
3 -9 V
2 -11 V
3 -8 V
2 -9 V
3 -11 V
2 -4 V
3 -6 V
2 4 V
3 5 V
2 7 V
3 5 V
2 -5 V
3 -4 V
2 -5 V
3 7 V
2 -10 V
3 10 V
2 13 V
3 7 V
2 7 V
3 3 V
2 -1 V
3 9 V
2 4 V
3 8 V
2 10 V
3 6 V
2 12 V
3 7 V
2 11 V
3 16 V
2 18 V
3 9 V
2 17 V
3 10 V
2 13 V
3 12 V
2 12 V
3 11 V
2 11 V
3 10 V
2 12 V
3 7 V
2 8 V
3 4 V
2 2 V
3 4 V
2 5 V
3 5 V
2 5 V
3 5 V
2 5 V
3 1 V
2 -2 V
3 -5 V
2 -2 V
3 0 V
2 9 V
3 -4 V
2 11 V
3 -3 V
2 -6 V
3 -5 V
2 -8 V
3 -2 V
2 -4 V
3 5 V
2 7 V
3 9 V
2 1 V
3 -1 V
2 2 V
3 6 V
2 7 V
3 13 V
2 7 V
3 7 V
2 3 V
3 2 V
2 0 V
3 -1 V
2 0 V
3 2 V
2 3 V
3 1 V
2 -9 V
3 -18 V
2 -16 V
3 -19 V
2 -12 V
3 -18 V
2 -18 V
3 -19 V
2 -18 V
3 -20 V
2 -22 V
3 -20 V
2 -20 V
3 -12 V
2 -12 V
3 -16 V
2 -9 V
3 -8 V
2 -6 V
3 -4 V
2 -5 V
3 -2 V
2 5 V
3 -4 V
2 7 V
3 9 V
2 11 V
3 6 V
2 0 V
3 0 V
2 10 V
3 -1 V
currentpoint stroke M
2 -6 V
3 3 V
2 -11 V
3 -6 V
2 -17 V
3 -19 V
2 -16 V
3 -12 V
2 -23 V
3 -8 V
2 -10 V
3 -9 V
2 -8 V
3 -10 V
2 -13 V
3 -6 V
2 -7 V
3 -7 V
2 1 V
3 -2 V
2 4 V
3 3 V
2 3 V
3 4 V
2 9 V
3 2 V
2 7 V
3 5 V
2 0 V
3 2 V
2 -1 V
3 3 V
2 2 V
3 0 V
2 -1 V
3 3 V
2 -2 V
3 4 V
2 2 V
3 3 V
2 10 V
3 11 V
2 8 V
3 11 V
2 4 V
3 4 V
2 -1 V
3 -3 V
2 -5 V
3 -4 V
2 -9 V
3 -10 V
2 -7 V
3 -2 V
2 -6 V
3 -4 V
2 -6 V
3 -2 V
2 -2 V
3 -5 V
2 1 V
3 2 V
2 4 V
3 5 V
2 0 V
3 -2 V
2 0 V
3 4 V
2 14 V
3 18 V
2 19 V
3 20 V
2 12 V
3 11 V
2 16 V
3 17 V
2 15 V
3 26 V
2 14 V
3 21 V
2 9 V
3 8 V
2 8 V
3 0 V
2 -3 V
3 -7 V
2 -2 V
3 -3 V
2 3 V
3 -1 V
2 3 V
3 12 V
2 10 V
3 12 V
2 12 V
3 6 V
2 6 V
3 6 V
2 8 V
3 12 V
2 17 V
3 13 V
2 9 V
3 0 V
2 -1 V
3 -11 V
2 -17 V
3 -16 V
2 -17 V
3 -20 V
2 -15 V
3 -13 V
2 -13 V
3 -14 V
2 -15 V
3 -17 V
2 -17 V
3 -12 V
2 -8 V
3 -5 V
2 5 V
3 2 V
2 -1 V
3 -11 V
2 -18 V
3 -11 V
2 -10 V
3 -9 V
2 0 V
3 1 V
2 -1 V
3 -1 V
2 -4 V
3 3 V
2 9 V
3 4 V
2 11 V
3 6 V
2 9 V
3 3 V
2 10 V
3 10 V
2 20 V
3 18 V
2 19 V
3 21 V
2 15 V
3 16 V
2 10 V
3 7 V
2 7 V
3 11 V
2 11 V
3 15 V
2 11 V
3 9 V
2 4 V
3 -3 V
2 -10 V
3 -16 V
2 -22 V
3 -19 V
2 -20 V
3 -10 V
2 -10 V
3 -17 V
2 -22 V
3 -20 V
2 -18 V
3 -15 V
2 3 V
3 -2 V
2 7 V
3 -5 V
2 -4 V
3 -12 V
2 -11 V
3 -10 V
2 -9 V
3 -6 V
2 -5 V
3 -3 V
2 -2 V
3 -1 V
2 -2 V
3 2 V
2 2 V
3 5 V
2 3 V
3 -1 V
2 -3 V
3 -9 V
2 -7 V
3 -8 V
2 -13 V
3 -13 V
2 -8 V
3 -14 V
2 -3 V
3 -7 V
2 -3 V
3 -7 V
2 -7 V
3 -6 V
2 -5 V
3 -1 V
2 1 V
3 -1 V
2 -5 V
3 -6 V
2 -4 V
3 -10 V
2 -16 V
3 0 V
2 -9 V
3 12 V
2 7 V
3 8 V
2 12 V
3 13 V
2 8 V
3 14 V
2 15 V
3 16 V
2 15 V
3 17 V
2 14 V
3 13 V
2 10 V
3 10 V
2 12 V
3 11 V
2 12 V
3 10 V
2 9 V
3 9 V
2 7 V
3 5 V
2 14 V
3 10 V
2 21 V
3 19 V
2 12 V
3 14 V
2 18 V
3 0 V
2 10 V
3 4 V
2 8 V
3 1 V
2 0 V
3 3 V
2 1 V
3 3 V
2 4 V
3 3 V
2 -2 V
3 -6 V
2 -13 V
3 -11 V
2 -5 V
3 -1 V
2 -4 V
3 7 V
2 -3 V
3 11 V
2 2 V
3 6 V
2 5 V
3 -1 V
2 -11 V
3 -5 V
2 -1 V
3 0 V
2 -2 V
3 -3 V
2 -10 V
3 -6 V
2 -2 V
3 -12 V
2 5 V
3 -7 V
2 1 V
3 -11 V
2 -11 V
3 -7 V
2 0 V
3 0 V
2 -1 V
3 6 V
2 -4 V
3 4 V
2 -3 V
3 -8 V
2 -9 V
3 -2 V
2 4 V
3 8 V
2 12 V
3 14 V
2 11 V
3 8 V
2 -1 V
3 -1 V
2 -4 V
3 -11 V
2 -6 V
3 -12 V
2 -9 V
3 -9 V
2 -8 V
3 -3 V
2 -5 V
3 -3 V
2 1 V
3 0 V
2 -3 V
3 -10 V
2 -10 V
3 -10 V
2 -6 V
3 -7 V
2 -16 V
3 -2 V
2 -21 V
3 -8 V
2 -18 V
3 -11 V
2 -7 V
3 -8 V
2 -3 V
3 6 V
2 7 V
3 7 V
2 3 V
3 -1 V
2 -2 V
3 8 V
2 16 V
3 4 V
2 22 V
3 8 V
2 11 V
3 1 V
2 -9 V
3 -17 V
2 -26 V
3 -24 V
2 -20 V
3 -15 V
2 -7 V
3 -2 V
2 -1 V
3 -2 V
2 0 V
3 6 V
2 3 V
3 13 V
2 1 V
3 12 V
2 2 V
3 7 V
2 3 V
3 -1 V
2 -7 V
3 -7 V
2 -4 V
3 -6 V
2 -5 V
3 -12 V
2 -16 V
3 -10 V
2 -8 V
3 -4 V
2 3 V
3 8 V
2 9 V
3 6 V
2 -4 V
3 2 V
2 18 V
3 -5 V
2 12 V
3 16 V
2 12 V
3 11 V
2 19 V
3 8 V
2 11 V
3 10 V
2 11 V
3 13 V
2 11 V
3 9 V
2 8 V
3 2 V
2 -2 V
3 -3 V
2 -2 V
3 -3 V
currentpoint stroke M
2 -7 V
3 -7 V
2 -10 V
3 -8 V
2 -4 V
3 -1 V
2 -5 V
3 1 V
2 3 V
3 6 V
2 4 V
3 7 V
2 12 V
3 6 V
2 3 V
3 0 V
2 5 V
3 7 V
2 11 V
3 10 V
2 1 V
3 -6 V
2 -4 V
3 -21 V
2 -18 V
3 -11 V
2 -13 V
3 -11 V
2 -13 V
3 -15 V
2 -17 V
3 -17 V
2 -18 V
3 -11 V
2 -7 V
3 3 V
2 8 V
3 9 V
2 6 V
3 8 V
2 5 V
3 -2 V
2 8 V
3 -5 V
2 6 V
3 -2 V
2 -2 V
3 5 V
2 8 V
3 6 V
2 12 V
3 12 V
2 13 V
3 7 V
2 -3 V
3 -5 V
2 -4 V
3 -14 V
2 -9 V
3 -6 V
2 -6 V
3 -6 V
2 -5 V
3 -8 V
2 -12 V
3 -16 V
2 -12 V
3 -5 V
2 1 V
3 6 V
2 7 V
3 -2 V
2 -4 V
3 -1 V
2 -14 V
3 -12 V
2 -1 V
3 -11 V
2 -5 V
3 -4 V
2 0 V
3 2 V
2 8 V
3 7 V
2 9 V
3 9 V
2 11 V
3 8 V
2 8 V
3 7 V
2 4 V
3 1 V
2 2 V
3 6 V
2 3 V
3 5 V
2 6 V
3 5 V
2 10 V
3 12 V
2 0 V
3 6 V
2 -4 V
3 0 V
2 -5 V
3 -7 V
2 -2 V
3 -3 V
2 0 V
3 2 V
2 2 V
3 7 V
2 8 V
3 -2 V
2 -8 V
3 3 V
2 3 V
3 -8 V
2 14 V
3 -4 V
2 14 V
3 7 V
2 7 V
3 14 V
2 12 V
3 11 V
2 9 V
3 12 V
2 8 V
3 7 V
2 0 V
3 1 V
2 -2 V
3 -7 V
2 -4 V
3 -2 V
2 -2 V
3 -4 V
2 -2 V
3 1 V
2 7 V
3 11 V
2 13 V
3 21 V
2 15 V
3 16 V
2 10 V
3 11 V
2 12 V
3 9 V
2 3 V
3 6 V
2 2 V
3 7 V
2 3 V
3 0 V
2 -5 V
3 -6 V
2 -7 V
3 -2 V
2 4 V
3 7 V
2 5 V
3 1 V
2 1 V
3 10 V
2 12 V
3 9 V
2 14 V
3 11 V
2 10 V
3 5 V
2 0 V
3 -14 V
2 -23 V
3 -29 V
2 -40 V
3 -52 V
2 -54 V
3 -46 V
2 -32 V
3 -17 V
2 -10 V
3 -1 V
2 -6 V
3 -2 V
2 1 V
3 -5 V
2 0 V
3 -3 V
2 -6 V
3 -8 V
2 4 V
3 -9 V
2 2 V
3 -2 V
2 2 V
3 -4 V
2 -6 V
3 -11 V
2 -9 V
3 -6 V
2 -7 V
2.000 UL
LT3
3087 599 M
263 0 V
950 308 M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 2 V
2 2 V
3 3 V
2 4 V
3 4 V
2 6 V
3 7 V
2 9 V
3 10 V
2 13 V
3 15 V
2 18 V
3 22 V
2 24 V
3 28 V
2 29 V
3 33 V
2 36 V
3 38 V
2 39 V
3 43 V
2 42 V
3 42 V
2 41 V
3 43 V
2 39 V
3 39 V
2 35 V
3 33 V
2 31 V
3 24 V
2 20 V
3 14 V
2 10 V
3 8 V
2 6 V
3 4 V
2 6 V
3 8 V
2 8 V
3 7 V
2 5 V
3 5 V
2 5 V
3 6 V
2 7 V
3 7 V
2 7 V
3 7 V
2 9 V
3 10 V
2 13 V
3 14 V
2 12 V
3 11 V
2 7 V
3 10 V
2 8 V
3 6 V
2 6 V
3 6 V
2 5 V
3 1 V
2 0 V
3 1 V
2 5 V
3 3 V
2 8 V
3 13 V
2 7 V
3 -2 V
2 -9 V
3 -7 V
2 -5 V
3 -6 V
2 -17 V
3 1 V
2 -3 V
3 -2 V
2 5 V
3 3 V
2 12 V
3 10 V
2 4 V
3 7 V
2 10 V
3 0 V
2 7 V
3 1 V
2 3 V
3 1 V
2 4 V
3 1 V
2 5 V
3 3 V
2 2 V
3 5 V
2 1 V
3 2 V
2 2 V
3 5 V
2 12 V
3 13 V
2 12 V
3 11 V
2 6 V
3 10 V
2 15 V
3 4 V
2 1 V
3 11 V
2 -6 V
3 10 V
2 4 V
3 11 V
2 11 V
3 10 V
2 12 V
3 8 V
2 3 V
3 4 V
2 -6 V
3 -11 V
2 -16 V
3 -15 V
2 -24 V
3 -18 V
2 -16 V
3 -13 V
2 -8 V
3 -3 V
2 2 V
3 9 V
2 3 V
3 -2 V
2 11 V
3 1 V
2 11 V
3 4 V
2 6 V
3 17 V
2 23 V
3 -4 V
2 12 V
3 10 V
2 4 V
3 4 V
2 -5 V
3 -1 V
2 2 V
3 -4 V
2 9 V
3 6 V
2 13 V
3 10 V
2 -1 V
3 4 V
2 11 V
3 6 V
2 -1 V
3 10 V
2 3 V
3 7 V
2 3 V
3 -3 V
2 -1 V
3 -4 V
2 -7 V
3 -2 V
2 -2 V
3 -4 V
2 1 V
3 -2 V
2 0 V
3 1 V
2 -1 V
3 4 V
2 5 V
3 4 V
2 2 V
3 0 V
2 -2 V
3 3 V
2 1 V
3 4 V
2 3 V
3 1 V
2 -1 V
3 -7 V
2 -11 V
3 -15 V
2 -15 V
3 -16 V
2 -13 V
3 -11 V
2 -13 V
3 -13 V
2 -14 V
3 -10 V
2 -14 V
3 -15 V
2 -12 V
3 -13 V
2 -10 V
3 -12 V
2 -9 V
3 -12 V
2 -11 V
3 -11 V
2 -11 V
3 -5 V
2 -5 V
3 1 V
2 1 V
3 -2 V
2 -4 V
3 1 V
2 3 V
3 -5 V
2 -2 V
3 6 V
2 3 V
3 11 V
2 4 V
3 5 V
2 8 V
3 11 V
2 4 V
3 21 V
2 12 V
3 15 V
2 2 V
3 5 V
2 -1 V
3 -1 V
2 -7 V
3 -3 V
2 -5 V
3 -7 V
2 -8 V
3 -6 V
2 -8 V
3 -6 V
2 -5 V
3 -3 V
2 -1 V
3 2 V
2 2 V
3 5 V
2 8 V
3 11 V
2 9 V
3 12 V
2 15 V
3 12 V
2 21 V
3 12 V
2 5 V
3 8 V
2 15 V
3 -1 V
2 -1 V
3 12 V
2 1 V
3 12 V
2 2 V
3 3 V
2 12 V
3 12 V
2 -5 V
3 18 V
2 -5 V
3 9 V
2 -10 V
3 1 V
2 -1 V
3 6 V
2 4 V
3 8 V
2 10 V
3 7 V
2 6 V
3 -2 V
2 -5 V
3 -5 V
2 -12 V
3 -15 V
2 -18 V
3 -12 V
2 -11 V
3 -12 V
2 -18 V
3 -11 V
2 -6 V
3 -17 V
2 -4 V
3 1 V
2 2 V
3 5 V
2 2 V
3 6 V
2 7 V
3 9 V
2 0 V
3 6 V
2 1 V
3 10 V
2 3 V
3 0 V
2 -1 V
3 5 V
2 2 V
3 6 V
2 7 V
3 8 V
2 5 V
3 -7 V
2 -6 V
3 6 V
2 -9 V
3 -22 V
2 5 V
3 -20 V
2 -2 V
3 -17 V
2 -11 V
3 -3 V
2 2 V
3 5 V
2 12 V
3 10 V
2 14 V
3 11 V
2 3 V
3 -2 V
2 -2 V
3 1 V
2 2 V
3 4 V
2 3 V
3 1 V
2 -2 V
3 -3 V
2 -7 V
3 -9 V
2 -10 V
3 -4 V
2 -2 V
3 5 V
2 1 V
3 -8 V
2 -6 V
3 2 V
2 -14 V
3 -12 V
2 5 V
3 -11 V
2 4 V
3 -3 V
2 -2 V
3 2 V
2 2 V
3 1 V
2 5 V
3 5 V
2 11 V
3 9 V
2 14 V
3 12 V
2 11 V
3 12 V
currentpoint stroke M
2 14 V
3 10 V
2 9 V
3 4 V
2 3 V
3 -1 V
2 -2 V
3 0 V
2 2 V
3 3 V
2 6 V
3 12 V
2 11 V
3 6 V
2 5 V
3 8 V
2 4 V
3 13 V
2 11 V
3 7 V
2 6 V
3 -5 V
2 -10 V
3 -7 V
2 -12 V
3 -13 V
2 -14 V
3 -17 V
2 -12 V
3 -9 V
2 -4 V
3 -2 V
2 1 V
3 2 V
2 4 V
3 5 V
2 3 V
3 -2 V
2 -1 V
3 0 V
2 -3 V
3 -6 V
2 -10 V
3 -9 V
2 -5 V
3 -4 V
2 -4 V
3 -5 V
2 -4 V
3 -5 V
2 -8 V
3 -4 V
2 -7 V
3 -8 V
2 -13 V
3 -5 V
2 -7 V
3 -2 V
2 2 V
3 1 V
2 -3 V
3 1 V
2 -3 V
3 2 V
2 2 V
3 -2 V
2 -4 V
3 -4 V
2 7 V
3 11 V
2 17 V
3 11 V
2 12 V
3 9 V
2 12 V
3 11 V
2 7 V
3 12 V
2 4 V
3 7 V
2 4 V
3 3 V
2 8 V
3 6 V
2 -1 V
3 0 V
2 -3 V
3 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -1 V
2 -6 V
3 -7 V
2 -11 V
3 -17 V
2 -16 V
3 -16 V
2 -20 V
3 -16 V
2 -17 V
3 -16 V
2 -15 V
3 -24 V
2 -10 V
3 -7 V
2 -5 V
3 -4 V
2 2 V
3 -10 V
2 -11 V
3 -7 V
2 -10 V
3 -6 V
2 -7 V
3 -8 V
2 -6 V
3 -4 V
2 -3 V
3 -1 V
2 1 V
3 3 V
2 4 V
3 4 V
2 3 V
3 6 V
2 8 V
3 13 V
2 13 V
3 13 V
2 11 V
3 6 V
2 2 V
3 3 V
2 4 V
3 -2 V
2 6 V
3 1 V
2 7 V
3 1 V
2 1 V
3 2 V
2 1 V
3 -1 V
2 -3 V
3 -3 V
2 -2 V
3 0 V
2 -1 V
3 0 V
2 2 V
3 0 V
2 -3 V
3 -5 V
2 -8 V
3 -4 V
2 -7 V
3 -8 V
2 -6 V
3 -3 V
2 0 V
3 2 V
2 3 V
3 5 V
2 6 V
3 5 V
2 5 V
3 3 V
2 -2 V
3 -4 V
2 -4 V
3 -5 V
2 -4 V
3 -2 V
2 0 V
3 0 V
2 0 V
3 -5 V
2 -1 V
3 -2 V
2 -1 V
3 -3 V
2 0 V
3 2 V
2 4 V
3 6 V
2 5 V
3 2 V
2 0 V
3 -2 V
2 0 V
3 0 V
2 3 V
3 3 V
2 -1 V
3 -1 V
2 -1 V
3 1 V
2 0 V
3 0 V
2 -5 V
3 -10 V
2 -10 V
3 -9 V
2 -6 V
3 -8 V
2 -5 V
3 -5 V
2 -2 V
3 -2 V
2 0 V
3 -4 V
2 0 V
3 -3 V
2 1 V
3 -1 V
2 1 V
3 -4 V
2 -3 V
3 -2 V
2 -2 V
3 1 V
2 3 V
3 4 V
2 4 V
3 6 V
2 8 V
3 7 V
2 7 V
3 7 V
2 7 V
3 8 V
2 8 V
3 7 V
2 3 V
3 1 V
2 -3 V
3 -4 V
2 -1 V
3 -4 V
2 -1 V
3 -3 V
2 -4 V
3 -1 V
2 -3 V
3 -2 V
2 -4 V
3 -1 V
2 -3 V
3 0 V
2 1 V
3 5 V
2 8 V
3 4 V
2 0 V
3 -1 V
2 -3 V
3 -3 V
2 0 V
3 0 V
2 2 V
3 2 V
2 1 V
3 4 V
2 2 V
3 5 V
2 2 V
3 4 V
2 6 V
3 9 V
2 14 V
3 18 V
2 21 V
3 20 V
2 19 V
3 16 V
2 12 V
3 8 V
2 9 V
3 8 V
2 10 V
3 6 V
2 8 V
3 2 V
2 0 V
3 -2 V
2 -3 V
3 -6 V
2 0 V
3 7 V
2 11 V
3 7 V
2 6 V
3 3 V
2 -2 V
3 -3 V
2 -8 V
3 -5 V
2 -8 V
3 -2 V
2 -6 V
3 -8 V
2 -12 V
3 -14 V
2 -16 V
3 -11 V
2 -9 V
3 -4 V
2 -1 V
3 -2 V
2 -6 V
3 -7 V
2 -6 V
3 -5 V
2 11 V
3 4 V
2 14 V
3 12 V
2 8 V
3 11 V
2 11 V
3 13 V
2 12 V
3 9 V
2 5 V
3 3 V
2 0 V
3 -1 V
2 -3 V
3 -3 V
2 -5 V
3 2 V
2 -5 V
3 -1 V
2 0 V
3 -5 V
2 -1 V
3 2 V
2 -2 V
3 3 V
2 0 V
3 3 V
2 -2 V
3 -4 V
2 -4 V
3 -6 V
2 -10 V
3 -11 V
2 -15 V
3 -8 V
2 -10 V
3 -10 V
2 -5 V
3 -2 V
2 1 V
3 1 V
2 7 V
3 9 V
2 11 V
3 5 V
2 2 V
3 -5 V
2 -5 V
3 -8 V
2 -12 V
3 -3 V
2 -9 V
3 -2 V
2 -4 V
3 -10 V
2 -9 V
3 -9 V
2 -8 V
3 -7 V
2 -9 V
3 -9 V
2 -10 V
3 -12 V
2 -9 V
3 -5 V
2 -5 V
3 -8 V
2 -3 V
3 -2 V
2 3 V
3 5 V
2 4 V
3 5 V
2 6 V
3 4 V
2 5 V
3 4 V
2 6 V
3 5 V
2 5 V
3 2 V
2 1 V
3 -3 V
2 -5 V
3 -6 V
currentpoint stroke M
2 -6 V
3 -4 V
2 -1 V
3 -1 V
2 4 V
3 4 V
2 -9 V
3 6 V
2 -7 V
3 8 V
2 0 V
3 3 V
2 5 V
3 7 V
2 4 V
3 6 V
2 10 V
3 10 V
2 7 V
3 10 V
2 8 V
3 9 V
2 10 V
3 12 V
2 13 V
3 10 V
2 10 V
3 6 V
2 1 V
3 -1 V
2 -3 V
3 -1 V
2 3 V
3 6 V
2 7 V
3 10 V
2 5 V
3 2 V
2 2 V
3 2 V
2 2 V
3 8 V
2 9 V
3 10 V
2 10 V
3 5 V
2 4 V
3 12 V
2 1 V
3 14 V
2 4 V
3 14 V
2 5 V
3 4 V
2 3 V
3 -1 V
2 -5 V
3 -2 V
2 0 V
3 2 V
2 3 V
3 5 V
2 7 V
3 10 V
2 13 V
3 7 V
2 12 V
3 2 V
2 6 V
3 2 V
2 -2 V
3 -4 V
2 -9 V
3 -10 V
2 -8 V
3 -2 V
2 0 V
3 1 V
2 -4 V
3 -13 V
2 -12 V
3 -5 V
2 -21 V
3 -3 V
2 -24 V
3 -5 V
2 -21 V
3 -18 V
2 -10 V
3 -8 V
2 -9 V
3 -9 V
2 -7 V
3 -8 V
2 -5 V
3 -4 V
2 1 V
3 7 V
2 11 V
3 2 V
2 11 V
3 6 V
2 13 V
3 4 V
2 0 V
3 1 V
2 5 V
3 10 V
2 14 V
3 14 V
2 17 V
3 14 V
2 10 V
3 4 V
2 0 V
3 2 V
2 1 V
3 5 V
2 3 V
3 7 V
2 4 V
3 -1 V
2 -3 V
3 -2 V
2 -6 V
3 -5 V
2 -7 V
3 -6 V
2 -18 V
3 -16 V
2 -9 V
3 -4 V
2 -1 V
3 2 V
2 4 V
3 4 V
2 4 V
3 6 V
2 5 V
3 4 V
2 0 V
3 -3 V
2 -2 V
3 3 V
2 6 V
3 2 V
2 -2 V
3 -3 V
2 -7 V
3 -9 V
2 -11 V
3 -11 V
2 -6 V
3 -4 V
2 1 V
3 3 V
2 1 V
3 3 V
2 -1 V
3 3 V
2 4 V
3 4 V
2 4 V
3 4 V
2 4 V
3 2 V
2 1 V
3 0 V
2 -3 V
3 -5 V
2 -5 V
3 -6 V
2 -6 V
3 -9 V
2 -7 V
3 -9 V
2 -7 V
3 -4 V
2 0 V
3 -4 V
2 -3 V
3 -5 V
2 -3 V
3 -1 V
2 -4 V
3 -1 V
2 -6 V
3 -7 V
2 -8 V
3 -10 V
2 -7 V
3 -7 V
2 -8 V
3 -7 V
2 -6 V
3 -3 V
2 4 V
3 6 V
2 5 V
3 7 V
2 6 V
3 0 V
2 5 V
2.000 UL
LT1
3087 442 M
263 0 V
950 308 M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 3 V
3 4 V
2 4 V
3 5 V
2 6 V
3 7 V
2 8 V
3 9 V
2 10 V
3 11 V
2 13 V
3 15 V
2 15 V
3 18 V
2 20 V
3 21 V
2 21 V
3 24 V
2 25 V
3 27 V
2 27 V
3 27 V
2 28 V
3 29 V
2 28 V
3 28 V
2 27 V
3 25 V
2 25 V
3 22 V
2 21 V
3 17 V
2 17 V
3 15 V
2 12 V
3 12 V
2 10 V
3 8 V
2 8 V
3 6 V
2 4 V
3 4 V
2 4 V
3 4 V
2 5 V
3 5 V
2 7 V
3 8 V
2 8 V
3 8 V
2 9 V
3 9 V
2 9 V
3 10 V
2 9 V
3 10 V
2 9 V
3 8 V
2 6 V
3 6 V
2 4 V
3 5 V
2 4 V
3 4 V
2 4 V
3 4 V
2 5 V
3 4 V
2 7 V
3 6 V
2 5 V
3 5 V
2 2 V
3 1 V
2 1 V
3 0 V
2 0 V
3 1 V
2 -3 V
3 -3 V
2 -1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 4 V
2 7 V
3 7 V
2 3 V
3 8 V
2 13 V
3 15 V
2 0 V
3 9 V
2 15 V
3 2 V
2 11 V
3 3 V
2 13 V
3 10 V
2 3 V
3 1 V
2 2 V
3 -5 V
2 2 V
3 0 V
2 0 V
3 -1 V
2 -4 V
3 -1 V
2 -2 V
3 -2 V
2 1 V
3 -1 V
2 -3 V
3 0 V
2 4 V
3 -8 V
2 -6 V
3 -4 V
2 -6 V
3 -5 V
2 2 V
3 4 V
2 7 V
3 2 V
2 10 V
3 3 V
2 8 V
3 5 V
2 8 V
3 4 V
2 3 V
3 5 V
2 4 V
3 1 V
2 1 V
3 -2 V
2 -4 V
3 -4 V
2 -4 V
3 -2 V
2 -5 V
3 -3 V
2 -1 V
3 -1 V
2 -3 V
3 -10 V
2 -10 V
3 -9 V
2 -5 V
3 -14 V
2 -3 V
3 0 V
2 2 V
3 2 V
2 7 V
3 8 V
2 14 V
3 7 V
2 7 V
3 12 V
2 5 V
3 7 V
2 5 V
3 5 V
2 7 V
3 7 V
2 2 V
3 4 V
2 4 V
3 3 V
2 3 V
3 3 V
2 4 V
3 5 V
2 3 V
3 5 V
2 12 V
3 11 V
2 6 V
3 -7 V
2 -2 V
3 12 V
2 13 V
3 -14 V
2 15 V
3 2 V
2 -6 V
3 4 V
2 -6 V
3 -7 V
2 -5 V
3 -11 V
2 -6 V
3 -5 V
2 -6 V
3 -8 V
2 -3 V
3 2 V
2 8 V
3 3 V
2 4 V
3 4 V
2 6 V
3 3 V
2 2 V
3 -1 V
2 1 V
3 1 V
2 -4 V
3 -4 V
2 -8 V
3 -6 V
2 -7 V
3 -7 V
2 -3 V
3 2 V
2 7 V
3 3 V
2 15 V
3 7 V
2 6 V
3 0 V
2 -3 V
3 -3 V
2 -6 V
3 -14 V
2 -6 V
3 -8 V
2 -8 V
3 -9 V
2 -8 V
3 -9 V
2 0 V
3 -1 V
2 -3 V
3 5 V
2 -3 V
3 -2 V
2 -5 V
3 -3 V
2 2 V
3 8 V
2 -5 V
3 3 V
2 13 V
3 1 V
2 12 V
3 4 V
2 11 V
3 12 V
2 8 V
3 2 V
2 11 V
3 -3 V
2 0 V
3 -5 V
2 -2 V
3 -4 V
2 2 V
3 0 V
2 4 V
3 3 V
2 0 V
3 -3 V
2 -4 V
3 -3 V
2 -1 V
3 -6 V
2 -7 V
3 -1 V
2 -8 V
3 -1 V
2 -3 V
3 1 V
2 -2 V
3 -3 V
2 -4 V
3 -7 V
2 -7 V
3 -10 V
2 -9 V
3 -8 V
2 -3 V
3 7 V
2 -5 V
3 -3 V
2 18 V
3 -6 V
2 10 V
3 -3 V
2 7 V
3 -2 V
2 9 V
3 9 V
2 11 V
3 10 V
2 9 V
3 6 V
2 -2 V
3 2 V
2 5 V
3 -9 V
2 -5 V
3 6 V
2 -12 V
3 6 V
2 -2 V
3 4 V
2 -1 V
3 -3 V
2 -2 V
3 -2 V
2 1 V
3 3 V
2 0 V
3 -2 V
2 1 V
3 7 V
2 -8 V
3 -2 V
2 2 V
3 -9 V
2 1 V
3 -6 V
2 -1 V
3 -3 V
2 -5 V
3 -5 V
2 -5 V
3 -6 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 2 V
3 0 V
2 0 V
3 -1 V
2 -3 V
3 -2 V
2 0 V
3 2 V
2 2 V
3 5 V
2 9 V
3 3 V
2 8 V
3 8 V
2 8 V
3 8 V
2 9 V
3 10 V
currentpoint stroke M
2 6 V
3 8 V
2 3 V
3 2 V
2 -1 V
3 -4 V
2 -3 V
3 -1 V
2 -7 V
3 -8 V
2 -6 V
3 -3 V
2 -3 V
3 -3 V
2 -8 V
3 -2 V
2 2 V
3 -11 V
2 1 V
3 5 V
2 1 V
3 6 V
2 -1 V
3 -1 V
2 6 V
3 -9 V
2 -16 V
3 -4 V
2 -21 V
3 -6 V
2 -13 V
3 -4 V
2 -9 V
3 -5 V
2 -8 V
3 -6 V
2 -6 V
3 -8 V
2 -8 V
3 -9 V
2 -7 V
3 -7 V
2 -6 V
3 -9 V
2 -7 V
3 -6 V
2 -6 V
3 -4 V
2 -3 V
3 -2 V
2 1 V
3 2 V
2 3 V
3 8 V
2 9 V
3 10 V
2 9 V
3 7 V
2 8 V
3 6 V
2 5 V
3 6 V
2 3 V
3 4 V
2 5 V
3 3 V
2 5 V
3 3 V
2 1 V
3 3 V
2 1 V
3 5 V
2 5 V
3 5 V
2 6 V
3 6 V
2 3 V
3 -1 V
2 5 V
3 -4 V
2 3 V
3 -3 V
2 3 V
3 -3 V
2 -4 V
3 -5 V
2 -5 V
3 -5 V
2 1 V
3 2 V
2 0 V
3 0 V
2 3 V
3 -1 V
2 -2 V
3 1 V
2 -2 V
3 2 V
2 0 V
3 5 V
2 3 V
3 4 V
2 0 V
3 5 V
2 3 V
3 3 V
2 1 V
3 -3 V
2 -4 V
3 -8 V
2 -7 V
3 -2 V
2 -5 V
3 -2 V
2 0 V
3 4 V
2 3 V
3 2 V
2 3 V
3 -1 V
2 0 V
3 0 V
2 2 V
3 3 V
2 0 V
3 0 V
2 2 V
3 0 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 0 V
2 -1 V
3 -1 V
2 -5 V
3 -2 V
2 -6 V
3 -4 V
2 -5 V
3 -4 V
2 0 V
3 0 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 0 V
3 1 V
2 4 V
3 5 V
2 4 V
3 2 V
2 3 V
3 1 V
2 4 V
3 0 V
2 1 V
3 -1 V
2 2 V
3 -5 V
2 1 V
3 5 V
2 -2 V
3 2 V
2 -3 V
3 -1 V
2 5 V
3 -1 V
2 -8 V
3 2 V
2 -10 V
3 2 V
2 -8 V
3 1 V
2 -4 V
3 3 V
2 2 V
3 3 V
2 5 V
3 5 V
2 8 V
3 9 V
2 10 V
3 11 V
2 11 V
3 13 V
2 16 V
3 18 V
2 18 V
3 17 V
2 12 V
3 18 V
2 22 V
3 8 V
2 17 V
3 12 V
2 10 V
3 5 V
2 4 V
3 2 V
2 2 V
3 -1 V
2 0 V
3 2 V
2 4 V
3 -1 V
2 -1 V
3 -2 V
2 5 V
3 3 V
2 -5 V
3 14 V
2 -7 V
3 9 V
2 -4 V
3 4 V
2 -4 V
3 -3 V
2 -5 V
3 0 V
2 -1 V
3 4 V
2 0 V
3 3 V
2 3 V
3 7 V
2 7 V
3 1 V
2 10 V
3 0 V
2 11 V
3 0 V
2 0 V
3 -3 V
2 -5 V
3 -15 V
2 -8 V
3 -9 V
2 -5 V
3 -7 V
2 -11 V
3 -10 V
2 -13 V
3 -13 V
2 -9 V
3 -7 V
2 -5 V
3 -6 V
2 -7 V
3 -11 V
2 -7 V
3 -8 V
2 -16 V
3 -13 V
2 -11 V
3 -9 V
2 -6 V
3 -10 V
2 -9 V
3 -8 V
2 -8 V
3 -16 V
2 -7 V
3 -7 V
2 2 V
3 2 V
2 10 V
3 10 V
2 15 V
3 13 V
2 12 V
3 13 V
2 5 V
3 9 V
2 4 V
3 4 V
2 8 V
3 8 V
2 10 V
3 11 V
2 9 V
3 7 V
2 4 V
3 4 V
2 1 V
3 -1 V
2 1 V
3 -1 V
2 -2 V
3 -5 V
2 -9 V
3 -6 V
2 -5 V
3 -2 V
2 -1 V
3 1 V
2 5 V
3 1 V
2 -2 V
3 -3 V
2 -7 V
3 -8 V
2 -6 V
3 -3 V
2 -4 V
3 -3 V
2 -4 V
3 -1 V
2 -3 V
3 2 V
2 1 V
3 1 V
2 3 V
3 8 V
2 8 V
3 8 V
2 7 V
3 2 V
2 4 V
3 6 V
2 -15 V
3 -1 V
2 -4 V
3 1 V
2 -2 V
3 -1 V
2 -1 V
3 7 V
2 6 V
3 5 V
2 5 V
3 5 V
2 4 V
3 6 V
2 3 V
3 5 V
2 8 V
3 3 V
2 8 V
3 2 V
2 7 V
3 -1 V
2 2 V
3 -2 V
2 -3 V
3 0 V
2 -1 V
3 -1 V
2 -5 V
3 -8 V
2 -9 V
3 -6 V
2 -4 V
3 -1 V
2 -2 V
3 9 V
2 6 V
3 11 V
2 6 V
3 9 V
2 5 V
3 2 V
2 -1 V
3 -3 V
2 -6 V
3 -6 V
2 -5 V
3 -7 V
2 -10 V
3 -11 V
2 -15 V
3 -18 V
2 -10 V
3 -7 V
2 0 V
3 2 V
2 2 V
3 0 V
2 3 V
3 0 V
2 0 V
3 0 V
2 -2 V
3 -4 V
2 -4 V
3 -2 V
2 0 V
3 -4 V
2 -8 V
3 -7 V
2 -8 V
3 -9 V
2 -6 V
3 -6 V
2 -4 V
3 0 V
2 -4 V
3 -2 V
currentpoint stroke M
2 2 V
3 -3 V
2 2 V
3 2 V
2 -1 V
3 3 V
2 4 V
3 0 V
2 3 V
3 2 V
2 3 V
3 -1 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -3 V
3 -8 V
2 -10 V
3 -11 V
2 -9 V
3 -6 V
2 -6 V
3 -7 V
2 -6 V
3 -3 V
2 -2 V
3 1 V
2 0 V
3 1 V
2 3 V
3 6 V
2 6 V
3 8 V
2 8 V
3 10 V
2 10 V
3 10 V
2 9 V
3 11 V
2 8 V
3 7 V
2 5 V
3 3 V
2 5 V
3 5 V
2 1 V
3 3 V
2 2 V
3 -8 V
2 -11 V
3 -18 V
2 -15 V
3 -16 V
2 -13 V
3 -8 V
2 -6 V
3 -5 V
2 -4 V
3 0 V
2 0 V
3 4 V
2 3 V
3 3 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 5 V
2 4 V
3 4 V
2 3 V
3 7 V
2 8 V
3 8 V
2 13 V
3 4 V
2 7 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 3 V
3 5 V
2 6 V
3 3 V
2 3 V
3 0 V
2 -3 V
3 -4 V
2 -4 V
3 0 V
2 5 V
3 11 V
2 7 V
3 -7 V
2 -1 V
3 7 V
2 -29 V
3 -4 V
2 -17 V
3 -2 V
2 -14 V
3 0 V
2 -7 V
3 -1 V
2 0 V
3 -4 V
2 3 V
3 -7 V
2 3 V
3 -1 V
2 -2 V
3 5 V
2 8 V
3 -3 V
2 3 V
3 -4 V
2 1 V
3 -3 V
2 3 V
3 0 V
2 6 V
3 3 V
2 4 V
3 9 V
2 3 V
3 6 V
2 4 V
3 3 V
2 5 V
3 7 V
2 3 V
3 7 V
2 8 V
3 10 V
2 11 V
3 10 V
2 5 V
3 0 V
2 -4 V
3 -5 V
2 -4 V
3 -5 V
2 -2 V
3 -4 V
2 -4 V
3 -2 V
2 -2 V
3 -6 V
2 -9 V
3 -10 V
2 -12 V
3 -12 V
2 -11 V
3 -10 V
2 -8 V
3 -9 V
2 0 V
3 0 V
2 1 V
3 2 V
2 4 V
3 -1 V
2 11 V
3 17 V
2 -13 V
3 18 V
2 -16 V
3 17 V
2 -8 V
3 3 V
2 1 V
3 0 V
2 -10 V
3 -5 V
2 -2 V
3 -7 V
2 -6 V
3 -3 V
2 -5 V
3 1 V
2 -1 V
3 -2 V
2 6 V
3 -3 V
2 2 V
3 1 V
2 0 V
3 5 V
2 8 V
3 3 V
2 5 V
3 2 V
2 -2 V
3 -7 V
2 -3 V
3 -8 V
2 -5 V
3 -2 V
2 -3 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: wm-t-z.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 17:36:28 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-5) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 300 M
63 0 V
2387 0 R
-63 0 V
1000 593 M
63 0 V
2387 0 R
-63 0 V
1000 887 M
63 0 V
2387 0 R
-63 0 V
1000 1180 M
63 0 V
2387 0 R
-63 0 V
1000 1473 M
63 0 V
2387 0 R
-63 0 V
1000 1767 M
63 0 V
2387 0 R
-63 0 V
1000 2060 M
63 0 V
2387 0 R
-63 0 V
1000 300 M
0 63 V
0 1697 R
0 -63 V
1490 300 M
0 63 V
0 1697 R
0 -63 V
1980 300 M
0 63 V
0 1697 R
0 -63 V
2470 300 M
0 63 V
0 1697 R
0 -63 V
2960 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1000 300 M
2450 0 V
0 1760 V
-2450 0 V
0 -1760 V
2.000 UL
LT0
3087 1919 M
263 0 V
1000 300 M
11 0 R
1 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 2 V
3 2 V
2 3 V
3 4 V
2 4 V
3 6 V
2 6 V
3 7 V
2 9 V
2 9 V
3 10 V
2 11 V
3 10 V
2 8 V
3 7 V
2 6 V
3 5 V
2 6 V
2 8 V
3 9 V
2 12 V
3 12 V
2 11 V
3 7 V
2 3 V
3 0 V
2 5 V
3 4 V
2 2 V
2 -2 V
3 -3 V
2 4 V
3 10 V
2 3 V
3 11 V
2 13 V
3 5 V
2 4 V
2 -2 V
3 2 V
2 24 V
3 15 V
2 11 V
3 26 V
2 10 V
3 17 V
2 19 V
3 21 V
2 29 V
2 27 V
3 25 V
2 30 V
3 26 V
2 19 V
3 11 V
2 8 V
3 0 V
2 2 V
2 -3 V
3 20 V
2 37 V
3 37 V
2 37 V
3 52 V
2 33 V
3 56 V
2 44 V
3 62 V
2 52 V
2 7 V
3 -14 V
2 -53 V
3 -107 V
2 -82 V
3 -65 V
2 -47 V
3 -37 V
2 -17 V
2 -16 V
3 -10 V
2 31 V
3 35 V
2 68 V
3 25 V
2 42 V
3 5 V
2 -10 V
3 31 V
2 47 V
2 55 V
3 62 V
2 12 V
3 26 V
2 -12 V
3 -60 V
2 -112 V
3 -111 V
2 -121 V
2 -91 V
3 -102 V
2 -13 V
3 -1 V
2 45 V
3 21 V
2 21 V
3 -15 V
2 3 V
3 16 V
2 8 V
2 -22 V
3 5 V
2 -10 V
3 -8 V
2 12 V
3 -4 V
2 16 V
3 -5 V
2 -13 V
2 -14 V
3 -14 V
2 -26 V
3 -33 V
2 -25 V
3 -1 V
2 14 V
3 9 V
2 10 V
3 22 V
2 20 V
2 0 V
3 -26 V
2 1 V
3 -3 V
2 -9 V
3 -9 V
2 2 V
3 -19 V
2 10 V
2 8 V
3 7 V
2 13 V
3 25 V
2 35 V
3 7 V
2 31 V
3 42 V
2 32 V
3 3 V
2 -12 V
2 8 V
3 27 V
2 11 V
3 12 V
2 40 V
3 -16 V
2 -12 V
3 -44 V
2 -3 V
2 14 V
3 -2 V
2 -2 V
3 -10 V
2 -36 V
3 -22 V
2 -17 V
3 -18 V
2 -17 V
3 -21 V
2 -24 V
2 -7 V
3 12 V
2 7 V
3 -2 V
2 -21 V
3 -22 V
2 -16 V
3 -4 V
2 -4 V
2 6 V
3 26 V
2 33 V
3 -2 V
2 -3 V
3 23 V
2 27 V
3 -6 V
2 12 V
3 -7 V
2 -19 V
2 -45 V
3 -35 V
2 -3 V
3 29 V
2 28 V
3 17 V
2 4 V
3 12 V
2 17 V
2 29 V
3 30 V
2 42 V
3 40 V
2 39 V
3 46 V
2 66 V
3 30 V
2 -55 V
3 -99 V
2 -53 V
2 -45 V
3 -55 V
2 -31 V
3 -25 V
2 -4 V
3 -10 V
2 -2 V
3 -6 V
2 -16 V
2 0 V
3 3 V
2 21 V
3 30 V
2 10 V
3 8 V
2 -23 V
3 22 V
2 44 V
3 16 V
2 24 V
2 24 V
3 7 V
2 -27 V
3 -65 V
2 -64 V
3 -38 V
2 -24 V
3 -15 V
2 1 V
2 -24 V
3 -22 V
2 -10 V
3 5 V
2 3 V
3 10 V
2 2 V
3 13 V
2 14 V
3 13 V
2 3 V
2 -25 V
3 -20 V
2 -14 V
3 15 V
2 -17 V
3 21 V
2 25 V
3 12 V
2 3 V
2 -6 V
3 -3 V
2 13 V
3 -2 V
2 3 V
3 9 V
2 5 V
3 22 V
2 2 V
3 7 V
2 30 V
2 40 V
3 9 V
2 39 V
3 21 V
2 35 V
3 32 V
2 44 V
3 46 V
2 49 V
2 47 V
3 55 V
2 42 V
3 42 V
2 -5 V
3 -22 V
2 -5 V
3 6 V
2 6 V
3 39 V
2 64 V
2 77 V
3 40 V
2 -55 V
3 -88 V
2 13 V
3 37 V
2 69 V
3 24 V
2 148 V
2 -24 V
3 -141 V
2 -66 V
3 -44 V
2 -2 V
3 2 V
2 80 V
3 88 V
2 88 V
3 62 V
2 19 V
2 -39 V
3 -7 V
2 48 V
3 108 V
2 92 V
3 104 V
2 23 V
3 -35 V
2 -77 V
2 -82 V
3 -43 V
2 -3 V
3 26 V
2 20 V
3 -92 V
2 -127 V
3 -126 V
2 -94 V
3 -39 V
2 -97 V
2 -68 V
3 -53 V
2 -77 V
3 -80 V
2 -72 V
3 -69 V
2 -57 V
3 -23 V
2 -18 V
2 1 V
3 6 V
2 12 V
3 3 V
2 0 V
3 -14 V
2 -1 V
3 15 V
2 -7 V
3 22 V
2 21 V
2 28 V
3 -5 V
2 -33 V
3 -15 V
2 26 V
3 -22 V
2 -37 V
3 0 V
2 -27 V
currentpoint stroke M
2 -17 V
3 -41 V
2 -41 V
3 -17 V
2 4 V
3 -24 V
2 2 V
3 0 V
2 -4 V
3 -12 V
2 -13 V
2 -10 V
3 1 V
2 -1 V
3 -1 V
2 8 V
3 4 V
2 8 V
3 2 V
2 0 V
2 4 V
3 9 V
2 1 V
3 7 V
2 4 V
3 -1 V
2 -2 V
3 -3 V
2 1 V
3 2 V
2 1 V
2 2 V
3 6 V
2 5 V
3 9 V
2 2 V
3 4 V
2 13 V
3 14 V
2 12 V
2 20 V
3 9 V
2 5 V
3 -5 V
2 -14 V
3 -11 V
2 -4 V
3 -8 V
2 -12 V
3 -7 V
2 -4 V
2 -10 V
3 -7 V
2 -8 V
3 -2 V
2 4 V
3 2 V
2 7 V
3 9 V
2 8 V
2 -2 V
3 -9 V
2 -6 V
3 8 V
2 16 V
3 25 V
2 28 V
3 33 V
2 38 V
3 19 V
2 15 V
2 36 V
3 30 V
2 20 V
3 57 V
2 23 V
3 40 V
2 1 V
3 0 V
2 -11 V
2 -26 V
3 -23 V
2 -17 V
3 32 V
2 41 V
3 21 V
2 -15 V
3 20 V
2 61 V
3 46 V
2 56 V
2 85 V
3 79 V
2 34 V
3 10 V
2 28 V
3 49 V
2 56 V
3 32 V
2 20 V
2 -25 V
3 -20 V
2 -108 V
3 -120 V
2 -84 V
3 -62 V
2 -109 V
3 -68 V
2 -38 V
3 -16 V
2 -47 V
2 -34 V
3 -33 V
2 -22 V
3 1 V
2 18 V
3 33 V
2 50 V
3 29 V
2 -7 V
2 -44 V
3 -54 V
2 -19 V
3 -13 V
2 -11 V
3 6 V
2 8 V
3 -9 V
2 -16 V
3 -21 V
2 -10 V
2 0 V
3 -2 V
2 18 V
3 14 V
2 20 V
3 8 V
2 27 V
3 29 V
2 65 V
2 63 V
3 71 V
2 85 V
3 60 V
2 65 V
3 24 V
2 -6 V
3 17 V
2 49 V
3 58 V
2 84 V
2 31 V
3 4 V
2 -29 V
3 -83 V
2 -119 V
3 -122 V
2 -100 V
3 -69 V
2 -37 V
2 -5 V
3 -24 V
2 -71 V
3 -78 V
2 -33 V
3 -17 V
2 -24 V
3 23 V
2 7 V
3 20 V
2 -15 V
2 -19 V
3 -23 V
2 -12 V
3 -11 V
2 -3 V
3 -2 V
2 2 V
3 9 V
2 3 V
2 -7 V
3 -9 V
2 0 V
3 -4 V
2 -3 V
3 -5 V
2 -8 V
3 -12 V
2 -15 V
3 -9 V
2 -4 V
2 -12 V
3 -8 V
2 7 V
3 1 V
2 5 V
3 1 V
2 3 V
3 -11 V
2 -11 V
2 -8 V
3 -4 V
2 -1 V
3 0 V
2 -4 V
3 -9 V
2 -10 V
3 -2 V
2 -7 V
3 -9 V
2 7 V
2 -3 V
3 10 V
2 5 V
3 5 V
2 7 V
3 13 V
2 3 V
3 13 V
2 12 V
2 13 V
3 14 V
2 13 V
3 12 V
2 11 V
3 12 V
2 16 V
3 22 V
2 25 V
3 32 V
2 19 V
2 20 V
3 26 V
2 26 V
3 13 V
2 43 V
3 38 V
2 86 V
3 49 V
2 -10 V
2 11 V
3 69 V
2 -51 V
3 46 V
2 32 V
3 42 V
2 1 V
3 -16 V
2 10 V
3 32 V
2 80 V
2 86 V
3 93 V
2 28 V
3 -71 V
2 -127 V
3 -91 V
2 -27 V
3 -30 V
2 -8 V
2 72 V
3 38 V
2 101 V
3 49 V
2 28 V
3 3 V
2 -12 V
3 -58 V
2 -24 V
3 -5 V
2 13 V
2 -4 V
3 -48 V
2 -113 V
3 -51 V
2 -32 V
3 -96 V
2 18 V
3 -30 V
2 1 V
2 -43 V
3 -60 V
2 -39 V
3 4 V
2 -6 V
3 -13 V
2 33 V
3 16 V
2 52 V
3 25 V
2 -11 V
2 -27 V
3 11 V
2 26 V
3 28 V
2 37 V
3 53 V
2 23 V
3 -15 V
2 -60 V
2 -43 V
3 -35 V
2 -62 V
3 -6 V
2 -29 V
3 -1 V
2 2 V
3 12 V
2 17 V
3 10 V
2 11 V
2 13 V
3 4 V
2 5 V
3 -40 V
2 -70 V
3 -59 V
2 -19 V
3 -20 V
2 -44 V
2 10 V
3 -35 V
2 -6 V
3 -26 V
2 -14 V
3 1 V
2 10 V
3 12 V
2 26 V
3 22 V
2 20 V
2 10 V
3 -11 V
2 -14 V
3 18 V
2 35 V
3 1 V
2 40 V
3 6 V
2 1 V
2 -20 V
3 -40 V
2 -43 V
3 -41 V
2 -33 V
3 -18 V
2 -7 V
3 2 V
2 3 V
3 0 V
2 -2 V
2 4 V
3 14 V
2 3 V
3 15 V
2 -5 V
3 14 V
2 -6 V
3 -3 V
2 -4 V
2 -1 V
3 -10 V
2 -5 V
3 -3 V
2 -4 V
3 -5 V
2 -19 V
3 -18 V
2 -3 V
3 -1 V
2 1 V
2 8 V
3 19 V
2 17 V
3 2 V
2 -19 V
3 -2 V
2 32 V
3 -10 V
2 16 V
2 23 V
3 18 V
2 15 V
3 26 V
2 9 V
3 17 V
2 13 V
3 18 V
2 22 V
3 10 V
2 14 V
2 9 V
3 -3 V
2 -5 V
3 -1 V
2 -2 V
3 8 V
2 0 V
3 -1 V
2 -17 V
currentpoint stroke M
2 -12 V
3 9 V
2 19 V
3 7 V
2 3 V
3 -7 V
2 11 V
3 6 V
2 11 V
3 19 V
2 9 V
2 2 V
3 2 V
2 22 V
3 25 V
2 36 V
3 22 V
2 -49 V
3 -63 V
2 -3 V
2 -62 V
3 -58 V
2 -15 V
3 -17 V
2 -5 V
3 -30 V
2 -32 V
3 -30 V
2 -25 V
3 -18 V
2 3 V
2 4 V
3 17 V
2 14 V
3 8 V
2 0 V
3 9 V
2 1 V
3 -10 V
2 13 V
2 -3 V
3 14 V
2 -5 V
3 -2 V
2 10 V
3 23 V
2 15 V
3 23 V
2 29 V
3 30 V
2 -2 V
2 -40 V
3 -31 V
2 -5 V
3 -33 V
2 -10 V
3 8 V
2 7 V
3 6 V
2 3 V
2 5 V
3 -4 V
2 -17 V
3 -7 V
2 0 V
3 8 V
2 15 V
3 4 V
2 -26 V
3 -23 V
2 -8 V
2 -28 V
3 -22 V
2 1 V
3 -8 V
2 -1 V
3 -2 V
2 1 V
3 1 V
2 4 V
2 3 V
3 9 V
2 13 V
3 14 V
2 3 V
3 -3 V
2 -1 V
3 6 V
2 0 V
3 0 V
2 6 V
2 11 V
3 13 V
2 8 V
3 -2 V
2 16 V
3 23 V
2 -3 V
3 14 V
2 -6 V
2 -3 V
3 -20 V
2 -12 V
3 -1 V
2 -1 V
3 8 V
2 12 V
3 13 V
2 23 V
3 15 V
2 -30 V
2 -36 V
3 10 V
2 7 V
3 -19 V
2 41 V
3 4 V
2 39 V
3 26 V
2 13 V
2 26 V
3 30 V
2 30 V
3 24 V
2 35 V
3 7 V
2 -1 V
3 -22 V
2 -16 V
3 -25 V
2 -40 V
2 -13 V
3 -4 V
2 4 V
3 0 V
2 9 V
3 21 V
2 37 V
3 57 V
2 54 V
2 88 V
3 60 V
2 57 V
3 32 V
2 35 V
3 35 V
2 31 V
3 0 V
2 25 V
3 10 V
2 46 V
2 20 V
3 30 V
2 -32 V
3 -30 V
2 17 V
3 48 V
2 27 V
3 12 V
2 16 V
2 -16 V
3 -27 V
2 24 V
3 55 V
2 13 V
3 23 V
2 25 V
3 25 V
2 -22 V
3 -42 V
2 -72 V
2 -79 V
3 -131 V
2 -171 V
3 -175 V
2 -140 V
3 -84 V
2 -48 V
3 3 V
2 18 V
2 34 V
3 10 V
2 -1 V
3 5 V
2 -7 V
3 2 V
2 -19 V
3 -36 V
2 -29 V
3 -1 V
2 -24 V
2 4 V
3 -1 V
2 5 V
3 -8 V
2 -14 V
3 -21 V
2 -15 V
3 -6 V
2 -4 V
2.000 UL
LT3
3087 1762 M
263 0 V
1000 300 M
12 0 R
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 2 V
2 3 V
2 3 V
3 3 V
2 4 V
3 4 V
2 5 V
3 4 V
2 3 V
3 2 V
2 1 V
2 1 V
3 0 V
2 0 V
3 1 V
2 2 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
2 1 V
3 2 V
2 2 V
3 2 V
2 4 V
3 4 V
2 5 V
3 5 V
2 4 V
2 3 V
3 3 V
2 3 V
3 2 V
2 2 V
3 2 V
2 1 V
3 1 V
2 1 V
3 0 V
2 2 V
2 3 V
3 4 V
2 8 V
3 10 V
2 3 V
3 -7 V
2 -11 V
3 -6 V
2 -2 V
3 -2 V
2 -6 V
2 3 V
3 1 V
2 -1 V
3 2 V
2 1 V
3 5 V
2 5 V
3 2 V
2 2 V
2 6 V
3 0 V
2 3 V
3 0 V
2 1 V
3 -1 V
2 2 V
3 -1 V
2 3 V
3 2 V
2 3 V
2 4 V
3 1 V
2 1 V
3 2 V
2 5 V
3 10 V
2 10 V
3 9 V
2 5 V
2 -2 V
3 7 V
2 16 V
3 4 V
2 1 V
3 14 V
2 -4 V
3 12 V
2 6 V
2 15 V
3 16 V
2 14 V
3 21 V
2 17 V
3 7 V
2 8 V
3 -13 V
2 -25 V
3 -25 V
2 -17 V
2 -28 V
3 -19 V
2 -14 V
3 -11 V
2 -4 V
3 -3 V
2 1 V
3 6 V
2 1 V
2 -3 V
3 9 V
2 10 V
3 18 V
2 3 V
3 7 V
2 20 V
3 30 V
2 -4 V
3 23 V
2 20 V
2 8 V
3 -15 V
2 -20 V
3 -10 V
2 -4 V
3 -7 V
2 19 V
3 17 V
2 35 V
2 13 V
3 -24 V
2 -6 V
3 23 V
2 1 V
3 -16 V
2 8 V
3 -3 V
2 0 V
3 -6 V
2 -13 V
2 -4 V
3 -8 V
2 -9 V
3 5 V
2 6 V
3 5 V
2 7 V
3 0 V
2 -2 V
3 0 V
2 3 V
2 13 V
3 17 V
2 12 V
3 3 V
2 -2 V
3 1 V
2 13 V
3 9 V
2 9 V
2 7 V
3 1 V
2 9 V
3 -8 V
2 -22 V
3 -29 V
2 -24 V
3 -20 V
2 -14 V
3 -10 V
2 -18 V
2 -16 V
3 -18 V
2 -19 V
3 -20 V
2 -17 V
3 -12 V
2 -9 V
3 -6 V
2 -8 V
2 -6 V
3 -6 V
2 -7 V
3 -7 V
2 -5 V
3 -2 V
2 -1 V
3 1 V
2 0 V
2 -5 V
3 -5 V
2 -2 V
3 2 V
2 -3 V
3 -1 V
2 7 V
3 4 V
2 8 V
3 2 V
2 2 V
2 10 V
3 11 V
2 6 V
3 17 V
2 7 V
3 9 V
2 -5 V
3 3 V
2 -4 V
2 -2 V
3 -7 V
2 -6 V
3 -5 V
2 -10 V
3 -7 V
2 -3 V
3 -8 V
2 -2 V
3 -3 V
2 -1 V
2 2 V
3 3 V
2 2 V
3 5 V
2 9 V
3 10 V
2 8 V
3 11 V
2 14 V
2 14 V
3 20 V
2 7 V
3 -7 V
2 2 V
3 22 V
2 -7 V
3 -6 V
2 14 V
3 0 V
2 12 V
2 -4 V
3 -3 V
2 19 V
3 17 V
2 -14 V
3 33 V
2 -1 V
3 19 V
2 -25 V
2 -6 V
3 0 V
2 15 V
3 4 V
2 14 V
3 23 V
2 12 V
3 1 V
2 -19 V
3 -17 V
2 -9 V
2 -16 V
3 -14 V
2 -13 V
3 -5 V
2 -8 V
3 -20 V
2 -24 V
3 -11 V
2 3 V
2 -14 V
3 0 V
2 8 V
3 6 V
2 8 V
3 0 V
2 0 V
3 7 V
2 3 V
3 -7 V
2 5 V
2 3 V
3 12 V
2 4 V
3 -1 V
2 -2 V
3 9 V
2 -1 V
3 15 V
2 21 V
2 31 V
3 8 V
2 -35 V
3 -26 V
2 13 V
3 -14 V
2 -34 V
3 10 V
2 -22 V
3 -4 V
2 -18 V
2 -12 V
3 3 V
2 10 V
3 12 V
2 20 V
3 15 V
2 15 V
3 5 V
2 -5 V
2 -10 V
3 -5 V
2 0 V
3 4 V
2 3 V
3 2 V
2 0 V
3 -4 V
2 -8 V
3 -11 V
2 -11 V
2 -2 V
3 10 V
2 12 V
3 15 V
2 1 V
3 -22 V
2 -17 V
3 6 V
2 -20 V
2 -17 V
3 3 V
2 -14 V
3 -1 V
2 -6 V
3 -3 V
2 -2 V
3 2 V
2 -1 V
3 6 V
2 8 V
2 13 V
3 11 V
2 19 V
3 17 V
2 14 V
3 15 V
2 17 V
3 12 V
2 12 V
2 1 V
currentpoint stroke M
3 -6 V
2 -7 V
3 -6 V
2 2 V
3 9 V
2 16 V
3 25 V
2 30 V
3 21 V
2 4 V
2 14 V
3 38 V
2 24 V
3 41 V
2 29 V
3 15 V
2 3 V
3 -41 V
2 -54 V
2 -28 V
3 -31 V
2 -36 V
3 -27 V
2 -26 V
3 -18 V
2 -10 V
3 6 V
2 10 V
3 16 V
2 16 V
2 22 V
3 15 V
2 2 V
3 -6 V
2 -11 V
3 -9 V
2 -14 V
3 -20 V
2 -21 V
2 -15 V
3 -8 V
2 -6 V
3 -8 V
2 -9 V
3 -9 V
2 -3 V
3 -10 V
2 -13 V
3 -11 V
2 -10 V
2 -9 V
3 -2 V
2 2 V
3 6 V
2 4 V
3 1 V
2 -1 V
3 0 V
2 0 V
2 4 V
3 6 V
2 3 V
3 -2 V
2 -4 V
3 7 V
2 11 V
3 16 V
2 10 V
3 8 V
2 9 V
2 19 V
3 14 V
2 -1 V
3 10 V
2 -6 V
3 4 V
2 2 V
3 0 V
2 9 V
2 9 V
3 -5 V
2 -4 V
3 -3 V
2 6 V
3 8 V
2 3 V
3 7 V
2 14 V
3 -5 V
2 -8 V
2 -17 V
3 -32 V
2 -29 V
3 -28 V
2 -27 V
3 -22 V
2 -16 V
3 -12 V
2 -7 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 5 V
2 -7 V
3 -8 V
2 -5 V
3 -7 V
2 -6 V
2 -6 V
3 -6 V
2 -3 V
3 -1 V
2 0 V
3 0 V
2 2 V
3 3 V
2 2 V
3 3 V
2 1 V
2 3 V
3 5 V
2 7 V
3 7 V
2 6 V
3 3 V
2 -2 V
3 -5 V
2 -2 V
2 3 V
3 -3 V
2 5 V
3 3 V
2 6 V
3 1 V
2 1 V
3 1 V
2 1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 2 V
3 2 V
2 2 V
3 3 V
2 3 V
3 -1 V
2 -2 V
2 -3 V
3 -1 V
2 -4 V
3 -4 V
2 0 V
3 1 V
2 1 V
3 0 V
2 -1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 0 V
3 -2 V
2 -2 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
2 0 V
3 0 V
2 0 V
3 -2 V
2 2 V
3 1 V
2 3 V
3 -1 V
2 -1 V
2 0 V
3 3 V
2 1 V
3 1 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 0 V
2 1 V
2 -2 V
3 -2 V
2 -3 V
3 1 V
2 2 V
3 2 V
2 -2 V
3 -5 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -3 V
2 -2 V
3 -1 V
2 -2 V
3 1 V
2 0 V
3 1 V
2 2 V
2 3 V
3 5 V
2 5 V
3 5 V
2 4 V
3 5 V
2 5 V
3 3 V
2 2 V
2 -2 V
3 0 V
2 -5 V
3 -4 V
2 -2 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 0 V
2 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 2 V
3 3 V
2 5 V
3 6 V
2 2 V
2 -2 V
3 -2 V
2 -3 V
3 -3 V
2 -2 V
3 -1 V
2 1 V
3 1 V
2 -1 V
2 2 V
3 2 V
2 2 V
3 2 V
2 4 V
3 5 V
2 9 V
3 12 V
2 15 V
3 18 V
2 17 V
2 18 V
3 16 V
2 12 V
3 8 V
2 10 V
3 10 V
2 13 V
3 8 V
2 9 V
2 4 V
3 2 V
2 -1 V
3 5 V
2 1 V
3 12 V
2 19 V
3 20 V
2 5 V
3 0 V
2 -5 V
2 -19 V
3 -23 V
2 -34 V
3 -13 V
2 -4 V
3 12 V
2 6 V
3 -1 V
2 -14 V
2 -18 V
3 -16 V
2 -10 V
3 -4 V
2 1 V
3 2 V
2 -8 V
3 -15 V
2 -6 V
3 -8 V
2 -9 V
2 9 V
3 1 V
2 12 V
3 9 V
2 5 V
3 7 V
2 6 V
3 8 V
2 7 V
2 4 V
3 2 V
2 5 V
3 1 V
2 -4 V
3 -5 V
2 -4 V
3 -9 V
2 7 V
3 -1 V
2 4 V
2 1 V
3 -5 V
2 3 V
3 12 V
2 4 V
3 8 V
2 0 V
3 -3 V
2 -9 V
3 -12 V
2 -10 V
2 -13 V
3 -13 V
2 -8 V
3 -11 V
2 -2 V
3 -2 V
2 -2 V
3 3 V
2 5 V
2 7 V
3 8 V
2 15 V
3 17 V
2 19 V
3 5 V
2 -8 V
3 -18 V
2 -8 V
2 -13 V
3 -19 V
2 -7 V
3 -13 V
2 -7 V
3 -8 V
2 -13 V
3 -10 V
2 -8 V
3 -8 V
2 -6 V
2 -7 V
3 -5 V
2 -5 V
3 -4 V
2 -3 V
3 1 V
2 0 V
3 -2 V
2 2 V
2 2 V
3 3 V
2 3 V
3 1 V
2 3 V
3 5 V
2 0 V
3 0 V
2 1 V
3 4 V
2 5 V
2 2 V
3 -1 V
2 -2 V
3 -4 V
2 -5 V
3 -3 V
2 -2 V
3 0 V
2 0 V
2 -1 V
currentpoint stroke M
3 4 V
2 5 V
3 -7 V
2 5 V
3 -3 V
2 6 V
3 2 V
2 1 V
3 1 V
2 3 V
2 2 V
3 4 V
2 9 V
3 8 V
2 5 V
3 5 V
2 5 V
3 5 V
2 9 V
3 9 V
2 12 V
2 9 V
3 8 V
2 6 V
3 0 V
2 -4 V
3 -8 V
2 2 V
3 9 V
2 11 V
2 10 V
3 11 V
2 6 V
3 3 V
2 3 V
3 2 V
2 1 V
3 13 V
2 18 V
2 25 V
3 20 V
2 0 V
3 -4 V
2 34 V
3 2 V
2 45 V
3 21 V
2 40 V
3 4 V
2 1 V
2 2 V
3 -9 V
2 -15 V
3 -4 V
2 3 V
3 4 V
2 -2 V
3 -1 V
2 3 V
2 14 V
3 19 V
2 -7 V
3 23 V
2 -8 V
3 18 V
2 9 V
3 -6 V
2 -6 V
3 -13 V
2 -14 V
2 -12 V
3 4 V
2 10 V
3 18 V
2 -5 V
3 -57 V
2 -39 V
3 8 V
2 -59 V
2 -5 V
3 -53 V
2 -5 V
3 -38 V
2 -21 V
3 -4 V
2 -1 V
3 -6 V
2 -7 V
3 1 V
2 -1 V
2 3 V
3 1 V
2 0 V
3 11 V
2 19 V
3 2 V
2 18 V
3 8 V
2 20 V
2 3 V
3 -6 V
2 0 V
3 9 V
2 17 V
3 23 V
2 22 V
3 26 V
2 23 V
3 11 V
2 -2 V
2 -2 V
3 7 V
2 -4 V
3 11 V
2 0 V
3 15 V
2 1 V
3 -22 V
2 -24 V
2 -8 V
3 -13 V
2 -7 V
3 -17 V
2 -12 V
3 -37 V
2 -17 V
3 2 V
2 11 V
3 23 V
2 15 V
2 14 V
3 10 V
2 10 V
3 10 V
2 7 V
3 3 V
2 -6 V
3 -12 V
2 -3 V
2 5 V
3 0 V
2 -9 V
3 -17 V
2 -20 V
3 -22 V
2 -22 V
3 -19 V
2 -12 V
3 -1 V
2 8 V
2 12 V
3 9 V
2 6 V
3 10 V
2 4 V
3 4 V
2 2 V
3 -1 V
2 -1 V
2 -5 V
3 -4 V
2 -3 V
3 -1 V
2 1 V
3 -9 V
2 -9 V
3 -13 V
2 -16 V
3 -22 V
2 -23 V
2 -12 V
3 -11 V
2 0 V
3 4 V
2 10 V
3 6 V
2 5 V
3 1 V
2 7 V
3 11 V
2 -1 V
2 0 V
3 -7 V
2 -6 V
3 -8 V
2 -11 V
3 -8 V
2 -8 V
3 -5 V
2 -4 V
2 -1 V
3 3 V
2 8 V
3 5 V
2 -1 V
3 5 V
2 9 V
3 -1 V
2 5 V
2.000 UL
LT1
3087 1605 M
263 0 V
1000 300 M
10 0 R
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 2 V
2 1 V
3 1 V
2 3 V
3 2 V
2 2 V
2 0 V
3 1 V
2 3 V
3 4 V
2 0 V
3 2 V
2 4 V
3 1 V
2 1 V
2 1 V
3 4 V
2 4 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 1 V
2 1 V
3 0 V
2 0 V
3 -4 V
2 -2 V
3 -1 V
2 2 V
2 -2 V
3 -1 V
2 0 V
3 1 V
2 1 V
3 4 V
2 4 V
3 3 V
2 0 V
3 6 V
2 1 V
2 4 V
3 0 V
2 2 V
3 0 V
2 0 V
3 1 V
2 0 V
3 -1 V
2 -1 V
2 -2 V
3 -2 V
2 -3 V
3 -3 V
2 0 V
3 -1 V
2 1 V
3 1 V
2 1 V
3 -2 V
2 -6 V
2 -4 V
3 -3 V
2 1 V
3 -3 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 4 V
2 2 V
3 1 V
2 3 V
3 2 V
2 1 V
3 0 V
2 1 V
3 3 V
2 2 V
2 0 V
3 2 V
2 3 V
3 2 V
2 1 V
3 2 V
2 1 V
3 3 V
2 2 V
2 6 V
3 13 V
2 11 V
3 -2 V
2 -16 V
3 -6 V
2 13 V
3 12 V
2 -14 V
3 11 V
2 0 V
2 -5 V
3 -2 V
2 -7 V
3 -8 V
2 -5 V
3 -5 V
2 -1 V
3 2 V
2 1 V
2 -4 V
3 2 V
2 6 V
3 10 V
2 3 V
3 5 V
2 3 V
3 2 V
2 -3 V
3 -2 V
2 -1 V
2 1 V
3 -1 V
2 -4 V
3 -6 V
2 -6 V
3 -4 V
2 -4 V
3 -3 V
2 0 V
2 5 V
3 8 V
2 4 V
3 11 V
2 5 V
3 -1 V
2 -6 V
3 -6 V
2 -5 V
3 -6 V
2 -8 V
2 -2 V
3 -2 V
2 -3 V
3 -3 V
2 -6 V
3 -2 V
2 3 V
3 0 V
2 -1 V
2 2 V
3 -2 V
2 -3 V
3 -3 V
2 0 V
3 4 V
2 6 V
3 -1 V
2 1 V
3 7 V
2 2 V
2 5 V
3 1 V
2 5 V
3 6 V
2 1 V
3 1 V
2 5 V
3 -2 V
2 -3 V
2 -3 V
3 -1 V
2 2 V
3 6 V
2 3 V
3 5 V
2 4 V
3 0 V
2 -5 V
3 -7 V
2 -5 V
2 -3 V
3 -7 V
2 -7 V
3 -2 V
2 -5 V
3 -1 V
2 -1 V
3 1 V
2 -1 V
2 -1 V
3 -2 V
2 -3 V
3 -1 V
2 -2 V
3 -2 V
2 -2 V
3 0 V
2 6 V
3 -2 V
2 -2 V
2 8 V
3 -3 V
2 4 V
3 -2 V
2 2 V
3 0 V
2 6 V
3 5 V
2 7 V
2 7 V
3 3 V
2 -3 V
3 -7 V
2 -2 V
3 5 V
2 -6 V
3 -3 V
2 5 V
3 -5 V
2 4 V
2 3 V
3 2 V
2 1 V
3 -1 V
2 0 V
3 0 V
2 3 V
3 2 V
2 -1 V
2 -3 V
3 1 V
2 3 V
3 -8 V
2 -1 V
3 2 V
2 -2 V
3 1 V
2 -1 V
3 0 V
2 -1 V
2 -3 V
3 -3 V
2 -3 V
3 -1 V
2 1 V
3 1 V
2 -1 V
3 -2 V
2 0 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -1 V
3 2 V
2 2 V
3 4 V
2 5 V
3 6 V
2 6 V
2 9 V
3 9 V
2 6 V
3 4 V
2 4 V
3 3 V
2 1 V
3 2 V
2 -3 V
currentpoint stroke M
2 -2 V
3 -4 V
2 -9 V
3 -4 V
2 -3 V
3 -8 V
2 -7 V
3 -3 V
2 1 V
3 2 V
2 -3 V
2 -6 V
3 -1 V
2 1 V
3 -7 V
2 3 V
3 8 V
2 6 V
3 3 V
2 -3 V
2 -2 V
3 5 V
2 -6 V
3 -10 V
2 -1 V
3 -10 V
2 -3 V
3 -7 V
2 -3 V
3 -3 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 2 V
3 1 V
2 1 V
2 1 V
3 3 V
2 -1 V
3 -2 V
2 2 V
3 -2 V
2 1 V
3 1 V
2 3 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 3 V
2 1 V
3 0 V
2 1 V
3 4 V
2 1 V
2 0 V
3 1 V
2 -3 V
3 0 V
2 -2 V
3 0 V
2 1 V
3 0 V
2 -1 V
2 2 V
3 2 V
2 1 V
3 -1 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
3 3 V
2 2 V
3 1 V
2 0 V
3 -1 V
2 1 V
3 0 V
2 2 V
2 1 V
3 -1 V
2 0 V
3 2 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -3 V
3 -1 V
2 -3 V
3 -1 V
2 -1 V
3 1 V
2 2 V
2 2 V
3 1 V
2 1 V
3 0 V
2 2 V
3 1 V
2 1 V
3 2 V
2 3 V
3 2 V
2 0 V
2 1 V
3 -1 V
2 2 V
3 -1 V
2 -2 V
3 -1 V
2 2 V
3 -3 V
2 2 V
2 2 V
3 -1 V
2 -1 V
3 -4 V
2 -1 V
3 2 V
2 -1 V
3 -3 V
2 2 V
3 -3 V
2 1 V
2 -2 V
3 0 V
2 -1 V
3 2 V
2 2 V
3 2 V
2 3 V
3 4 V
2 4 V
2 4 V
3 4 V
2 7 V
3 7 V
2 10 V
3 13 V
2 15 V
3 16 V
2 12 V
3 6 V
2 12 V
2 20 V
3 2 V
2 13 V
3 10 V
2 8 V
3 -1 V
2 1 V
3 2 V
2 2 V
2 1 V
3 9 V
2 13 V
3 21 V
2 6 V
3 -2 V
2 -4 V
3 14 V
2 6 V
3 -8 V
2 26 V
2 -10 V
3 13 V
2 -6 V
3 0 V
2 -11 V
3 -6 V
2 -6 V
3 7 V
2 6 V
2 8 V
3 -4 V
2 -4 V
3 -1 V
2 5 V
3 5 V
2 -8 V
3 16 V
2 1 V
3 13 V
2 -18 V
2 -18 V
3 -9 V
2 -8 V
3 -27 V
2 -5 V
3 -12 V
2 -5 V
3 -13 V
2 -18 V
2 -12 V
3 -7 V
2 -10 V
3 -4 V
2 -8 V
3 -4 V
2 -6 V
3 -7 V
2 -10 V
3 -4 V
2 -1 V
2 -10 V
3 -4 V
2 0 V
3 1 V
2 -2 V
3 -8 V
2 -7 V
3 -6 V
2 -7 V
2 -9 V
3 -2 V
2 0 V
3 4 V
2 2 V
3 7 V
2 6 V
3 9 V
2 7 V
3 4 V
2 5 V
2 0 V
3 4 V
2 1 V
3 3 V
2 7 V
3 8 V
2 8 V
3 8 V
2 7 V
2 3 V
3 3 V
2 4 V
3 4 V
2 3 V
3 1 V
2 -2 V
3 1 V
2 -5 V
3 -7 V
2 -4 V
2 2 V
3 2 V
2 4 V
3 1 V
2 1 V
3 -2 V
2 -5 V
3 -6 V
2 -7 V
2 -8 V
3 -5 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -2 V
3 -6 V
2 -2 V
3 0 V
2 1 V
2 4 V
3 10 V
2 13 V
3 10 V
2 3 V
3 -8 V
2 0 V
3 5 V
2 -19 V
2 2 V
3 1 V
2 7 V
3 -1 V
2 -2 V
3 0 V
2 14 V
3 5 V
2 5 V
3 8 V
2 9 V
2 5 V
3 2 V
2 2 V
3 6 V
2 6 V
3 -3 V
2 4 V
3 -5 V
2 3 V
2 -6 V
3 -9 V
2 -10 V
3 -4 V
2 -4 V
3 -3 V
2 0 V
3 -9 V
2 -10 V
3 -10 V
2 -2 V
2 3 V
3 7 V
2 3 V
3 16 V
2 7 V
3 12 V
2 5 V
3 6 V
2 -1 V
2 -7 V
3 -9 V
2 -8 V
3 -4 V
2 -2 V
3 -5 V
2 -11 V
3 -11 V
2 -7 V
3 -7 V
2 -7 V
2 3 V
3 6 V
2 5 V
3 -1 V
2 0 V
3 -2 V
2 3 V
3 0 V
2 3 V
2 4 V
3 2 V
2 -2 V
3 -5 V
2 -4 V
3 -3 V
2 -4 V
3 -9 V
2 -7 V
3 -8 V
2 -7 V
2 -4 V
3 -2 V
2 -3 V
3 1 V
2 -2 V
3 -1 V
2 3 V
3 0 V
2 3 V
currentpoint stroke M
2 0 V
3 0 V
2 4 V
3 5 V
2 1 V
3 5 V
2 3 V
3 2 V
2 -3 V
3 -3 V
2 -4 V
2 -3 V
3 -4 V
2 -5 V
3 -7 V
2 -6 V
3 -6 V
2 -6 V
3 -4 V
2 -3 V
2 -2 V
3 -2 V
2 0 V
3 1 V
2 2 V
3 1 V
2 1 V
3 3 V
2 4 V
3 4 V
2 6 V
2 6 V
3 6 V
2 6 V
3 5 V
2 3 V
3 5 V
2 4 V
3 3 V
2 2 V
2 2 V
3 4 V
2 1 V
3 -2 V
2 -1 V
3 -3 V
2 -11 V
3 -10 V
2 -11 V
3 -7 V
2 -5 V
2 -5 V
3 -2 V
2 -2 V
3 -2 V
2 -3 V
3 0 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 4 V
2 2 V
3 2 V
2 0 V
3 1 V
2 5 V
2 6 V
3 4 V
2 6 V
3 1 V
2 2 V
3 -3 V
2 -3 V
3 -2 V
2 0 V
2 3 V
3 6 V
2 8 V
3 8 V
2 5 V
3 2 V
2 0 V
3 1 V
2 0 V
3 1 V
2 6 V
2 8 V
3 10 V
2 -3 V
3 -20 V
2 -5 V
3 10 V
2 -28 V
3 -3 V
2 -12 V
2 -1 V
3 -6 V
2 0 V
3 -4 V
2 1 V
3 -3 V
2 -5 V
3 2 V
2 -3 V
3 4 V
2 -1 V
2 -2 V
3 2 V
2 6 V
3 -5 V
2 -1 V
3 -4 V
2 0 V
3 0 V
2 1 V
2 -2 V
3 5 V
2 3 V
3 2 V
2 9 V
3 5 V
2 9 V
3 8 V
2 6 V
3 11 V
2 10 V
2 4 V
3 6 V
2 5 V
3 7 V
2 7 V
3 5 V
2 -1 V
3 -7 V
2 -11 V
2 -8 V
3 -2 V
2 -2 V
3 -3 V
2 -5 V
3 -7 V
2 -5 V
3 -5 V
2 -4 V
3 -3 V
2 0 V
2 -1 V
3 -5 V
2 -4 V
3 -3 V
2 -3 V
3 -2 V
2 2 V
3 2 V
2 2 V
2 1 V
3 -1 V
2 -6 V
3 6 V
2 8 V
3 -13 V
2 11 V
3 -6 V
2 12 V
3 -5 V
2 -4 V
2 -5 V
3 -3 V
2 -10 V
3 -5 V
2 -1 V
3 -3 V
2 0 V
3 2 V
2 1 V
2 7 V
3 3 V
2 1 V
3 3 V
2 -1 V
3 1 V
2 0 V
3 -1 V
2 2 V
3 4 V
2 -1 V
2 0 V
3 -1 V
2 -5 V
3 -6 V
2 -5 V
3 -5 V
2 -2 V
3 0 V
2 -1 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: wm-x-rm1-z.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 17:42:39 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-9) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 607 M
63 0 V
2437 0 R
-63 0 V
950 1193 M
63 0 V
2437 0 R
-63 0 V
950 1780 M
63 0 V
2437 0 R
-63 0 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1367 300 M
0 63 V
0 1697 R
0 -63 V
1783 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 63 V
0 1697 R
0 -63 V
2617 300 M
0 63 V
0 1697 R
0 -63 V
3033 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
2200 300 M
0 1760 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
1.200 UP
1.500 UL
LT1
3087 756 M
263 0 V
1367 905 M
833 435 V
833 411 V
1367 905 TriU
2200 1340 TriU
3033 1751 TriU
3218 756 TriU
1.200 UP
1.500 UL
LT1
3087 599 M
263 0 V
1367 861 M
833 186 V
833 185 V
1367 861 Circle
2200 1047 Circle
3033 1232 Circle
3218 599 Circle
1.200 UP
1.500 UL
LT1
3087 442 M
263 0 V
1367 679 M
833 173 V
833 74 V
1367 679 TriD
2200 852 TriD
3033 926 TriD
3218 442 TriD
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: wm-x-b32-z.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 17:43:24 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-13) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 431 M
63 0 V
2437 0 R
-63 0 V
950 683 M
63 0 V
2437 0 R
-63 0 V
950 934 M
63 0 V
2437 0 R
-63 0 V
950 1186 M
63 0 V
2437 0 R
-63 0 V
950 1437 M
63 0 V
2437 0 R
-63 0 V
950 1689 M
63 0 V
2437 0 R
-63 0 V
950 1940 M
63 0 V
2437 0 R
-63 0 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1263 300 M
0 63 V
0 1697 R
0 -63 V
1575 300 M
0 63 V
0 1697 R
0 -63 V
1888 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 63 V
0 1697 R
0 -63 V
2513 300 M
0 63 V
0 1697 R
0 -63 V
2825 300 M
0 63 V
0 1697 R
0 -63 V
3138 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
1888 300 M
0 1760 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
1.200 UP
1.500 UL
LT0
3087 756 M
263 0 V
1263 1587 M
625 110 V
625 44 V
625 12 V
1263 1587 Circle
1888 1697 Circle
2513 1741 Circle
3138 1753 Circle
3218 756 Circle
1.200 UP
1.500 UL
LT1
3087 599 M
263 0 V
1263 1546 M
625 80 V
625 79 V
625 50 V
1263 1546 Circle
1888 1626 Circle
2513 1705 Circle
3138 1755 Circle
3218 599 Circle
1.200 UP
1.500 UL
LT3
3087 442 M
263 0 V
1263 600 M
625 457 V
2513 951 L
625 160 V
1263 600 Circle
1888 1057 Circle
2513 951 Circle
3138 1111 Circle
3218 442 Circle
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: spd-rm100x2-z.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 17:53:00 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 239 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-17) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 300 M
63 0 V
1181 0 R
-63 0 V
1000 551 M
63 0 V
1181 0 R
-63 0 V
1000 803 M
63 0 V
1181 0 R
-63 0 V
1000 1054 M
63 0 V
1181 0 R
-63 0 V
1000 1306 M
63 0 V
1181 0 R
-63 0 V
1000 1557 M
63 0 V
1181 0 R
-63 0 V
1000 1809 M
63 0 V
1181 0 R
-63 0 V
1000 2060 M
63 0 V
1181 0 R
-63 0 V
1105 300 M
0 31 V
0 1729 R
0 -31 V
1196 300 M
0 31 V
0 1729 R
0 -31 V
1261 300 M
0 31 V
0 1729 R
0 -31 V
1311 300 M
0 31 V
0 1729 R
0 -31 V
1352 300 M
0 31 V
0 1729 R
0 -31 V
1386 300 M
0 31 V
0 1729 R
0 -31 V
1416 300 M
0 31 V
0 1729 R
0 -31 V
1443 300 M
0 31 V
0 1729 R
0 -31 V
1467 300 M
0 63 V
0 1697 R
0 -63 V
1622 300 M
0 31 V
0 1729 R
0 -31 V
1713 300 M
0 31 V
0 1729 R
0 -31 V
1778 300 M
0 31 V
0 1729 R
0 -31 V
1828 300 M
0 31 V
0 1729 R
0 -31 V
1868 300 M
0 31 V
0 1729 R
0 -31 V
1903 300 M
0 31 V
0 1729 R
0 -31 V
1933 300 M
0 31 V
0 1729 R
0 -31 V
1959 300 M
0 31 V
0 1729 R
0 -31 V
1983 300 M
0 63 V
0 1697 R
0 -63 V
2139 300 M
0 31 V
0 1729 R
0 -31 V
2230 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1000 300 M
1244 0 V
0 1760 V
-1244 0 V
0 -1760 V
2.000 UL
LT4
1311 665 M
263 0 V
1467 1671 M
155 -108 V
91 -113 V
65 -49 V
50 -57 V
40 -74 V
35 -18 V
30 -39 V
26 -35 V
24 -20 V
21 -57 V
20 -7 V
18 -27 V
17 -11 V
15 -31 V
2.000 UL
LT1
1311 547 M
263 0 V
-418 945 R
155 43 V
91 -35 V
65 -84 V
50 -62 V
40 37 V
35 -47 V
30 -62 V
26 -1 V
24 0 V
21 -56 V
20 -32 V
18 -35 V
17 14 V
15 -29 V
15 -57 V
13 26 V
13 -30 V
12 -22 V
12 -29 V
11 -18 V
10 -31 V
10 4 V
9 -39 V
10 20 V
8 -17 V
9 -37 V
8 -9 V
8 -16 V
8 -3 V
7 -20 V
7 -18 V
7 27 V
7 -44 V
6 1 V
6 -34 V
7 -10 V
6 1 V
5 17 V
6 -17 V
6 -10 V
5 -5 V
5 19 V
5 -13 V
5 -7 V
5 -32 V
5 -17 V
5 21 V
5 -26 V
4 -9 V
5 28 V
4 13 V
4 -28 V
4 -3 V
5 -17 V
4 -9 V
4 22 V
3 18 V
4 -9 V
4 -1 V
4 4 V
3 -1 V
4 -10 V
2.000 UL
LT0
1311 429 M
263 0 V
1467 1747 M
155 -57 V
91 -10 V
65 -163 V
50 -1 V
40 -132 V
35 -55 V
30 7 V
26 -66 V
24 12 V
21 -35 V
20 -38 V
18 18 V
17 -57 V
15 10 V
1.000 UL
LT3
1713 1770 M
270 -263 V
stroke
grestore
end
showpage

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto

==> (inline-ps-20) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: spd-rm100x-2-z.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 17:56:01 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 239 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-21) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 300 M
63 0 V
1231 0 R
-63 0 V
950 551 M
63 0 V
1231 0 R
-63 0 V
950 803 M
63 0 V
1231 0 R
-63 0 V
950 1054 M
63 0 V
1231 0 R
-63 0 V
950 1306 M
63 0 V
1231 0 R
-63 0 V
950 1557 M
63 0 V
1231 0 R
-63 0 V
950 1809 M
63 0 V
1231 0 R
-63 0 V
950 2060 M
63 0 V
1231 0 R
-63 0 V
-1231 0 R
63 0 V
1231 0 R
-63 0 V
1060 300 M
0 31 V
0 1729 R
0 -31 V
1154 300 M
0 31 V
0 1729 R
0 -31 V
1221 300 M
0 31 V
0 1729 R
0 -31 V
1274 300 M
0 31 V
0 1729 R
0 -31 V
1316 300 M
0 31 V
0 1729 R
0 -31 V
1352 300 M
0 31 V
0 1729 R
0 -31 V
1383 300 M
0 31 V
0 1729 R
0 -31 V
1411 300 M
0 31 V
0 1729 R
0 -31 V
1435 300 M
0 63 V
0 1697 R
0 -63 V
1597 300 M
0 31 V
0 1729 R
0 -31 V
1692 300 M
0 31 V
0 1729 R
0 -31 V
1759 300 M
0 31 V
0 1729 R
0 -31 V
1811 300 M
0 31 V
0 1729 R
0 -31 V
1853 300 M
0 31 V
0 1729 R
0 -31 V
1889 300 M
0 31 V
0 1729 R
0 -31 V
1921 300 M
0 31 V
0 1729 R
0 -31 V
1948 300 M
0 31 V
0 1729 R
0 -31 V
1973 300 M
0 63 V
0 1697 R
0 -63 V
2134 300 M
0 31 V
0 1729 R
0 -31 V
2229 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
950 300 M
1294 0 V
0 1760 V
-1294 0 V
950 300 L
2.000 UL
LT4
1274 665 M
263 0 V
-102 788 R
162 -102 V
95 -50 V
67 -29 V
52 -22 V
42 -61 V
36 -14 V
32 -48 V
27 -54 V
25 -40 V
22 -34 V
20 -31 V
19 -18 V
17 -39 V
16 6 V
2.000 UL
LT1
1274 547 M
263 0 V
-425 885 R
162 -77 V
94 -105 V
67 38 V
52 -62 V
43 -31 V
36 -12 V
31 -23 V
27 -32 V
25 -40 V
22 -23 V
21 -39 V
18 13 V
18 -1 V
16 -67 V
15 -41 V
14 26 V
13 -21 V
13 -27 V
12 -27 V
11 -20 V
11 -16 V
10 -1 V
10 -31 V
10 -12 V
9 -8 V
9 -15 V
8 -18 V
9 -5 V
7 0 V
8 -40 V
8 4 V
7 2 V
7 -5 V
6 5 V
7 -20 V
6 -41 V
7 15 V
6 0 V
6 22 V
5 -24 V
6 -18 V
5 15 V
6 17 V
5 -29 V
5 9 V
5 -14 V
5 3 V
5 -25 V
5 4 V
4 1 V
5 -24 V
4 29 V
5 -37 V
4 5 V
4 -12 V
4 20 V
4 -19 V
4 -10 V
4 -2 V
4 29 V
4 -13 V
4 -8 V
2.000 UL
LT0
1274 429 M
263 0 V
1435 1581 M
162 -128 V
95 43 V
67 -100 V
52 -38 V
42 -59 V
36 -22 V
32 -42 V
27 -61 V
25 -36 V
22 -31 V
20 -44 V
19 -14 V
17 -12 V
16 -26 V
1.000 UL
LT3
1692 1606 M
281 -262 V
stroke
grestore
end
showpage

==> (inline-ps-22) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-23) <==
currentpoint grestore moveto

==> (inline-ps-24) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: spd-rm0.1m-z.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:06:00 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 239 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-25) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 300 M
63 0 V
1181 0 R
-63 0 V
1000 496 M
63 0 V
1181 0 R
-63 0 V
1000 691 M
63 0 V
1181 0 R
-63 0 V
1000 887 M
63 0 V
1181 0 R
-63 0 V
1000 1082 M
63 0 V
1181 0 R
-63 0 V
1000 1278 M
63 0 V
1181 0 R
-63 0 V
1000 1473 M
63 0 V
1181 0 R
-63 0 V
1000 1669 M
63 0 V
1181 0 R
-63 0 V
1000 1864 M
63 0 V
1181 0 R
-63 0 V
1000 2060 M
63 0 V
1181 0 R
-63 0 V
1105 300 M
0 31 V
0 1729 R
0 -31 V
1196 300 M
0 31 V
0 1729 R
0 -31 V
1261 300 M
0 31 V
0 1729 R
0 -31 V
1311 300 M
0 31 V
0 1729 R
0 -31 V
1352 300 M
0 31 V
0 1729 R
0 -31 V
1386 300 M
0 31 V
0 1729 R
0 -31 V
1416 300 M
0 31 V
0 1729 R
0 -31 V
1443 300 M
0 31 V
0 1729 R
0 -31 V
1467 300 M
0 63 V
0 1697 R
0 -63 V
1622 300 M
0 31 V
0 1729 R
0 -31 V
1713 300 M
0 31 V
0 1729 R
0 -31 V
1778 300 M
0 31 V
0 1729 R
0 -31 V
1828 300 M
0 31 V
0 1729 R
0 -31 V
1868 300 M
0 31 V
0 1729 R
0 -31 V
1903 300 M
0 31 V
0 1729 R
0 -31 V
1933 300 M
0 31 V
0 1729 R
0 -31 V
1959 300 M
0 31 V
0 1729 R
0 -31 V
1983 300 M
0 63 V
0 1697 R
0 -63 V
2139 300 M
0 31 V
0 1729 R
0 -31 V
2230 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1000 300 M
1244 0 V
0 1760 V
-1244 0 V
0 -1760 V
1.000 UL
LT0
1443 1767 M
0 -149 V
-12 43 R
12 -43 V
11 43 V
1.000 UL
LT0
1565 1767 M
0 -149 V
-12 43 R
12 -43 V
11 43 V
2.000 UL
LT4
1311 662 M
263 0 V
-107 900 R
155 -161 V
91 -111 V
65 -58 V
50 -103 V
40 -99 V
35 -18 V
30 -69 V
26 -45 V
24 -25 V
21 -64 V
20 -41 V
18 -9 V
17 -29 V
15 -2 V
2.000 UL
LT1
1311 544 M
263 0 V
-418 844 R
155 -42 V
91 -45 V
65 -17 V
50 -22 V
40 -28 V
35 -54 V
30 -29 V
26 -46 V
24 -46 V
21 -27 V
20 -39 V
18 -23 V
17 -33 V
15 -26 V
15 -22 V
13 -25 V
13 -37 V
12 -13 V
12 -37 V
11 -16 V
10 -10 V
10 -24 V
9 -7 V
10 -21 V
8 -22 V
9 -1 V
8 -2 V
8 -10 V
8 -26 V
7 -3 V
7 -9 V
7 -8 V
7 0 V
6 -21 V
6 -4 V
7 -11 V
6 -11 V
5 -4 V
6 9 V
6 -4 V
5 -36 V
5 12 V
5 0 V
5 -32 V
5 23 V
5 -11 V
5 21 V
5 -6 V
4 -7 V
5 -11 V
4 7 V
4 -11 V
4 -11 V
5 21 V
4 -16 V
4 -5 V
3 -12 V
4 23 V
4 -19 V
4 1 V
3 8 V
4 -14 V
2.000 UL
LT0
1311 426 M
263 0 V
1467 1452 M
155 -88 V
91 -65 V
65 -105 V
50 -90 V
40 -76 V
35 -54 V
30 -54 V
26 15 V
24 -18 V
21 74 V
20 -101 V
18 11 V
17 37 V
15 -118 V
1.000 UL
LT3
1713 1491 M
270 -409 V
stroke
grestore
end
showpage

==> (inline-ps-26) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-27) <==
currentpoint grestore moveto

==> (inline-ps-28) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: spd-rm0.1k-z.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:08:50 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 239 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-29) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 300 M
63 0 V
1231 0 R
-63 0 V
950 496 M
63 0 V
1231 0 R
-63 0 V
950 691 M
63 0 V
1231 0 R
-63 0 V
950 887 M
63 0 V
1231 0 R
-63 0 V
950 1082 M
63 0 V
1231 0 R
-63 0 V
950 1278 M
63 0 V
1231 0 R
-63 0 V
950 1473 M
63 0 V
1231 0 R
-63 0 V
950 1669 M
63 0 V
1231 0 R
-63 0 V
950 1864 M
63 0 V
1231 0 R
-63 0 V
950 2060 M
63 0 V
1231 0 R
-63 0 V
1060 300 M
0 31 V
0 1729 R
0 -31 V
1154 300 M
0 31 V
0 1729 R
0 -31 V
1221 300 M
0 31 V
0 1729 R
0 -31 V
1274 300 M
0 31 V
0 1729 R
0 -31 V
1316 300 M
0 31 V
0 1729 R
0 -31 V
1352 300 M
0 31 V
0 1729 R
0 -31 V
1383 300 M
0 31 V
0 1729 R
0 -31 V
1411 300 M
0 31 V
0 1729 R
0 -31 V
1435 300 M
0 63 V
0 1697 R
0 -63 V
1597 300 M
0 31 V
0 1729 R
0 -31 V
1692 300 M
0 31 V
0 1729 R
0 -31 V
1759 300 M
0 31 V
0 1729 R
0 -31 V
1811 300 M
0 31 V
0 1729 R
0 -31 V
1853 300 M
0 31 V
0 1729 R
0 -31 V
1889 300 M
0 31 V
0 1729 R
0 -31 V
1921 300 M
0 31 V
0 1729 R
0 -31 V
1948 300 M
0 31 V
0 1729 R
0 -31 V
1973 300 M
0 63 V
0 1697 R
0 -63 V
2134 300 M
0 31 V
0 1729 R
0 -31 V
2229 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
950 300 M
1294 0 V
0 1760 V
-1294 0 V
950 300 L
2.000 UL
LT4
1274 662 M
263 0 V
1435 1817 M
162 -182 V
95 -63 V
67 -89 V
52 -46 V
42 -19 V
36 -81 V
32 -24 V
27 -36 V
25 -36 V
22 -41 V
20 -38 V
19 -57 V
17 -7 V
16 -11 V
2.000 UL
LT1
1274 544 M
263 0 V
1112 1709 M
162 -106 V
94 -22 V
67 -56 V
52 -70 V
43 -19 V
36 -20 V
31 -56 V
27 -60 V
25 -20 V
22 -31 V
21 -32 V
18 -37 V
18 -24 V
16 -23 V
15 -52 V
14 -17 V
13 -5 V
13 -10 V
12 -14 V
11 -25 V
11 -16 V
10 -8 V
10 -13 V
10 13 V
9 -5 V
9 -27 V
8 -16 V
9 -21 V
7 3 V
8 -5 V
8 1 V
7 -10 V
7 -11 V
6 -26 V
7 26 V
6 -22 V
7 -5 V
6 -12 V
6 9 V
5 -26 V
6 6 V
5 -29 V
6 8 V
5 12 V
5 -8 V
5 -14 V
5 12 V
5 -29 V
5 12 V
4 -10 V
5 30 V
4 -32 V
5 4 V
4 -12 V
4 12 V
4 5 V
4 3 V
4 -25 V
4 2 V
4 22 V
4 -21 V
4 -10 V
2.000 UL
LT0
1274 426 M
263 0 V
1435 1602 M
162 -59 V
95 -18 V
67 -87 V
52 -91 V
42 -60 V
36 -39 V
32 -44 V
27 -40 V
25 -11 V
22 -29 V
20 -44 V
19 -42 V
17 -2 V
16 -13 V
1.000 UL
LT3
1435 1376 M
257 -374 V
stroke
grestore
end
showpage

==> (inline-ps-30) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-31) <==
currentpoint grestore moveto

==> (inline-ps-32) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: wm-rm-z.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:10:18 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-33) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 300 M
63 0 V
2437 0 R
-63 0 V
950 593 M
63 0 V
2437 0 R
-63 0 V
950 887 M
63 0 V
2437 0 R
-63 0 V
950 1180 M
63 0 V
2437 0 R
-63 0 V
950 1473 M
63 0 V
2437 0 R
-63 0 V
950 1767 M
63 0 V
2437 0 R
-63 0 V
950 2060 M
63 0 V
2437 0 R
-63 0 V
1089 300 M
0 31 V
0 1729 R
0 -31 V
1216 300 M
0 31 V
0 1729 R
0 -31 V
1277 300 M
0 63 V
0 1697 R
0 -63 V
1465 300 M
0 31 V
0 1729 R
0 -31 V
1714 300 M
0 31 V
0 1729 R
0 -31 V
1841 300 M
0 31 V
0 1729 R
0 -31 V
1902 300 M
0 63 V
0 1697 R
0 -63 V
2090 300 M
0 31 V
0 1729 R
0 -31 V
2339 300 M
0 31 V
0 1729 R
0 -31 V
2466 300 M
0 31 V
0 1729 R
0 -31 V
2527 300 M
0 63 V
0 1697 R
0 -63 V
2715 300 M
0 31 V
0 1729 R
0 -31 V
2964 300 M
0 31 V
0 1729 R
0 -31 V
3091 300 M
0 31 V
0 1729 R
0 -31 V
3152 300 M
0 63 V
0 1697 R
0 -63 V
3340 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
1.200 UP
1.500 UL
LT3
3087 913 M
263 0 V
-198 863 R
-625 -23 V
-625 -59 V
1575 1553 L
1277 1030 L
3152 1776 Circle
2527 1753 Circle
1902 1694 Circle
1575 1553 Circle
1277 1030 Circle
3218 913 Circle
1.200 UP
1.500 UL
LT3
3087 756 M
263 0 V
-198 835 R
-625 38 V
-625 -33 V
-327 -74 V
1277 1066 L
3152 1591 TriD
2527 1629 TriD
1902 1596 TriD
1575 1522 TriD
1277 1066 TriD
3218 756 TriD
1.200 UP
1.500 UL
LT3
3087 599 M
263 0 V
3152 1842 M
-1250 3 V
1277 1093 L
3152 1842 CircleF
1902 1845 CircleF
1277 1093 CircleF
3218 599 CircleF
1.200 UP
1.500 UL
LT3
3087 442 M
263 0 V
3152 1648 M
1902 1601 L
1277 497 L
3152 1648 TriDF
1902 1601 TriDF
1277 497 TriDF
3218 442 TriDF
stroke
grestore
end
showpage

==> (inline-ps-34) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-35) <==
currentpoint grestore moveto

==> (inline-ps-36) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: wm-t-s.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:13:54 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-37) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1050 300 M
63 0 V
2337 0 R
-63 0 V
1050 551 M
63 0 V
2337 0 R
-63 0 V
1050 803 M
63 0 V
2337 0 R
-63 0 V
1050 1054 M
63 0 V
2337 0 R
-63 0 V
1050 1306 M
63 0 V
2337 0 R
-63 0 V
1050 1557 M
63 0 V
2337 0 R
-63 0 V
1050 1809 M
63 0 V
2337 0 R
-63 0 V
1050 2060 M
63 0 V
2337 0 R
-63 0 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1530 300 M
0 63 V
0 1697 R
0 -63 V
2010 300 M
0 63 V
0 1697 R
0 -63 V
2490 300 M
0 63 V
0 1697 R
0 -63 V
2970 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1050 300 M
2400 0 V
0 1760 V
-2400 0 V
0 -1760 V
2.000 UL
LT3
1626 1954 M
263 0 V
1050 300 M
11 0 R
1 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
2 3 V
3 3 V
2 4 V
3 4 V
2 5 V
2 5 V
3 6 V
2 5 V
3 5 V
2 4 V
2 3 V
3 2 V
2 0 V
3 -2 V
2 -4 V
2 -5 V
3 -4 V
2 -5 V
3 -3 V
2 -3 V
2 -3 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 0 V
3 -1 V
2 1 V
3 2 V
2 -1 V
2 0 V
3 2 V
2 -1 V
2 2 V
3 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 2 V
3 0 V
2 1 V
2 0 V
3 2 V
2 1 V
3 0 V
2 2 V
2 2 V
3 2 V
2 1 V
3 1 V
2 2 V
2 2 V
3 1 V
2 0 V
3 2 V
2 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 1 V
2 1 V
3 2 V
2 0 V
2 0 V
3 1 V
2 2 V
3 0 V
2 -1 V
2 2 V
3 0 V
2 1 V
3 1 V
2 -1 V
2 1 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 3 V
2 1 V
3 0 V
2 -4 V
3 -1 V
2 1 V
2 -1 V
3 -4 V
2 2 V
3 1 V
2 -2 V
2 0 V
3 -3 V
2 0 V
3 0 V
2 -3 V
2 -2 V
3 0 V
2 -3 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 1 V
3 -1 V
2 1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 2 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
2 0 V
3 2 V
2 1 V
3 2 V
2 2 V
2 0 V
3 1 V
2 1 V
3 0 V
2 2 V
2 1 V
3 2 V
2 0 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 0 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -2 V
2 0 V
3 1 V
2 1 V
3 1 V
2 2 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 2 V
3 0 V
2 2 V
3 1 V
2 1 V
2 2 V
3 0 V
2 2 V
3 1 V
2 2 V
2 3 V
3 3 V
2 4 V
3 1 V
2 -1 V
2 0 V
3 3 V
2 2 V
3 -1 V
2 3 V
2 4 V
3 0 V
2 2 V
3 -6 V
2 1 V
2 2 V
3 -3 V
2 0 V
3 2 V
2 -2 V
2 0 V
3 -3 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
3 3 V
2 2 V
3 0 V
2 2 V
2 -1 V
3 2 V
2 4 V
3 0 V
2 3 V
2 5 V
3 0 V
2 3 V
3 0 V
2 2 V
2 2 V
3 6 V
2 0 V
3 5 V
2 4 V
2 0 V
3 -3 V
2 -5 V
3 0 V
2 0 V
2 -7 V
3 -1 V
2 7 V
3 -1 V
2 2 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
3 1 V
2 -1 V
3 1 V
2 1 V
2 0 V
3 4 V
2 4 V
3 3 V
2 4 V
2 2 V
3 2 V
2 1 V
3 2 V
2 0 V
2 -2 V
3 -2 V
2 -4 V
3 -1 V
2 -1 V
2 0 V
3 0 V
2 2 V
3 3 V
2 0 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
2 4 V
3 1 V
2 0 V
3 2 V
2 -6 V
currentpoint stroke M
2 -2 V
3 -6 V
2 -3 V
3 -3 V
2 -2 V
2 -3 V
3 -2 V
2 -5 V
3 -2 V
2 0 V
2 -2 V
3 -1 V
2 1 V
3 0 V
2 -2 V
2 -2 V
3 0 V
2 -3 V
3 -1 V
2 -1 V
2 1 V
3 2 V
2 3 V
3 6 V
2 7 V
2 5 V
3 6 V
2 2 V
3 2 V
2 3 V
2 2 V
3 -1 V
2 0 V
3 0 V
2 1 V
2 2 V
3 2 V
2 3 V
3 3 V
2 3 V
2 3 V
3 2 V
2 2 V
3 3 V
2 0 V
2 0 V
3 2 V
2 6 V
3 1 V
2 1 V
2 10 V
3 3 V
2 8 V
3 6 V
2 6 V
2 4 V
3 5 V
2 -3 V
3 1 V
2 5 V
2 2 V
3 6 V
2 5 V
3 5 V
2 9 V
2 3 V
3 3 V
2 12 V
3 5 V
2 12 V
2 1 V
3 4 V
2 -2 V
3 3 V
2 3 V
2 7 V
3 7 V
2 -6 V
3 -11 V
2 -11 V
2 1 V
3 9 V
2 -3 V
3 0 V
2 5 V
2 -3 V
3 1 V
2 -5 V
3 1 V
2 -4 V
2 3 V
3 6 V
2 9 V
3 -1 V
2 -5 V
2 -13 V
3 -14 V
2 -6 V
3 -2 V
2 -17 V
2 -8 V
3 4 V
2 -6 V
3 3 V
2 4 V
2 -4 V
3 -2 V
2 -7 V
3 -8 V
2 -1 V
2 3 V
3 2 V
2 4 V
3 -1 V
2 1 V
2 -1 V
3 1 V
2 0 V
3 3 V
2 12 V
2 1 V
3 -8 V
2 -7 V
3 -2 V
2 -7 V
2 -6 V
3 0 V
2 8 V
3 9 V
2 -6 V
2 8 V
3 -1 V
2 10 V
3 -6 V
2 -9 V
2 1 V
3 -2 V
2 -4 V
3 -1 V
2 0 V
2 -5 V
3 -3 V
2 -4 V
3 -1 V
2 -4 V
2 -4 V
3 -1 V
2 0 V
3 4 V
2 5 V
2 2 V
3 2 V
2 3 V
3 5 V
2 -3 V
2 -3 V
3 6 V
2 10 V
3 1 V
2 -7 V
2 0 V
3 -7 V
2 -4 V
3 -5 V
2 1 V
2 -5 V
3 5 V
2 0 V
3 0 V
2 5 V
2 -5 V
3 0 V
2 4 V
3 -3 V
2 2 V
2 -5 V
3 -6 V
2 -1 V
3 3 V
2 -2 V
2 -3 V
3 -1 V
2 3 V
3 -1 V
2 -4 V
2 -4 V
3 -6 V
2 -2 V
3 -4 V
2 0 V
2 -7 V
3 -6 V
2 -3 V
3 -3 V
2 -2 V
2 -7 V
3 -5 V
2 -8 V
3 -7 V
2 5 V
2 5 V
3 2 V
2 4 V
3 -1 V
2 4 V
2 -5 V
3 5 V
2 10 V
3 8 V
2 7 V
2 -1 V
3 1 V
2 -1 V
3 -12 V
2 -6 V
2 -7 V
3 -8 V
2 -3 V
3 -7 V
2 -6 V
2 0 V
3 -6 V
2 0 V
3 7 V
2 2 V
2 3 V
3 -5 V
2 -2 V
3 -1 V
2 -7 V
2 2 V
3 -2 V
2 -4 V
3 -2 V
2 -3 V
2 2 V
3 1 V
2 1 V
3 5 V
2 -3 V
2 1 V
3 4 V
2 3 V
3 7 V
2 9 V
2 3 V
3 4 V
2 -4 V
3 -9 V
2 -1 V
2 -3 V
3 -2 V
2 -4 V
3 1 V
2 2 V
2 3 V
3 -7 V
2 -4 V
3 -2 V
2 -3 V
2 -6 V
3 3 V
2 -3 V
3 2 V
2 -2 V
2 -10 V
3 3 V
2 -3 V
3 -1 V
2 7 V
2 -2 V
3 7 V
2 4 V
3 2 V
2 4 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -3 V
2 -1 V
3 -1 V
2 -1 V
3 1 V
2 -3 V
2 -2 V
3 -9 V
2 -5 V
3 1 V
2 4 V
2 5 V
3 2 V
2 14 V
3 3 V
2 2 V
2 6 V
3 2 V
2 10 V
3 -4 V
2 0 V
2 3 V
3 -1 V
2 -4 V
3 -6 V
2 -2 V
2 -3 V
3 -8 V
2 -10 V
3 -2 V
2 2 V
2 -6 V
3 -7 V
2 5 V
3 6 V
2 6 V
2 -1 V
3 -5 V
2 11 V
3 0 V
2 -8 V
2 1 V
3 -1 V
2 -1 V
3 0 V
2 -3 V
2 6 V
3 0 V
2 -5 V
3 2 V
2 -3 V
2 0 V
3 -4 V
2 -3 V
3 4 V
2 -3 V
2 6 V
3 2 V
2 5 V
3 -1 V
2 3 V
2 -5 V
3 -2 V
2 -4 V
3 -2 V
2 0 V
2 -1 V
3 6 V
2 0 V
3 6 V
2 -5 V
2 -4 V
3 4 V
2 -4 V
3 -2 V
2 1 V
2 0 V
3 0 V
2 -6 V
3 -1 V
2 -5 V
2 -2 V
3 -5 V
2 1 V
3 -5 V
2 4 V
2 -1 V
3 5 V
2 -3 V
3 1 V
2 8 V
2 -7 V
3 3 V
2 -5 V
3 7 V
2 0 V
2 3 V
3 -1 V
2 8 V
3 2 V
2 0 V
2 12 V
3 -1 V
2 6 V
3 -8 V
2 -3 V
2 11 V
3 8 V
2 1 V
3 1 V
2 3 V
2 -6 V
3 -7 V
2 -5 V
3 3 V
2 -2 V
2 3 V
3 3 V
2 2 V
3 1 V
2 -2 V
currentpoint stroke M
2 -7 V
3 9 V
2 5 V
3 -2 V
2 11 V
2 -5 V
3 16 V
2 -10 V
3 9 V
2 -6 V
2 15 V
3 10 V
2 10 V
3 2 V
2 24 V
2 6 V
3 -3 V
2 -22 V
3 -7 V
2 -2 V
2 -6 V
3 -5 V
2 -6 V
3 -1 V
2 -6 V
2 2 V
3 -7 V
2 8 V
3 -9 V
2 6 V
2 -8 V
3 18 V
2 -14 V
3 5 V
2 -11 V
2 13 V
3 -11 V
2 8 V
3 -6 V
2 11 V
2 -9 V
3 -1 V
2 -9 V
3 0 V
2 5 V
2 -2 V
3 2 V
2 -1 V
3 12 V
2 -12 V
2 8 V
3 -23 V
2 21 V
3 -18 V
2 10 V
2 -16 V
3 10 V
2 -3 V
3 2 V
2 -4 V
2 -8 V
3 5 V
2 3 V
3 -3 V
2 9 V
2 9 V
3 7 V
2 13 V
3 -30 V
2 7 V
2 7 V
3 13 V
2 -27 V
3 31 V
2 -17 V
2 28 V
3 -25 V
2 12 V
3 -16 V
2 24 V
2 -36 V
3 32 V
2 -7 V
3 43 V
2 5 V
2 -1 V
3 -10 V
2 32 V
3 -11 V
2 -20 V
2 15 V
3 -18 V
2 17 V
3 -17 V
2 5 V
2 3 V
3 26 V
2 -26 V
3 28 V
2 -2 V
2 46 V
3 12 V
2 -4 V
3 -9 V
2 63 V
2 -20 V
3 -8 V
2 24 V
3 20 V
2 20 V
2 5 V
3 -7 V
2 26 V
3 17 V
2 -21 V
2 29 V
3 2 V
2 45 V
3 -13 V
2 -19 V
2 -13 V
3 33 V
2 -45 V
3 -2 V
2 9 V
2 29 V
3 -1 V
2 16 V
3 -22 V
2 12 V
2 20 V
3 1 V
2 17 V
3 4 V
2 -3 V
2 19 V
3 0 V
2 24 V
3 20 V
2 15 V
2 34 V
3 23 V
2 30 V
3 -11 V
2 -14 V
2 -17 V
3 -5 V
2 25 V
3 27 V
2 51 V
2 36 V
3 10 V
2 -33 V
3 -49 V
2 -40 V
2 -28 V
3 -55 V
2 -18 V
3 -6 V
2 14 V
2 -3 V
3 -30 V
2 -22 V
3 -3 V
2 -9 V
2 -30 V
3 0 V
2 -15 V
3 -1 V
2 -5 V
2 -10 V
3 -1 V
2 10 V
3 -15 V
2 13 V
2 7 V
3 25 V
2 -7 V
3 -28 V
2 -32 V
2 29 V
3 -9 V
2 -9 V
3 25 V
2 -5 V
2 13 V
3 13 V
2 1 V
3 37 V
2 33 V
2 21 V
3 4 V
2 43 V
3 25 V
2 64 V
2 -43 V
3 -34 V
2 21 V
3 -15 V
2 -5 V
2.000 UL
LT1
1626 1797 M
263 0 V
1050 300 M
10 0 R
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 2 V
3 2 V
2 2 V
3 3 V
2 3 V
2 3 V
3 5 V
2 5 V
2 5 V
3 5 V
2 5 V
3 5 V
2 4 V
2 6 V
3 5 V
2 5 V
3 6 V
2 5 V
2 4 V
3 5 V
2 2 V
3 3 V
2 1 V
2 1 V
3 1 V
2 -1 V
3 0 V
2 1 V
2 -1 V
3 -4 V
2 -4 V
3 -4 V
2 -1 V
2 -3 V
3 -4 V
2 -1 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 0 V
3 0 V
2 0 V
2 1 V
3 2 V
2 0 V
3 0 V
2 -1 V
2 2 V
3 3 V
2 1 V
3 -2 V
2 2 V
2 0 V
3 -1 V
2 2 V
3 -2 V
2 2 V
2 0 V
3 1 V
2 2 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 3 V
2 2 V
3 3 V
2 3 V
3 5 V
2 2 V
2 3 V
3 1 V
2 1 V
3 -1 V
2 0 V
2 1 V
3 -1 V
2 2 V
3 -1 V
2 2 V
2 0 V
3 2 V
2 1 V
3 0 V
2 2 V
2 1 V
3 1 V
2 2 V
3 5 V
2 6 V
2 3 V
3 5 V
2 6 V
3 4 V
2 -1 V
2 -2 V
3 2 V
2 8 V
3 0 V
2 -1 V
2 3 V
3 -4 V
2 0 V
3 1 V
2 -1 V
2 1 V
3 0 V
2 2 V
3 2 V
2 3 V
2 4 V
3 5 V
2 6 V
3 6 V
2 6 V
2 6 V
3 6 V
2 5 V
3 5 V
2 9 V
2 12 V
3 13 V
2 13 V
3 9 V
2 4 V
2 7 V
3 6 V
2 5 V
3 -3 V
2 -4 V
2 1 V
3 1 V
2 -8 V
3 -7 V
2 -3 V
2 -7 V
3 -4 V
2 -7 V
3 -4 V
2 -10 V
2 -1 V
3 4 V
2 1 V
3 7 V
2 6 V
2 -1 V
3 -3 V
2 -3 V
3 -3 V
2 -9 V
2 -4 V
3 1 V
2 -10 V
3 -3 V
2 -5 V
2 2 V
3 2 V
2 5 V
3 -2 V
2 1 V
2 1 V
3 0 V
2 3 V
3 1 V
2 5 V
2 5 V
3 1 V
2 6 V
3 8 V
2 2 V
2 8 V
3 8 V
2 11 V
3 10 V
2 2 V
2 7 V
3 12 V
2 10 V
3 8 V
2 -3 V
2 -7 V
3 0 V
2 7 V
3 -12 V
2 -5 V
2 5 V
3 -12 V
2 10 V
3 -4 V
2 9 V
2 -7 V
3 6 V
2 4 V
3 2 V
2 2 V
2 -3 V
3 1 V
2 7 V
3 5 V
2 1 V
2 7 V
3 6 V
2 3 V
3 5 V
2 -9 V
2 -11 V
3 -5 V
2 13 V
3 1 V
2 -13 V
2 28 V
3 7 V
2 25 V
3 -7 V
2 17 V
2 26 V
3 29 V
2 -12 V
3 16 V
2 6 V
2 -22 V
3 -7 V
2 -19 V
3 -3 V
2 -11 V
2 -7 V
3 -7 V
2 9 V
3 12 V
2 -3 V
2 -25 V
3 -14 V
2 -2 V
3 -2 V
2 -18 V
2 5 V
3 2 V
2 4 V
3 -2 V
2 -15 V
2 -5 V
3 6 V
2 -4 V
3 -6 V
2 1 V
2 -18 V
3 -14 V
2 -15 V
3 -15 V
2 -16 V
2 -14 V
3 -13 V
2 -11 V
3 -9 V
2 -5 V
2 -1 V
3 2 V
2 3 V
3 7 V
2 3 V
2 0 V
3 -2 V
2 -3 V
3 -1 V
2 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 -4 V
2 -6 V
3 -6 V
2 -4 V
3 -4 V
2 -4 V
2 -5 V
3 -6 V
2 -1 V
3 1 V
2 3 V
2 -1 V
3 -6 V
2 -2 V
3 8 V
2 4 V
2 -10 V
3 4 V
2 3 V
3 -6 V
2 2 V
2 -5 V
3 0 V
2 -2 V
3 -5 V
2 -5 V
2 -2 V
3 -1 V
2 1 V
3 -2 V
2 0 V
2 0 V
3 1 V
2 -6 V
3 3 V
2 3 V
2 0 V
3 3 V
2 -1 V
3 3 V
2 1 V
2 -1 V
3 1 V
2 1 V
3 -1 V
2 0 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -1 V
3 1 V
2 0 V
3 -4 V
2 -8 V
2 -2 V
3 4 V
2 -5 V
3 -1 V
2 10 V
2 -2 V
3 7 V
2 -4 V
3 4 V
2 -1 V
2 2 V
3 -3 V
2 4 V
3 4 V
2 8 V
2 9 V
3 8 V
2 13 V
3 9 V
2 1 V
2 4 V
3 4 V
2 -2 V
3 1 V
2 -7 V
2 2 V
3 -1 V
2 -1 V
3 -9 V
2 -5 V
currentpoint stroke M
2 -7 V
3 -5 V
2 -4 V
3 -3 V
2 -2 V
2 -2 V
3 -4 V
2 0 V
3 0 V
2 -3 V
2 0 V
3 1 V
2 -2 V
3 -1 V
2 -3 V
2 1 V
3 1 V
2 3 V
3 1 V
2 -1 V
2 -1 V
3 4 V
2 5 V
3 -6 V
2 1 V
2 9 V
3 1 V
2 1 V
3 -9 V
2 1 V
2 1 V
3 -3 V
2 -6 V
3 -1 V
2 -4 V
2 2 V
3 -4 V
2 -3 V
3 -2 V
2 -1 V
2 0 V
3 3 V
2 4 V
3 6 V
2 5 V
2 -2 V
3 -3 V
2 -9 V
3 -11 V
2 -1 V
2 1 V
3 0 V
2 4 V
3 4 V
2 3 V
2 7 V
3 6 V
2 -3 V
3 3 V
2 6 V
2 2 V
3 1 V
2 -8 V
3 -4 V
2 8 V
2 1 V
3 -1 V
2 17 V
3 1 V
2 10 V
2 -7 V
3 4 V
2 7 V
3 12 V
2 -6 V
2 13 V
3 15 V
2 6 V
3 13 V
2 1 V
2 11 V
3 6 V
2 10 V
3 12 V
2 3 V
2 1 V
3 -5 V
2 -6 V
3 -6 V
2 -9 V
2 -7 V
3 -6 V
2 2 V
3 6 V
2 5 V
2 -12 V
3 -18 V
2 1 V
3 19 V
2 -11 V
2 -4 V
3 24 V
2 -14 V
3 10 V
2 -17 V
2 -3 V
3 -3 V
2 5 V
3 -10 V
2 6 V
2 2 V
3 -3 V
2 -1 V
3 -4 V
2 -3 V
2 5 V
3 -1 V
2 1 V
3 6 V
2 3 V
2 7 V
3 -2 V
2 -1 V
3 -6 V
2 -2 V
2 -3 V
3 -3 V
2 7 V
3 6 V
2 4 V
2 1 V
3 5 V
2 11 V
3 0 V
2 1 V
2 6 V
3 -2 V
2 -6 V
3 -18 V
2 -8 V
2 -1 V
3 8 V
2 -2 V
3 11 V
2 8 V
2 5 V
3 -2 V
2 0 V
3 -1 V
2 2 V
2 1 V
3 2 V
2 10 V
3 14 V
2 10 V
2 10 V
3 1 V
2 8 V
3 3 V
2 -6 V
2 6 V
3 -1 V
2 -3 V
3 -4 V
2 -5 V
2 -7 V
3 -3 V
2 -6 V
3 -6 V
2 -6 V
2 3 V
3 5 V
2 11 V
3 13 V
2 11 V
2 13 V
3 17 V
2 11 V
3 1 V
2 -13 V
2 -2 V
3 4 V
2 5 V
3 -6 V
2 -12 V
2 -8 V
3 -16 V
2 -3 V
3 -13 V
2 1 V
2 0 V
3 4 V
2 0 V
3 -3 V
2 -6 V
2 -12 V
3 -13 V
2 -13 V
3 -9 V
2 -4 V
2 -5 V
3 2 V
2 3 V
3 5 V
2 2 V
2 2 V
3 6 V
2 3 V
3 6 V
2 6 V
2 1 V
3 6 V
2 3 V
3 8 V
2 2 V
2 6 V
3 4 V
2 6 V
3 -2 V
2 7 V
2 8 V
3 1 V
2 2 V
3 -2 V
2 -3 V
2 -7 V
3 3 V
2 5 V
3 -4 V
2 -2 V
2 -7 V
3 -2 V
2 -1 V
3 2 V
2 -5 V
2 -7 V
3 -4 V
2 -4 V
3 -4 V
2 -7 V
2 -4 V
3 -6 V
2 8 V
3 -11 V
2 -15 V
2 -7 V
3 -18 V
2 -14 V
3 -14 V
2 -5 V
2 1 V
3 3 V
2 4 V
3 11 V
2 7 V
2 5 V
3 5 V
2 4 V
3 2 V
2 2 V
2 0 V
3 5 V
2 5 V
3 -4 V
2 -15 V
2 -14 V
3 -9 V
2 -2 V
3 -4 V
2 -4 V
2 -1 V
3 -5 V
2 -8 V
3 -11 V
2 -10 V
2 -3 V
3 0 V
2 -2 V
3 2 V
2 3 V
2 2 V
3 3 V
2 -1 V
3 2 V
2 -5 V
2 -4 V
3 -6 V
2 -6 V
3 -7 V
2 -7 V
2 -7 V
3 -5 V
2 -2 V
3 3 V
2 -2 V
2 0 V
3 2 V
2 1 V
3 1 V
2 -4 V
2 -1 V
3 2 V
2 3 V
3 0 V
2 6 V
2 4 V
3 3 V
2 1 V
3 4 V
2 1 V
2 5 V
3 3 V
2 0 V
3 5 V
2 -2 V
2 2 V
3 1 V
2 -1 V
3 -1 V
2 -2 V
2 -2 V
3 3 V
2 -1 V
3 1 V
2 0 V
2 -1 V
3 0 V
2 7 V
3 0 V
2 7 V
2 11 V
3 2 V
2 7 V
3 4 V
2 3 V
2 1 V
3 -4 V
2 -4 V
3 -2 V
2 -3 V
2 1 V
3 -1 V
2 -2 V
3 0 V
2 8 V
2 -5 V
3 4 V
2 10 V
3 7 V
2 15 V
2 1 V
3 8 V
2 10 V
3 0 V
2 -12 V
2 -4 V
3 -14 V
2 -5 V
3 -9 V
2 -1 V
2 3 V
3 8 V
2 5 V
3 1 V
2 -3 V
2 0 V
3 -3 V
2 -3 V
3 -3 V
2 0 V
2 0 V
3 -2 V
2 0 V
3 2 V
2 -2 V
2 -2 V
3 -6 V
2 -5 V
3 -4 V
2 -3 V
2 0 V
3 -4 V
2 -2 V
3 0 V
2 4 V
2 6 V
3 7 V
2 2 V
3 0 V
2 -4 V
2 -3 V
3 -1 V
2 -1 V
3 2 V
2 14 V
2 16 V
3 3 V
2 10 V
3 11 V
2 5 V
currentpoint stroke M
2 3 V
3 0 V
2 -5 V
3 7 V
2 -10 V
2 -6 V
3 8 V
2 -9 V
3 -2 V
2 -12 V
2 -7 V
3 -6 V
2 -4 V
3 -4 V
2 3 V
2 7 V
3 9 V
2 9 V
3 0 V
2 7 V
2 12 V
3 -1 V
2 -2 V
3 4 V
2 -1 V
2 10 V
3 -2 V
2 -3 V
3 4 V
2 15 V
2 -13 V
3 11 V
2 7 V
3 11 V
2 8 V
2 3 V
3 6 V
2 15 V
3 -11 V
2 -6 V
2 6 V
3 12 V
2 20 V
3 -8 V
2 -11 V
2 22 V
3 11 V
2 -17 V
3 32 V
2 -6 V
2 7 V
3 -21 V
2 -18 V
3 -22 V
2 -2 V
2 -19 V
3 -11 V
2 -7 V
3 -8 V
2 -2 V
2 -5 V
3 -3 V
2 6 V
3 8 V
2 5 V
2 14 V
3 20 V
2 30 V
3 3 V
2 -13 V
2 2 V
3 49 V
2 -33 V
3 -9 V
2 18 V
2 -21 V
3 15 V
2 -6 V
3 5 V
2 21 V
2 9 V
3 4 V
2 28 V
3 5 V
2 15 V
2 -6 V
3 2 V
2 -10 V
3 1 V
2 -9 V
2 3 V
3 0 V
2 5 V
3 1 V
2 -19 V
2 -9 V
3 8 V
2 5 V
3 12 V
2 30 V
2 22 V
3 8 V
2 -17 V
3 -21 V
2 -14 V
2 1 V
3 -9 V
2 7 V
3 9 V
2 -7 V
2 -10 V
3 -3 V
2 -17 V
3 0 V
2 -7 V
2 0 V
3 2 V
2 -10 V
3 -15 V
2 -12 V
2 -7 V
3 -1 V
2 3 V
3 5 V
2 3 V
2 11 V
3 17 V
2 7 V
3 2 V
2 -3 V
2 0 V
3 -5 V
2 -8 V
3 2 V
2 -16 V
2 1 V
3 -5 V
2 1 V
3 -10 V
2 -10 V
2 -8 V
3 -9 V
2 -11 V
3 -2 V
2 -1 V
2 4 V
3 -3 V
2 0 V
3 -8 V
2 -3 V
2 6 V
3 6 V
2 13 V
3 4 V
2 1 V
2 1 V
3 -7 V
2 -21 V
3 -6 V
2 -11 V
2 -10 V
3 -11 V
2 -7 V
3 -8 V
2 -5 V
2 -3 V
3 -5 V
2 -5 V
3 -6 V
2 -2 V
2 1 V
3 4 V
2 2 V
3 5 V
2 2 V
2 4 V
3 4 V
2 2 V
3 -6 V
2 -8 V
2 -6 V
3 3 V
2 -1 V
3 1 V
2 8 V
2 3 V
3 0 V
2 -10 V
3 -12 V
2 -8 V
2 -1 V
3 -11 V
2 5 V
3 0 V
2 5 V
2 -1 V
3 2 V
2 -3 V
3 11 V
2 -2 V
2.000 UL
LT0
1626 1640 M
263 0 V
1050 300 M
8 0 R
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 2 V
3 2 V
2 2 V
3 3 V
2 3 V
2 3 V
3 4 V
2 5 V
3 5 V
2 5 V
2 5 V
3 5 V
2 5 V
3 5 V
2 5 V
2 4 V
3 3 V
2 3 V
3 3 V
2 2 V
2 1 V
3 1 V
2 0 V
3 0 V
2 -1 V
2 -1 V
3 0 V
2 0 V
3 1 V
2 1 V
2 1 V
3 -1 V
2 -3 V
3 -1 V
2 1 V
2 -1 V
3 -2 V
2 -1 V
3 1 V
2 -2 V
2 1 V
3 -1 V
2 3 V
3 2 V
2 2 V
2 2 V
3 5 V
2 1 V
3 3 V
2 0 V
2 1 V
3 0 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 0 V
3 -1 V
2 0 V
2 1 V
3 1 V
2 4 V
3 6 V
2 5 V
2 5 V
3 3 V
2 4 V
3 7 V
2 5 V
2 1 V
3 5 V
2 2 V
3 1 V
2 6 V
2 -1 V
3 4 V
2 1 V
3 4 V
2 6 V
2 1 V
3 3 V
2 2 V
3 2 V
2 1 V
2 1 V
3 1 V
2 3 V
3 2 V
2 2 V
2 1 V
3 0 V
2 0 V
3 2 V
2 5 V
2 -1 V
3 4 V
2 7 V
3 -1 V
2 0 V
2 2 V
3 10 V
2 12 V
3 3 V
2 7 V
2 12 V
3 6 V
2 -1 V
3 1 V
2 5 V
2 5 V
3 7 V
2 4 V
3 6 V
2 2 V
2 0 V
3 -2 V
2 2 V
3 -7 V
2 3 V
2 -9 V
3 -3 V
2 -5 V
3 -6 V
2 -7 V
2 -6 V
3 -5 V
2 5 V
3 1 V
2 -7 V
2 2 V
3 5 V
2 -2 V
3 8 V
2 0 V
2 6 V
3 3 V
2 6 V
3 8 V
2 11 V
2 12 V
3 12 V
2 9 V
3 11 V
2 22 V
2 7 V
3 -5 V
2 8 V
3 7 V
2 8 V
2 23 V
3 10 V
2 20 V
3 12 V
2 13 V
2 29 V
3 25 V
2 29 V
3 23 V
2 20 V
2 22 V
3 30 V
2 -12 V
3 -16 V
2 -4 V
2 -15 V
3 -12 V
2 -13 V
3 -7 V
2 -10 V
2 2 V
3 -3 V
2 36 V
3 32 V
2 12 V
2 -11 V
3 -12 V
2 -5 V
3 17 V
2 -18 V
2 4 V
3 61 V
2 6 V
3 11 V
2 -15 V
2 -21 V
3 -30 V
2 -51 V
3 -26 V
2 -10 V
2 7 V
3 16 V
2 -35 V
3 -59 V
2 -25 V
2 14 V
3 -41 V
2 -38 V
3 14 V
2 -26 V
2 13 V
3 -9 V
2 12 V
3 10 V
2 16 V
2 -14 V
3 20 V
2 32 V
3 23 V
2 -12 V
2 -14 V
3 9 V
2 43 V
3 -3 V
2 -15 V
2 42 V
3 -33 V
2 7 V
3 -9 V
2 19 V
2 -5 V
3 34 V
2 32 V
3 29 V
2 38 V
2 17 V
3 -2 V
2 22 V
3 42 V
2 82 V
2 -32 V
3 15 V
2 20 V
3 -23 V
2 -17 V
2 -30 V
3 22 V
2 17 V
3 32 V
2 -8 V
2 -38 V
3 -70 V
2 -54 V
3 -47 V
2 -27 V
2 -24 V
3 -9 V
2 -42 V
3 -24 V
2 -29 V
2 -51 V
3 -36 V
2 -26 V
3 4 V
2 16 V
2 10 V
3 -9 V
2 2 V
3 -15 V
2 -10 V
2 -8 V
3 -13 V
2 -9 V
3 -4 V
2 2 V
2 8 V
3 18 V
2 19 V
3 7 V
2 5 V
2 4 V
3 18 V
2 9 V
3 -1 V
2 29 V
2 15 V
3 19 V
2 20 V
3 6 V
2 7 V
2 9 V
3 5 V
2 21 V
3 36 V
2 35 V
2 -5 V
3 -39 V
2 -3 V
3 10 V
2 14 V
2 -15 V
3 2 V
2 0 V
3 -9 V
2 7 V
2 5 V
3 17 V
2 43 V
3 10 V
2 39 V
2 58 V
3 -15 V
2 1 V
3 -38 V
2 14 V
2 41 V
3 6 V
2 16 V
3 41 V
2 -37 V
2 -24 V
3 -48 V
2 -28 V
3 -24 V
2 -7 V
2 13 V
3 23 V
2 25 V
3 24 V
2 -4 V
2 -22 V
3 -34 V
2 -24 V
3 -33 V
2 -7 V
2 -3 V
3 -15 V
2 -24 V
3 -19 V
2 -12 V
2 -3 V
3 -5 V
2 -1 V
3 -10 V
2 6 V
2 20 V
3 8 V
2 8 V
3 4 V
2 20 V
2 -2 V
3 -13 V
2 17 V
3 -9 V
2 4 V
2 -9 V
3 -4 V
2 4 V
3 0 V
2 -12 V
2 6 V
3 10 V
2 -6 V
3 -30 V
2 -38 V
2 -28 V
3 6 V
2 -15 V
3 6 V
currentpoint stroke M
2 33 V
2 14 V
3 3 V
2 -30 V
3 -12 V
2 29 V
2 33 V
3 -49 V
2 30 V
3 7 V
2 -2 V
2 17 V
3 -6 V
2 12 V
3 24 V
2 -14 V
2 0 V
3 11 V
2 13 V
3 30 V
2 34 V
2 36 V
3 36 V
2 42 V
3 51 V
2 81 V
2 70 V
3 64 V
2 -2 V
3 -20 V
2 21 V
2 36 V
3 -92 V
2 1 V
3 38 V
2 25 V
2 54 V
3 7 V
2 -1 V
3 28 V
2 -31 V
2 -34 V
3 42 V
2 -31 V
3 14 V
2 -59 V
2 -23 V
3 -22 V
2 -22 V
3 -65 V
2 25 V
2 84 V
3 110 V
2 97 V
3 60 V
2 67 V
2 93 V
3 97 V
2 87 V
3 -22 V
2 -34 V
2 -19 V
3 3 V
2 -15 V
3 -17 V
2 5 V
2 -2 V
3 57 V
2 53 V
3 44 V
2 -98 V
2 -120 V
3 -18 V
2 32 V
3 -37 V
2 -46 V
2 -98 V
3 -40 V
2 -48 V
3 -13 V
2 22 V
2 65 V
3 34 V
2 4 V
3 40 V
2 0 V
2 -2 V
3 -90 V
2 -136 V
3 -5 V
2 53 V
2 -34 V
3 -57 V
2 -21 V
3 -65 V
2 -40 V
2 -32 V
3 -25 V
2 -37 V
3 -49 V
2 -19 V
2 -11 V
3 1 V
2 17 V
3 11 V
2 17 V
2 -3 V
3 -10 V
2 -15 V
3 24 V
2 15 V
2 33 V
3 5 V
2 8 V
3 2 V
2 23 V
2 2 V
3 -41 V
2 -17 V
3 -36 V
2 17 V
2 -10 V
3 -20 V
2 -11 V
3 8 V
2 -32 V
2 -11 V
3 15 V
2 10 V
3 -26 V
2 -78 V
2 -35 V
3 18 V
2 51 V
3 -34 V
2 16 V
2 -12 V
3 -35 V
2 -47 V
3 -47 V
2 -24 V
2 14 V
3 9 V
2 17 V
3 53 V
2 32 V
2 17 V
3 3 V
2 13 V
3 6 V
2 12 V
2 -6 V
3 17 V
2 27 V
3 11 V
2 3 V
2 -13 V
3 1 V
2 -11 V
3 -40 V
2 -38 V
2 -21 V
3 -13 V
2 7 V
3 -6 V
2 -14 V
2 10 V
3 9 V
2 -5 V
3 23 V
2 33 V
2 25 V
3 15 V
2 -20 V
3 4 V
2 19 V
2 -44 V
3 -16 V
2 -26 V
3 -30 V
2 -26 V
2 -6 V
3 -4 V
2 2 V
3 4 V
2 6 V
2 9 V
3 11 V
2 30 V
3 41 V
2 30 V
2 2 V
3 -14 V
2 -26 V
3 10 V
2 33 V
2 48 V
3 9 V
2 -50 V
3 -34 V
2 27 V
2 -8 V
3 -77 V
2 -15 V
3 -38 V
2 -10 V
2 -24 V
3 -8 V
2 -4 V
3 11 V
2 23 V
2 32 V
3 39 V
2 60 V
3 37 V
2 36 V
2 8 V
3 3 V
2 0 V
3 -14 V
2 -16 V
2 4 V
3 9 V
2 -11 V
3 -32 V
2 -9 V
2 -1 V
3 -46 V
2 -7 V
3 23 V
2 8 V
2 30 V
3 -12 V
2 -8 V
3 18 V
2 -17 V
2 -46 V
3 20 V
2 -21 V
3 23 V
2 6 V
2 45 V
3 32 V
2 31 V
3 16 V
2 21 V
2 43 V
3 55 V
2 26 V
3 -12 V
2 -14 V
2 16 V
3 -51 V
2 -43 V
3 40 V
2 22 V
2 31 V
3 8 V
2 28 V
3 31 V
2 2 V
2 -21 V
3 21 V
2 9 V
3 -5 V
2 -37 V
2 -9 V
3 11 V
2 -10 V
3 -15 V
2 11 V
2 4 V
3 56 V
2 25 V
3 -29 V
2 -12 V
2 -2 V
3 -26 V
2 -51 V
3 -14 V
2 -16 V
2 -6 V
3 -21 V
2 -4 V
3 17 V
2 14 V
2 -2 V
3 21 V
2 39 V
3 18 V
2 38 V
2 23 V
3 27 V
2 27 V
3 42 V
2 51 V
2 46 V
3 43 V
2 63 V
3 84 V
2 81 V
2 37 V
3 -36 V
2 -30 V
3 64 V
2 71 V
2 112 V
3 2 V
2 -21 V
3 -56 V
2 -119 V
2 -105 V
3 -85 V
2 -42 V
3 -34 V
2 -68 V
2 -94 V
3 -99 V
2 -97 V
3 -71 V
2 -120 V
2 -64 V
3 -16 V
2 -43 V
3 8 V
2 -20 V
2 -10 V
3 -11 V
2 -17 V
3 -4 V
2 4 V
2 30 V
3 26 V
2 23 V
3 -15 V
2 -5 V
2 43 V
3 -17 V
2 -29 V
3 42 V
2 -30 V
2 11 V
3 -43 V
2 -6 V
3 -11 V
2 -13 V
2 -24 V
3 -11 V
2 -13 V
3 3 V
2 -1 V
2 -7 V
3 1 V
2 26 V
3 -1 V
2 0 V
2 40 V
3 3 V
2 35 V
3 -1 V
2 14 V
2 5 V
3 3 V
2 -2 V
3 11 V
2 19 V
2 39 V
3 28 V
2 11 V
3 20 V
2 47 V
2 -1 V
3 5 V
2 26 V
3 22 V
2 45 V
2 35 V
3 13 V
2 -1 V
3 -24 V
2 -14 V
2 19 V
3 38 V
2 16 V
3 -79 V
2 -102 V
2 10 V
3 49 V
2 -82 V
3 -3 V
2 11 V
2 -1 V
3 -5 V
2 -57 V
3 -41 V
2 29 V
2 20 V
3 -39 V
2 20 V
3 -34 V
currentpoint stroke M
2 -23 V
2 -37 V
3 -14 V
2 -7 V
3 -5 V
2 -28 V
2 0 V
3 24 V
2 37 V
3 23 V
2 -37 V
2 -39 V
3 11 V
2 -17 V
3 -76 V
2 12 V
2 -38 V
3 12 V
2 -16 V
3 10 V
2 -1 V
2 7 V
3 18 V
2 26 V
3 3 V
2 8 V
2 -24 V
3 -16 V
2 -19 V
3 -5 V
2 -17 V
2 -18 V
3 -10 V
2 -22 V
3 -7 V
2 -15 V
2 -6 V
3 -3 V
2 1 V
3 -6 V
2 -1 V
2 2 V
3 2 V
2 5 V
3 8 V
2 8 V
2 8 V
3 -11 V
2 -11 V
3 -10 V
2 -5 V
2 -3 V
3 0 V
2 2 V
3 7 V
2 12 V
2 9 V
3 9 V
2 6 V
3 8 V
2 -1 V
2 -3 V
3 0 V
2 2 V
3 3 V
2 -1 V
2 9 V
3 -4 V
2 4 V
3 -5 V
2 6 V
2 4 V
3 7 V
2 5 V
3 20 V
2 36 V
2 44 V
3 32 V
2 -8 V
3 -5 V
2 58 V
2 11 V
3 -37 V
2 71 V
3 -26 V
2 59 V
2 -26 V
3 7 V
2 -4 V
3 -1 V
2 -25 V
2 9 V
3 17 V
2 28 V
3 20 V
2 16 V
2 -11 V
3 12 V
2 -28 V
3 -13 V
2 16 V
2 5 V
3 39 V
2 20 V
3 28 V
2 38 V
2 43 V
3 7 V
2 68 V
3 82 V
2 99 V
2 -8 V
3 -87 V
2 -47 V
3 27 V
2 -92 V
2 -23 V
3 20 V
2 -10 V
3 16 V
2 -8 V
2 -20 V
3 -20 V
2 -11 V
3 -36 V
2 9 V
2 -11 V
3 1 V
2 -16 V
3 -19 V
2 -30 V
2 10 V
3 -6 V
2 -22 V
3 -32 V
2 -19 V
2 25 V
3 6 V
2 -7 V
3 8 V
2 -1 V
2 -59 V
3 -18 V
2 -14 V
3 22 V
2 5 V
2 -9 V
3 -16 V
2 12 V
3 -23 V
2 -2 V
2 31 V
3 -13 V
2 -6 V
3 -25 V
2 -6 V
2 20 V
3 3 V
2 -8 V
3 5 V
2 -14 V
2 -8 V
3 -12 V
2 -4 V
3 -19 V
2 -18 V
2 -17 V
3 -3 V
2 13 V
3 13 V
2 18 V
2 17 V
3 5 V
2 23 V
3 23 V
2 -13 V
2 36 V
3 23 V
2 64 V
3 6 V
2 -10 V
2 20 V
3 81 V
2 -2 V
3 44 V
2 104 V
2 91 V
3 95 V
2 20 V
3 -43 V
2 15 V
2 -49 V
3 -79 V
2 47 V
3 6 V
2 19 V
2 20 V
3 -11 V
2 -30 V
3 -39 V
2 -29 V
stroke
grestore
end
showpage

==> (inline-ps-38) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-39) <==
currentpoint grestore moveto

==> (inline-ps-40) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: em-t-s.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:17:51 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-41) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 530 M
63 0 V
2437 0 R
-63 0 V
950 970 M
63 0 V
2437 0 R
-63 0 V
950 1410 M
63 0 V
2437 0 R
-63 0 V
950 1850 M
63 0 V
2437 0 R
-63 0 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
2.000 UL
LT3
3075 1306 M
263 0 V
950 615 M
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 2 V
2 2 V
3 2 V
2 3 V
3 3 V
2 3 V
3 4 V
2 5 V
3 5 V
2 6 V
3 7 V
2 7 V
3 9 V
2 8 V
3 10 V
2 10 V
3 11 V
2 11 V
3 13 V
2 12 V
3 14 V
2 14 V
3 13 V
2 15 V
3 14 V
2 16 V
3 15 V
2 15 V
3 15 V
2 16 V
3 14 V
2 15 V
3 15 V
2 14 V
3 14 V
2 14 V
3 13 V
2 14 V
3 12 V
2 12 V
3 12 V
2 12 V
3 11 V
2 10 V
3 11 V
2 9 V
3 10 V
2 9 V
3 8 V
2 8 V
3 8 V
2 7 V
3 7 V
2 7 V
3 6 V
2 5 V
3 5 V
2 5 V
3 4 V
2 4 V
3 3 V
2 3 V
3 2 V
2 1 V
3 1 V
2 0 V
3 0 V
2 -1 V
3 -1 V
2 -2 V
3 -2 V
2 -3 V
3 -4 V
2 -4 V
3 -4 V
2 -5 V
3 -5 V
2 -5 V
3 -6 V
2 -6 V
3 -6 V
2 -6 V
3 -7 V
2 -6 V
3 -6 V
2 -6 V
3 -6 V
2 -5 V
3 -6 V
2 -5 V
3 -5 V
2 -5 V
3 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 0 V
3 -2 V
2 -1 V
3 -2 V
2 0 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -3 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -3 V
3 0 V
2 -2 V
3 -1 V
2 -2 V
3 0 V
2 -2 V
3 0 V
2 -3 V
3 -1 V
2 0 V
3 -1 V
2 -3 V
3 1 V
2 -2 V
3 -3 V
2 1 V
3 -2 V
2 0 V
3 -3 V
2 0 V
3 -2 V
2 1 V
3 -2 V
2 0 V
3 -3 V
2 -1 V
3 1 V
2 0 V
3 -4 V
2 3 V
3 -2 V
2 -3 V
3 1 V
2 -1 V
3 2 V
2 -4 V
3 1 V
2 -2 V
3 1 V
2 -1 V
3 2 V
2 -3 V
3 -1 V
2 1 V
3 2 V
2 -4 V
3 3 V
2 -2 V
3 -2 V
2 1 V
3 0 V
2 0 V
3 -3 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 1 V
3 -2 V
2 -1 V
3 1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 1 V
3 -1 V
2 1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 -1 V
2 1 V
3 1 V
2 -1 V
3 1 V
2 1 V
3 0 V
2 -1 V
3 1 V
2 1 V
3 -1 V
2 1 V
3 1 V
2 -1 V
3 0 V
2 2 V
3 -1 V
2 0 V
3 1 V
2 1 V
3 -1 V
2 0 V
3 2 V
2 -1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 1 V
3 -1 V
2 0 V
3 2 V
2 -1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 -1 V
2 2 V
3 0 V
2 -1 V
3 1 V
2 1 V
3 0 V
2 -1 V
3 2 V
2 0 V
3 -1 V
2 1 V
3 1 V
2 -1 V
3 0 V
2 2 V
3 -1 V
2 0 V
3 1 V
2 0 V
3 -1 V
2 1 V
3 1 V
2 -1 V
3 0 V
2 2 V
3 0 V
2 -1 V
3 1 V
2 1 V
3 -2 V
2 1 V
3 1 V
2 0 V
3 -1 V
2 2 V
3 0 V
currentpoint stroke M
2 -1 V
3 1 V
2 1 V
3 -2 V
2 1 V
3 1 V
2 0 V
3 -1 V
2 1 V
3 1 V
2 -2 V
3 1 V
2 1 V
3 -1 V
2 0 V
3 2 V
2 -1 V
3 -1 V
2 1 V
3 1 V
2 -1 V
3 0 V
2 2 V
3 -1 V
2 -1 V
3 2 V
2 0 V
3 -2 V
2 1 V
3 1 V
2 -1 V
3 0 V
2 2 V
3 -1 V
2 -1 V
3 2 V
2 0 V
3 -2 V
2 1 V
3 1 V
2 -1 V
3 0 V
2 1 V
3 0 V
2 -1 V
3 1 V
2 1 V
3 -2 V
2 0 V
3 2 V
2 -1 V
3 -1 V
2 2 V
3 -1 V
2 -1 V
3 1 V
2 1 V
3 -2 V
2 0 V
3 2 V
2 -1 V
3 -1 V
2 2 V
3 0 V
2 -2 V
3 1 V
2 1 V
3 -1 V
2 -1 V
3 2 V
2 -1 V
3 -1 V
2 1 V
3 1 V
2 -2 V
3 0 V
2 2 V
3 -2 V
2 0 V
3 1 V
2 0 V
3 -2 V
2 1 V
3 1 V
2 -2 V
3 0 V
2 2 V
3 -1 V
2 -1 V
3 1 V
2 0 V
3 -1 V
2 0 V
3 2 V
2 -2 V
3 -1 V
2 2 V
3 -1 V
2 -1 V
3 1 V
2 0 V
3 -1 V
2 0 V
3 1 V
2 -1 V
3 -1 V
2 2 V
3 -1 V
2 -2 V
3 1 V
2 1 V
3 -2 V
2 0 V
3 2 V
2 -2 V
3 -1 V
2 2 V
3 0 V
2 -2 V
3 0 V
2 2 V
3 -2 V
2 -1 V
3 2 V
2 -1 V
3 -2 V
2 2 V
3 0 V
2 -2 V
3 0 V
2 1 V
3 -1 V
2 -1 V
3 2 V
2 -1 V
3 -2 V
2 1 V
3 1 V
2 -2 V
3 0 V
2 1 V
3 -2 V
2 -1 V
3 2 V
2 -1 V
3 -2 V
2 1 V
3 1 V
2 -2 V
3 0 V
2 1 V
3 -1 V
2 -1 V
3 1 V
2 0 V
3 -2 V
2 0 V
3 1 V
2 -2 V
3 0 V
2 1 V
3 -1 V
2 -2 V
3 2 V
2 0 V
3 -2 V
2 0 V
3 1 V
2 -2 V
3 -1 V
2 2 V
3 -1 V
2 -2 V
3 1 V
2 0 V
3 -2 V
2 0 V
3 2 V
2 -2 V
3 -1 V
2 1 V
3 -1 V
2 -2 V
3 1 V
2 1 V
3 -2 V
2 -1 V
3 2 V
2 -2 V
3 -1 V
2 1 V
3 0 V
2 -2 V
3 0 V
2 1 V
3 -2 V
2 -1 V
3 1 V
2 -1 V
3 -1 V
2 0 V
3 1 V
2 -3 V
3 0 V
2 2 V
3 -2 V
2 -1 V
3 1 V
2 -1 V
3 -2 V
2 1 V
3 0 V
2 -2 V
3 0 V
2 1 V
3 -2 V
2 -1 V
3 1 V
2 -1 V
3 -2 V
2 1 V
3 1 V
2 -3 V
3 0 V
2 1 V
3 -1 V
2 -2 V
3 1 V
2 0 V
3 -2 V
2 0 V
3 1 V
2 -3 V
3 0 V
2 1 V
3 -1 V
2 -2 V
3 0 V
2 1 V
3 -3 V
2 0 V
3 1 V
2 -2 V
3 -1 V
2 1 V
3 -1 V
2 -2 V
3 1 V
2 0 V
3 -2 V
2 -1 V
3 2 V
2 -2 V
3 -2 V
2 1 V
3 0 V
2 -2 V
3 0 V
2 1 V
3 -3 V
2 0 V
3 1 V
2 -2 V
3 -1 V
2 0 V
3 0 V
2 -2 V
3 0 V
2 1 V
3 -2 V
2 -1 V
3 1 V
2 -2 V
3 -1 V
2 0 V
3 0 V
2 -2 V
3 0 V
2 0 V
3 -2 V
2 -1 V
3 1 V
2 -1 V
3 -2 V
2 1 V
3 0 V
2 -2 V
3 -1 V
2 1 V
3 -2 V
2 -1 V
3 0 V
2 0 V
3 -2 V
2 0 V
3 0 V
2 -2 V
3 -1 V
2 1 V
3 -1 V
2 -2 V
3 0 V
2 0 V
3 -2 V
2 0 V
3 0 V
2 -2 V
3 -1 V
2 1 V
3 -1 V
2 -2 V
3 0 V
2 0 V
3 -2 V
2 0 V
3 0 V
2 -2 V
3 -1 V
2 1 V
3 -1 V
2 -2 V
3 0 V
2 0 V
3 -2 V
2 -1 V
3 1 V
2 -2 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -1 V
3 -2 V
2 1 V
3 -1 V
2 -2 V
3 0 V
2 0 V
3 -2 V
2 -1 V
3 1 V
2 -2 V
3 -1 V
2 0 V
3 -1 V
2 -2 V
3 0 V
2 0 V
3 -2 V
2 -1 V
3 1 V
2 -2 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 1 V
2 -2 V
3 -1 V
2 0 V
3 -1 V
2 -2 V
3 0 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -1 V
3 -2 V
2 0 V
3 0 V
2 -2 V
3 -1 V
2 1 V
3 -2 V
2 -1 V
3 0 V
2 -1 V
3 -2 V
2 0 V
3 0 V
2 -2 V
3 -1 V
2 0 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -2 V
2 0 V
3 0 V
currentpoint stroke M
2 -2 V
3 -1 V
2 0 V
3 -1 V
2 -2 V
3 0 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 0 V
3 -1 V
2 -2 V
3 0 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 0 V
3 -1 V
2 -2 V
3 0 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 0 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -1 V
3 -2 V
2 0 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 0 V
3 -1 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 0 V
3 -1 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 0 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2.000 UL
LT1
3075 1149 M
263 0 V
950 615 M
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 1 V
2 1 V
3 2 V
2 2 V
3 3 V
2 4 V
3 5 V
2 5 V
3 7 V
2 7 V
3 9 V
2 10 V
3 10 V
2 13 V
3 14 V
2 14 V
3 16 V
2 16 V
3 18 V
2 19 V
3 18 V
2 20 V
3 21 V
2 19 V
3 20 V
2 21 V
3 19 V
2 19 V
3 19 V
2 18 V
3 17 V
2 17 V
3 16 V
2 15 V
3 13 V
2 13 V
3 12 V
2 12 V
3 11 V
2 10 V
3 9 V
2 8 V
3 8 V
2 7 V
3 6 V
2 6 V
3 5 V
2 4 V
3 4 V
2 3 V
3 3 V
2 3 V
3 2 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -3 V
3 -1 V
2 -2 V
3 -3 V
2 -2 V
3 -1 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -3 V
3 -1 V
2 -3 V
3 -2 V
2 -1 V
3 -2 V
2 -3 V
3 -1 V
2 -2 V
3 -1 V
2 -3 V
3 -1 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -3 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 1 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 1 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 1 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 -1 V
3 0 V
currentpoint stroke M
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -2 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -2 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -2 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -2 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -2 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -2 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
currentpoint stroke M
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 0 V
3 -1 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 0 V
3 -1 V
2 -1 V
3 -2 V
2 0 V
3 -1 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 0 V
3 -1 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 0 V
3 -1 V
2 -2 V
3 -1 V
2 0 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 0 V
2 -1 V
3 -2 V
2 -1 V
2.000 UL
LT0
3075 992 M
263 0 V
950 615 M
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 1 V
3 1 V
2 1 V
3 2 V
2 3 V
3 4 V
2 5 V
3 6 V
2 8 V
3 9 V
2 11 V
3 12 V
2 15 V
3 16 V
2 17 V
3 20 V
2 22 V
3 21 V
2 25 V
3 23 V
2 26 V
3 26 V
2 25 V
3 26 V
2 26 V
3 25 V
2 24 V
3 24 V
2 22 V
3 22 V
2 20 V
3 20 V
2 18 V
3 17 V
2 16 V
3 15 V
2 13 V
3 13 V
2 11 V
3 11 V
2 10 V
3 8 V
2 8 V
3 7 V
2 5 V
3 5 V
2 4 V
3 3 V
2 2 V
3 2 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 1 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -2 V
2 0 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 0 V
2 -3 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 2 V
3 0 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 1 V
3 3 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 4 V
3 3 V
2 4 V
3 3 V
2 4 V
3 4 V
2 4 V
3 3 V
2 5 V
3 4 V
2 3 V
3 5 V
2 4 V
3 4 V
2 4 V
3 4 V
2 4 V
3 3 V
2 4 V
3 4 V
2 3 V
3 3 V
2 4 V
3 4 V
2 4 V
3 4 V
2 5 V
3 4 V
2 5 V
3 4 V
2 6 V
3 5 V
2 4 V
3 5 V
2 6 V
3 2 V
2 8 V
3 3 V
2 8 V
3 2 V
2 9 V
3 3 V
2 6 V
3 7 V
2 3 V
3 3 V
2 4 V
3 4 V
2 4 V
3 2 V
2 4 V
3 6 V
2 3 V
3 7 V
2 4 V
3 8 V
2 5 V
3 8 V
2 5 V
3 8 V
2 7 V
3 6 V
2 6 V
3 5 V
2 6 V
3 7 V
2 5 V
3 8 V
2 7 V
3 7 V
2 8 V
3 7 V
2 9 V
3 8 V
2 7 V
3 6 V
2 7 V
3 3 V
2 6 V
3 4 V
2 6 V
3 6 V
2 7 V
3 6 V
2 9 V
3 9 V
2 5 V
3 4 V
2 2 V
3 6 V
2 4 V
3 -6 V
2 0 V
3 -1 V
2 -5 V
3 -3 V
2 -6 V
3 -1 V
2 4 V
3 -5 V
2 -7 V
3 5 V
2 -4 V
3 4 V
2 -1 V
3 3 V
2 10 V
3 6 V
2 -11 V
3 8 V
2 -1 V
3 -2 V
2 -5 V
3 -14 V
2 -15 V
3 -13 V
2 -11 V
3 -7 V
2 -8 V
3 -11 V
2 -8 V
3 -12 V
2 -11 V
3 -7 V
2 -7 V
3 -17 V
2 -3 V
3 -3 V
2 -6 V
3 -7 V
2 -13 V
3 -7 V
2 -8 V
3 -17 V
2 -10 V
3 -5 V
2 -12 V
3 -2 V
2 -4 V
3 3 V
2 -3 V
3 7 V
2 9 V
3 3 V
2 9 V
3 8 V
2 4 V
3 5 V
2 3 V
3 3 V
2 2 V
3 -2 V
2 -2 V
3 1 V
2 0 V
3 -1 V
2 2 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -2 V
2 1 V
3 0 V
2 -1 V
3 4 V
2 8 V
3 -1 V
2 4 V
3 10 V
2 3 V
3 11 V
2 1 V
3 9 V
2 13 V
3 6 V
2 -1 V
3 20 V
2 -1 V
3 13 V
2 4 V
3 14 V
2 1 V
3 13 V
2 5 V
3 5 V
2 7 V
3 7 V
2 7 V
3 6 V
2 5 V
3 2 V
currentpoint stroke M
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 -3 V
2 -2 V
3 -4 V
2 -4 V
3 -6 V
2 -1 V
3 -3 V
2 0 V
3 0 V
2 1 V
3 -1 V
2 -2 V
3 -3 V
2 -2 V
3 2 V
2 1 V
3 0 V
2 -8 V
3 -2 V
2 6 V
3 1 V
2 -18 V
3 9 V
2 -15 V
3 0 V
2 -4 V
3 5 V
2 -6 V
3 4 V
2 -2 V
3 -3 V
2 0 V
3 -2 V
2 -2 V
3 -5 V
2 -5 V
3 -12 V
2 -8 V
3 -8 V
2 -10 V
3 -8 V
2 -8 V
3 -7 V
2 -4 V
3 -4 V
2 -1 V
3 -2 V
2 -1 V
3 1 V
2 3 V
3 5 V
2 2 V
3 3 V
2 3 V
3 1 V
2 1 V
3 7 V
2 7 V
3 11 V
2 4 V
3 3 V
2 5 V
3 8 V
2 -4 V
3 7 V
2 8 V
3 2 V
2 8 V
3 1 V
2 2 V
3 9 V
2 2 V
3 7 V
2 8 V
3 7 V
2 7 V
3 8 V
2 6 V
3 7 V
2 10 V
3 7 V
2 8 V
3 6 V
2 7 V
3 5 V
2 5 V
3 3 V
2 4 V
3 5 V
2 6 V
3 8 V
2 13 V
3 11 V
2 8 V
3 6 V
2 5 V
3 2 V
2 -4 V
3 -2 V
2 -4 V
3 -2 V
2 -3 V
3 -4 V
2 -4 V
3 -5 V
2 -6 V
3 1 V
2 -1 V
3 -3 V
2 -7 V
3 -9 V
2 -13 V
3 -9 V
2 -10 V
3 -10 V
2 -6 V
3 -3 V
2 1 V
3 -1 V
2 1 V
3 -3 V
2 -1 V
3 -11 V
2 -5 V
3 -7 V
2 -8 V
3 -6 V
2 -7 V
3 -9 V
2 -4 V
3 -6 V
2 -2 V
3 1 V
2 4 V
3 3 V
2 2 V
3 1 V
2 -2 V
3 -2 V
2 0 V
3 0 V
2 2 V
3 7 V
2 8 V
3 3 V
2 4 V
3 2 V
2 -3 V
3 -7 V
2 1 V
3 -5 V
2 5 V
3 -2 V
2 3 V
3 2 V
2 -1 V
3 2 V
2 3 V
3 3 V
2 2 V
3 0 V
2 -2 V
3 -2 V
2 5 V
3 1 V
2 1 V
3 7 V
2 0 V
3 7 V
2 5 V
3 6 V
2 7 V
3 3 V
2 2 V
3 3 V
2 4 V
3 8 V
2 8 V
3 2 V
2 3 V
3 4 V
2 -12 V
3 -5 V
2 7 V
3 2 V
2 6 V
3 -6 V
2 -11 V
3 3 V
2 -3 V
3 -20 V
2 10 V
3 -15 V
2 3 V
3 -10 V
2 -2 V
3 -2 V
2 -2 V
3 -6 V
2 -4 V
3 -6 V
2 -7 V
3 -8 V
2 -9 V
3 -8 V
2 -3 V
3 0 V
2 -4 V
3 2 V
2 -2 V
3 5 V
2 -2 V
3 -2 V
2 2 V
3 4 V
2 -2 V
3 3 V
2 1 V
3 2 V
2 1 V
3 0 V
2 -3 V
3 1 V
2 -1 V
3 -6 V
2 9 V
3 -6 V
2 8 V
3 -2 V
2 4 V
3 9 V
2 6 V
3 0 V
2 9 V
3 5 V
2 8 V
3 4 V
2 9 V
3 3 V
2 2 V
3 4 V
2 1 V
3 2 V
2 2 V
3 3 V
2 4 V
3 4 V
2 4 V
3 8 V
2 1 V
3 7 V
2 3 V
3 7 V
2 1 V
3 5 V
2 5 V
3 8 V
2 4 V
3 8 V
2 8 V
3 7 V
2 5 V
3 3 V
2 -1 V
3 -2 V
2 -5 V
3 -12 V
2 -1 V
3 -6 V
2 4 V
3 -6 V
2 -12 V
3 -11 V
2 -9 V
3 -21 V
2 -17 V
3 -16 V
2 -8 V
3 -7 V
2 -4 V
3 -8 V
2 -9 V
3 -9 V
2 -12 V
3 -4 V
2 -15 V
3 -5 V
2 -13 V
3 -5 V
2 -2 V
3 -5 V
2 -6 V
3 -3 V
2 -2 V
3 2 V
2 0 V
3 -2 V
2 -3 V
3 -4 V
2 -2 V
3 -4 V
2 -4 V
3 -6 V
2 -5 V
3 -6 V
2 -7 V
3 -6 V
2 -4 V
3 -2 V
2 2 V
3 4 V
2 6 V
3 5 V
2 3 V
3 3 V
2 4 V
3 4 V
2 3 V
3 8 V
2 8 V
3 10 V
2 9 V
3 8 V
2 8 V
3 8 V
2 1 V
3 6 V
2 8 V
3 9 V
2 7 V
3 15 V
2 6 V
3 6 V
2 9 V
3 6 V
2 8 V
3 6 V
2 7 V
3 10 V
2 8 V
3 7 V
2 6 V
3 2 V
2 2 V
3 1 V
2 7 V
3 5 V
2 8 V
3 5 V
2 0 V
3 0 V
2 -1 V
3 -4 V
2 -2 V
3 -1 V
2 0 V
3 1 V
2 4 V
3 5 V
2 0 V
3 3 V
2 0 V
3 5 V
2 0 V
3 -5 V
2 -5 V
3 -5 V
2 -13 V
3 -16 V
2 -9 V
3 -12 V
2 -2 V
3 3 V
2 -2 V
3 0 V
2 -2 V
3 -5 V
2 -3 V
3 -7 V
2 0 V
3 3 V
2 -7 V
3 -8 V
2 -3 V
3 -19 V
2 -11 V
3 -2 V
2 -4 V
3 1 V
2 8 V
3 4 V
2 2 V
3 4 V
2 6 V
3 -1 V
currentpoint stroke M
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 2 V
2 -2 V
3 0 V
2 -1 V
3 3 V
2 2 V
3 -1 V
2 -3 V
3 -2 V
2 -3 V
3 -4 V
2 -1 V
3 1 V
2 -1 V
3 3 V
2 7 V
3 6 V
2 5 V
3 4 V
2 4 V
3 6 V
2 4 V
3 5 V
2 5 V
3 -1 V
2 -1 V
3 -3 V
2 -3 V
3 -3 V
2 -6 V
3 -9 V
2 -8 V
3 -4 V
2 -4 V
3 -7 V
2 -7 V
3 -6 V
2 -4 V
3 -1 V
2 -1 V
3 -6 V
2 -8 V
3 -4 V
2 -2 V
3 -3 V
2 1 V
3 -4 V
2 -1 V
3 0 V
2 -2 V
3 -3 V
2 0 V
3 -4 V
2 -1 V
3 0 V
2 1 V
3 3 V
2 4 V
3 4 V
2 9 V
3 9 V
2 11 V
3 14 V
2 14 V
3 12 V
2 8 V
3 -1 V
2 8 V
3 6 V
2 4 V
3 4 V
2 2 V
3 2 V
2 1 V
3 1 V
2 6 V
3 8 V
2 0 V
3 2 V
2 8 V
3 7 V
2 9 V
3 13 V
2 7 V
3 4 V
2 4 V
3 -2 V
2 -2 V
3 -5 V
2 -5 V
3 -3 V
2 -2 V
3 -5 V
2 -9 V
3 -6 V
2 -5 V
3 -4 V
2 -3 V
3 -4 V
2 -4 V
3 -4 V
2 -4 V
3 -3 V
2 -1 V
3 -5 V
2 -3 V
3 0 V
2 -2 V
3 -4 V
2 -4 V
3 -1 V
2 2 V
3 4 V
2 4 V
3 7 V
2 9 V
3 9 V
2 7 V
3 -2 V
2 -9 V
3 -11 V
2 -2 V
3 -3 V
2 -2 V
3 -7 V
2 -8 V
3 -8 V
2 -4 V
3 -5 V
2 -2 V
3 1 V
2 0 V
3 -3 V
2 -7 V
3 -7 V
2 -1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 4 V
2 7 V
3 5 V
2 3 V
3 2 V
2 0 V
3 2 V
2 1 V
3 2 V
2 0 V
3 6 V
2 3 V
3 7 V
2 5 V
3 -1 V
2 8 V
3 0 V
2 12 V
3 11 V
2 4 V
3 4 V
2 6 V
3 2 V
2 3 V
3 -1 V
2 5 V
3 1 V
2 6 V
3 7 V
2 4 V
3 2 V
2 -2 V
3 -1 V
2 -5 V
3 -6 V
2 -3 V
3 -6 V
2 -5 V
3 -6 V
2 -11 V
3 -10 V
2 -10 V
3 -4 V
2 -3 V
3 3 V
2 1 V
3 -2 V
2 -2 V
3 -4 V
2 -1 V
3 1 V
2 1 V
3 2 V
2 3 V
3 3 V
2 4 V
3 5 V
2 4 V
stroke
grestore
end
showpage

==> (inline-ps-42) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-43) <==
currentpoint grestore moveto

==> (inline-ps-44) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: wm-rm-s.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:18:29 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-45) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 431 M
63 0 V
2437 0 R
-63 0 V
950 683 M
63 0 V
2437 0 R
-63 0 V
950 934 M
63 0 V
2437 0 R
-63 0 V
950 1186 M
63 0 V
2437 0 R
-63 0 V
950 1437 M
63 0 V
2437 0 R
-63 0 V
950 1689 M
63 0 V
2437 0 R
-63 0 V
950 1940 M
63 0 V
2437 0 R
-63 0 V
950 300 M
0 31 V
0 1729 R
0 -31 V
1026 300 M
0 31 V
0 1729 R
0 -31 V
1090 300 M
0 31 V
0 1729 R
0 -31 V
1146 300 M
0 31 V
0 1729 R
0 -31 V
1195 300 M
0 31 V
0 1729 R
0 -31 V
1239 300 M
0 63 V
0 1697 R
0 -63 V
1528 300 M
0 31 V
0 1729 R
0 -31 V
1698 300 M
0 31 V
0 1729 R
0 -31 V
1818 300 M
0 31 V
0 1729 R
0 -31 V
1911 300 M
0 31 V
0 1729 R
0 -31 V
1987 300 M
0 31 V
0 1729 R
0 -31 V
2051 300 M
0 31 V
0 1729 R
0 -31 V
2107 300 M
0 31 V
0 1729 R
0 -31 V
2156 300 M
0 31 V
0 1729 R
0 -31 V
2200 300 M
0 63 V
0 1697 R
0 -63 V
2489 300 M
0 31 V
0 1729 R
0 -31 V
2658 300 M
0 31 V
0 1729 R
0 -31 V
2778 300 M
0 31 V
0 1729 R
0 -31 V
2872 300 M
0 31 V
0 1729 R
0 -31 V
2948 300 M
0 31 V
0 1729 R
0 -31 V
3012 300 M
0 31 V
0 1729 R
0 -31 V
3068 300 M
0 31 V
0 1729 R
0 -31 V
3117 300 M
0 31 V
0 1729 R
0 -31 V
3161 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
1.200 UP
1.500 UL
LT3
3087 756 M
263 0 V
-189 993 R
-503 -10 V
2200 971 L
1698 492 L
3161 1749 TriU
2658 1739 TriU
2200 971 TriU
1698 492 TriU
3218 756 TriU
1.200 UP
1.500 UL
LT3
3087 599 M
263 0 V
3161 1745 M
-961 6 V
1698 1010 L
1239 833 L
3161 1745 Circle
2200 1751 Circle
1698 1010 Circle
1239 833 Circle
3218 599 Circle
1.200 UP
1.500 UL
LT3
3087 442 M
263 0 V
3161 1795 M
-961 -11 V
-502 41 V
1239 933 L
3161 1795 TriD
2200 1784 TriD
1698 1825 TriD
1239 933 TriD
3218 442 TriD
stroke
grestore
end
showpage

==> (inline-ps-46) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-47) <==
currentpoint grestore moveto

==> (inline-ps-48) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: em-rm-s.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:21:18 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-49) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 389 M
63 0 V
2387 0 R
-63 0 V
1000 566 M
63 0 V
2387 0 R
-63 0 V
1000 744 M
63 0 V
2387 0 R
-63 0 V
1000 922 M
63 0 V
2387 0 R
-63 0 V
1000 1099 M
63 0 V
2387 0 R
-63 0 V
1000 1277 M
63 0 V
2387 0 R
-63 0 V
1000 1454 M
63 0 V
2387 0 R
-63 0 V
1000 1632 M
63 0 V
2387 0 R
-63 0 V
1000 1810 M
63 0 V
2387 0 R
-63 0 V
1000 1987 M
63 0 V
2387 0 R
-63 0 V
1000 300 M
0 31 V
54 -31 R
0 31 V
45 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
31 -31 R
0 63 V
0 -63 R
0 31 V
205 -31 R
0 31 V
119 -31 R
0 31 V
85 -31 R
0 31 V
66 -31 R
0 31 V
54 -31 R
0 31 V
46 -31 R
0 31 V
39 -31 R
0 31 V
35 -31 R
0 31 V
31 -31 R
0 63 V
0 -63 R
0 31 V
205 -31 R
0 31 V
119 -31 R
0 31 V
85 -31 R
0 31 V
66 -31 R
0 31 V
54 -31 R
0 31 V
46 -31 R
0 31 V
39 -31 R
0 31 V
35 -31 R
0 31 V
31 -31 R
0 63 V
0 -63 R
0 31 V
205 -31 R
0 31 V
120 -31 R
0 31 V
85 -31 R
0 31 V
65 -31 R
0 31 V
54 -31 R
0 31 V
46 -31 R
0 31 V
39 -31 R
0 31 V
35 -31 R
0 31 V
31 -31 R
0 63 V
0 -63 R
0 31 V
205 -31 R
0 31 V
1066 2076 M
0 -31 V
120 31 R
0 -31 V
85 31 R
0 -31 V
66 31 R
0 -31 V
53 31 R
0 -31 V
46 31 R
0 -31 V
39 31 R
0 -31 V
35 31 R
0 -31 V
31 31 R
0 -63 V
205 63 R
0 -31 V
120 31 R
0 -31 V
85 31 R
0 -31 V
66 31 R
0 -31 V
54 31 R
0 -31 V
45 31 R
0 -31 V
40 31 R
0 -31 V
34 31 R
0 -31 V
31 31 R
0 -63 V
205 63 R
0 -31 V
120 31 R
0 -31 V
85 31 R
0 -31 V
66 31 R
0 -31 V
54 31 R
0 -31 V
45 31 R
0 -31 V
40 31 R
0 -31 V
35 31 R
0 -31 V
31 31 R
0 -63 V
204 63 R
0 -31 V
120 31 R
0 -31 V
85 31 R
0 -31 V
66 31 R
0 -31 V
54 31 R
0 -31 V
1.000 UL
LTb
1000 300 M
2450 0 V
0 1776 V
-2450 0 V
0 -1776 V
1.200 UP
1.500 UL
LT3
3087 1070 M
263 0 V
-105 800 R
-680 -2 V
2209 1742 L
-324 -59 V
1529 982 L
3245 1870 Circle
2565 1868 Circle
2209 1742 Circle
1885 1683 Circle
1529 982 Circle
3218 1070 Circle
1.200 UP
1.500 UL
LT3
3087 913 M
263 0 V
-105 962 R
-680 5 V
1885 1640 L
1529 989 L
3245 1875 TriUF
2565 1880 TriUF
1885 1640 TriUF
1529 989 TriUF
3218 913 TriUF
1.200 UP
1.500 UL
LT3
3087 756 M
263 0 V
3245 1910 M
-680 -7 V
-680 -10 V
1529 1043 L
3245 1910 CircleF
2565 1903 CircleF
1885 1893 CircleF
1529 1043 CircleF
3218 756 CircleF
1.200 UP
1.500 UL
LT3
3087 599 M
263 0 V
1529 1704 M
1205 428 L
1529 1704 BoxF
1205 428 BoxF
3218 599 BoxF
1.200 UP
1.500 UL
LT3
1205 560 Crs
3218 442 Crs
stroke
grestore
end
showpage

==> (inline-ps-50) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-51) <==
currentpoint grestore moveto

==> (inline-ps-52) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: wm-t-y.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:21:55 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-53) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1050 300 M
63 0 V
2337 0 R
-63 0 V
1050 551 M
63 0 V
2337 0 R
-63 0 V
1050 803 M
63 0 V
2337 0 R
-63 0 V
1050 1054 M
63 0 V
2337 0 R
-63 0 V
1050 1306 M
63 0 V
2337 0 R
-63 0 V
1050 1557 M
63 0 V
2337 0 R
-63 0 V
1050 1809 M
63 0 V
2337 0 R
-63 0 V
1050 2060 M
63 0 V
2337 0 R
-63 0 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1530 300 M
0 63 V
0 1697 R
0 -63 V
2010 300 M
0 63 V
0 1697 R
0 -63 V
2490 300 M
0 63 V
0 1697 R
0 -63 V
2970 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1050 300 M
2400 0 V
0 1760 V
-2400 0 V
0 -1760 V
2.000 UL
LT3
1626 1954 M
263 0 V
1050 300 M
5 0 R
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 4 V
1 3 V
1 2 V
1 4 V
1 3 V
2 2 V
1 4 V
1 2 V
1 3 V
1 2 V
2 3 V
1 2 V
1 1 V
1 2 V
1 3 V
2 2 V
1 3 V
1 3 V
1 3 V
1 3 V
2 4 V
1 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 3 V
1 2 V
2 3 V
1 3 V
1 4 V
1 3 V
1 4 V
2 3 V
1 4 V
1 5 V
1 7 V
1 2 V
2 -3 V
1 1 V
1 9 V
1 9 V
1 -11 V
2 9 V
1 10 V
1 -1 V
1 2 V
1 -4 V
2 12 V
1 10 V
1 -2 V
1 3 V
1 17 V
2 -2 V
1 9 V
1 3 V
1 9 V
1 22 V
2 11 V
1 9 V
1 13 V
1 -3 V
1 -7 V
2 -5 V
1 -7 V
1 -1 V
1 -3 V
1 -6 V
2 -3 V
1 1 V
1 9 V
1 0 V
1 -5 V
2 10 V
1 34 V
1 10 V
1 -4 V
1 41 V
2 -2 V
1 14 V
1 4 V
1 0 V
1 -3 V
2 5 V
1 -7 V
1 -1 V
1 -3 V
1 -5 V
2 -2 V
1 -1 V
1 8 V
1 10 V
1 0 V
2 2 V
1 7 V
1 -1 V
1 7 V
1 1 V
2 9 V
1 -2 V
1 4 V
1 5 V
1 -13 V
2 -2 V
1 -6 V
1 -4 V
1 8 V
1 5 V
2 10 V
1 7 V
1 2 V
1 -23 V
1 -15 V
2 -39 V
1 -19 V
1 -25 V
1 -5 V
1 -6 V
2 -1 V
1 9 V
1 3 V
1 4 V
1 0 V
2 5 V
1 6 V
1 8 V
1 6 V
1 5 V
2 10 V
1 4 V
1 4 V
1 -9 V
1 -5 V
2 -1 V
1 -5 V
1 4 V
1 2 V
1 3 V
2 -3 V
1 -12 V
1 -12 V
1 4 V
1 6 V
2 -17 V
1 6 V
1 5 V
1 -6 V
1 0 V
2 -7 V
1 8 V
1 10 V
1 3 V
1 -1 V
2 11 V
1 -7 V
1 -1 V
1 -11 V
1 -6 V
2 -8 V
1 -5 V
1 -15 V
1 -6 V
1 -3 V
2 2 V
1 1 V
1 1 V
1 7 V
1 11 V
2 5 V
1 3 V
1 10 V
currentpoint stroke M
1 0 V
1 9 V
2 3 V
1 7 V
1 6 V
1 3 V
1 8 V
2 4 V
1 6 V
1 4 V
1 1 V
1 -4 V
2 0 V
1 -4 V
1 -1 V
1 2 V
1 -2 V
2 3 V
1 -4 V
1 -3 V
1 -8 V
1 0 V
2 -1 V
1 -6 V
1 -1 V
1 -7 V
1 -6 V
2 -5 V
1 -4 V
1 -3 V
1 1 V
1 1 V
2 -2 V
1 1 V
1 6 V
1 10 V
1 3 V
2 12 V
1 7 V
1 -3 V
1 -3 V
1 -6 V
2 3 V
1 6 V
1 7 V
1 5 V
1 5 V
2 9 V
1 9 V
1 4 V
1 6 V
1 2 V
2 5 V
1 7 V
1 15 V
1 9 V
1 8 V
2 8 V
1 6 V
1 -3 V
1 -16 V
1 -22 V
2 -21 V
1 -15 V
1 -15 V
1 -3 V
1 -4 V
2 -6 V
1 3 V
1 -4 V
1 1 V
1 3 V
2 3 V
1 2 V
1 7 V
1 6 V
1 6 V
2 -1 V
1 -3 V
1 0 V
1 6 V
1 4 V
2 -2 V
1 -2 V
1 -4 V
1 -10 V
1 -16 V
2 -11 V
1 -14 V
1 7 V
1 -10 V
1 -8 V
2 15 V
1 -4 V
1 15 V
1 -12 V
1 5 V
2 -11 V
1 -5 V
1 -7 V
1 -14 V
1 -13 V
2 -6 V
1 -1 V
1 -3 V
1 6 V
1 13 V
2 6 V
1 8 V
1 22 V
1 8 V
1 15 V
2 -5 V
1 2 V
1 11 V
1 4 V
1 -25 V
2 5 V
1 -18 V
1 -10 V
1 -16 V
1 -9 V
2 -15 V
1 -5 V
1 -2 V
1 -5 V
1 0 V
2 4 V
1 1 V
1 3 V
1 -1 V
1 7 V
2 7 V
1 4 V
1 14 V
1 4 V
1 10 V
2 -2 V
1 2 V
1 -3 V
1 4 V
1 -3 V
2 -4 V
1 -1 V
1 -2 V
1 1 V
1 -2 V
2 -2 V
1 10 V
1 1 V
1 -11 V
1 9 V
2 -14 V
1 3 V
1 -11 V
1 4 V
1 -10 V
2 1 V
1 5 V
1 -2 V
1 3 V
1 7 V
2 6 V
1 8 V
1 7 V
1 12 V
1 9 V
2 6 V
1 15 V
1 3 V
1 10 V
1 -7 V
2 -1 V
1 4 V
1 11 V
1 5 V
1 12 V
2 15 V
1 14 V
1 12 V
1 1 V
1 8 V
2 16 V
1 6 V
1 5 V
1 -3 V
1 11 V
2 8 V
1 3 V
1 -15 V
1 3 V
1 13 V
2 -14 V
1 11 V
1 -2 V
1 11 V
1 -14 V
2 -9 V
1 -18 V
1 8 V
1 -12 V
1 -7 V
2 11 V
1 -11 V
1 -3 V
1 -28 V
1 -25 V
2 -11 V
1 -10 V
1 -20 V
1 0 V
1 13 V
2 22 V
1 7 V
1 -4 V
1 -5 V
1 18 V
2 -16 V
1 -9 V
1 18 V
1 -5 V
1 6 V
2 -18 V
1 -15 V
1 3 V
1 5 V
1 -7 V
2 14 V
1 5 V
1 8 V
1 -11 V
1 -8 V
2 -8 V
1 5 V
1 -11 V
1 -8 V
1 3 V
2 -7 V
1 7 V
1 0 V
1 3 V
1 16 V
2 7 V
1 -6 V
1 22 V
1 -1 V
1 27 V
2 -8 V
1 3 V
1 10 V
1 15 V
1 -1 V
2 10 V
1 7 V
1 12 V
1 15 V
1 9 V
2 4 V
1 31 V
1 36 V
1 13 V
1 40 V
2 -16 V
1 9 V
1 -32 V
1 -17 V
1 -17 V
2 -22 V
1 1 V
1 5 V
1 9 V
1 4 V
2 9 V
1 -3 V
1 -2 V
1 2 V
1 5 V
2 11 V
1 33 V
1 25 V
1 21 V
1 -16 V
2 -16 V
1 10 V
1 16 V
1 -11 V
1 20 V
2 -12 V
1 3 V
1 -5 V
1 4 V
1 -16 V
2 -15 V
1 -12 V
1 -12 V
1 -3 V
1 -4 V
2 -1 V
1 0 V
1 4 V
1 2 V
1 2 V
2 -3 V
1 -5 V
1 -13 V
1 -13 V
1 -19 V
2 -12 V
1 -17 V
1 -12 V
1 -12 V
1 -5 V
2 -2 V
1 -4 V
1 -8 V
1 -19 V
1 -23 V
2 -17 V
1 -18 V
1 -23 V
1 -5 V
1 -6 V
2 0 V
1 -15 V
1 -12 V
1 4 V
1 16 V
2 7 V
1 4 V
1 5 V
1 1 V
1 -2 V
2 -7 V
1 -12 V
1 6 V
1 2 V
1 -19 V
2 12 V
1 -12 V
1 21 V
1 -7 V
1 3 V
2 12 V
1 11 V
1 6 V
1 17 V
1 22 V
2 22 V
1 21 V
1 22 V
1 3 V
1 -5 V
2 -10 V
1 -7 V
1 -9 V
1 1 V
1 1 V
2 2 V
1 -10 V
1 -16 V
1 -13 V
1 -18 V
2 -13 V
1 -15 V
1 -18 V
1 -13 V
1 -11 V
2 -7 V
1 -3 V
1 4 V
1 9 V
1 9 V
2 13 V
1 12 V
1 12 V
1 9 V
1 7 V
2 5 V
1 0 V
1 1 V
1 6 V
1 10 V
2 -5 V
1 -14 V
1 -15 V
1 0 V
1 -4 V
2 -5 V
1 14 V
1 2 V
1 10 V
1 4 V
2 -3 V
1 1 V
1 5 V
1 -14 V
1 0 V
2 -5 V
1 4 V
1 -14 V
currentpoint stroke M
1 -13 V
1 -20 V
2 -10 V
1 -10 V
1 -2 V
1 15 V
1 18 V
2 21 V
1 5 V
1 -9 V
1 1 V
1 16 V
2 -6 V
1 26 V
1 8 V
1 28 V
1 -2 V
2 6 V
1 -4 V
1 0 V
1 0 V
1 1 V
2 24 V
1 12 V
1 19 V
1 4 V
1 -10 V
2 3 V
1 12 V
1 -5 V
1 18 V
1 7 V
2 11 V
1 -19 V
1 -31 V
1 -32 V
1 -24 V
2 -25 V
1 -19 V
1 -23 V
1 -16 V
1 -4 V
2 2 V
1 4 V
1 7 V
1 5 V
1 3 V
2 13 V
1 12 V
1 19 V
1 10 V
1 4 V
2 -2 V
1 3 V
1 -14 V
1 -6 V
1 -3 V
2 -1 V
1 2 V
1 3 V
1 -6 V
1 -10 V
2 -13 V
1 -18 V
1 -13 V
1 -14 V
1 -4 V
2 0 V
1 -2 V
1 3 V
1 13 V
1 1 V
2 6 V
1 10 V
1 7 V
1 7 V
1 12 V
2 1 V
1 1 V
1 0 V
1 -5 V
1 -3 V
2 -5 V
1 -5 V
1 -12 V
1 -11 V
1 -7 V
2 7 V
1 2 V
1 4 V
1 4 V
1 7 V
2 9 V
1 4 V
1 -5 V
1 4 V
1 7 V
2 -9 V
1 20 V
1 12 V
1 35 V
1 15 V
2 -8 V
1 5 V
1 34 V
1 -20 V
1 24 V
2 2 V
1 34 V
1 2 V
1 24 V
1 14 V
2 9 V
1 13 V
1 1 V
1 17 V
1 7 V
2 -1 V
1 -22 V
1 -32 V
1 -30 V
1 -16 V
2 -16 V
1 8 V
1 5 V
1 19 V
1 15 V
2 12 V
1 12 V
1 19 V
1 0 V
1 -20 V
2 4 V
1 -16 V
1 -5 V
1 -17 V
1 -27 V
2 -22 V
1 -11 V
1 -8 V
1 -4 V
1 -11 V
2 -15 V
1 -12 V
1 -1 V
1 9 V
1 11 V
2 7 V
1 6 V
1 2 V
1 4 V
1 2 V
2 -4 V
1 -17 V
1 -10 V
1 -3 V
1 -19 V
2 7 V
1 -8 V
1 19 V
1 -9 V
1 -17 V
2 -11 V
1 1 V
1 0 V
1 8 V
1 23 V
2 11 V
1 16 V
1 16 V
1 5 V
1 16 V
2 19 V
1 14 V
1 31 V
1 27 V
1 29 V
2 24 V
1 -6 V
1 -8 V
1 -13 V
1 -11 V
2 5 V
1 8 V
1 14 V
1 20 V
1 3 V
2 -8 V
1 -9 V
1 -2 V
1 20 V
1 7 V
2 19 V
1 5 V
1 -1 V
1 -11 V
1 -21 V
2 -17 V
1 -15 V
1 -1 V
1 10 V
1 18 V
2 24 V
1 9 V
1 -4 V
1 5 V
1 13 V
2 -6 V
1 27 V
1 -11 V
1 11 V
1 0 V
2 -1 V
1 -9 V
1 -10 V
1 -17 V
1 -16 V
2 -14 V
1 -9 V
1 -26 V
1 -31 V
1 -13 V
2 3 V
1 15 V
1 38 V
1 36 V
1 45 V
2 25 V
1 0 V
1 -5 V
1 -23 V
1 -50 V
2 -52 V
1 -28 V
1 -17 V
1 6 V
1 11 V
2 12 V
1 7 V
1 22 V
1 10 V
1 -3 V
2 41 V
1 -1 V
1 22 V
1 13 V
1 -26 V
2 -38 V
1 -36 V
1 -47 V
1 -11 V
1 7 V
2 18 V
1 -6 V
1 -17 V
1 -20 V
1 3 V
2 -3 V
1 -9 V
1 7 V
1 -7 V
1 -11 V
2 -9 V
1 -20 V
1 -16 V
1 -13 V
1 -14 V
2 -6 V
1 -16 V
1 -14 V
1 -13 V
1 -13 V
2 -12 V
1 -10 V
1 -9 V
1 -7 V
1 5 V
2 -3 V
1 2 V
1 7 V
1 0 V
1 4 V
2 5 V
1 3 V
1 2 V
1 1 V
1 -5 V
2 -8 V
1 -11 V
1 -13 V
1 -11 V
1 -4 V
2 2 V
1 4 V
1 6 V
1 4 V
1 -2 V
2 -12 V
1 -9 V
1 -5 V
1 -14 V
1 -5 V
2 -10 V
1 6 V
1 5 V
1 5 V
1 7 V
2 14 V
1 10 V
1 3 V
1 6 V
1 -3 V
2 -4 V
1 6 V
1 -3 V
1 -5 V
1 -1 V
2 2 V
1 4 V
1 4 V
1 3 V
1 2 V
2 1 V
1 1 V
1 7 V
1 4 V
1 2 V
2 5 V
1 6 V
1 10 V
1 11 V
1 8 V
2 7 V
1 8 V
1 -5 V
1 4 V
1 -5 V
2 13 V
1 19 V
1 13 V
1 6 V
1 16 V
2 4 V
1 4 V
1 8 V
1 14 V
1 9 V
2 15 V
1 -4 V
1 -8 V
1 1 V
1 -29 V
2 5 V
1 -25 V
1 4 V
1 6 V
1 -4 V
2 0 V
1 9 V
1 19 V
1 23 V
1 25 V
2 20 V
1 6 V
1 -7 V
1 -13 V
1 -7 V
2 -1 V
1 -3 V
1 10 V
1 4 V
1 12 V
2 5 V
1 -20 V
1 -28 V
1 -8 V
1 -21 V
2 -8 V
1 -18 V
1 2 V
1 -13 V
1 3 V
2 6 V
1 5 V
1 9 V
1 5 V
1 4 V
2 0 V
1 2 V
1 -2 V
1 -10 V
1 -8 V
2 7 V
1 -13 V
1 3 V
1 -3 V
1 10 V
2 4 V
1 9 V
1 9 V
currentpoint stroke M
1 18 V
1 24 V
2 16 V
1 34 V
1 21 V
1 17 V
1 18 V
2 2 V
1 -11 V
1 10 V
1 -29 V
1 11 V
2 -7 V
1 50 V
1 29 V
1 21 V
1 0 V
2 0 V
1 -17 V
1 -45 V
1 -44 V
1 -46 V
2 -18 V
1 -6 V
1 -23 V
1 -22 V
1 -11 V
2 -12 V
1 -3 V
1 2 V
1 0 V
1 -7 V
2 -4 V
1 -2 V
1 -3 V
1 -7 V
1 -7 V
2 -10 V
1 -16 V
1 -16 V
1 -17 V
1 -17 V
2 -10 V
1 -6 V
1 -1 V
1 5 V
1 4 V
2 9 V
1 10 V
1 6 V
1 4 V
1 3 V
2 0 V
1 -2 V
1 1 V
1 7 V
1 14 V
2 18 V
1 10 V
1 6 V
1 6 V
1 -7 V
2 0 V
1 -4 V
1 4 V
1 -2 V
1 -5 V
2 -8 V
1 -4 V
1 -10 V
1 -4 V
1 -3 V
2 -2 V
1 2 V
1 4 V
1 0 V
1 -5 V
2 -4 V
1 -6 V
1 -7 V
1 -15 V
1 -13 V
2 -14 V
1 -17 V
1 -14 V
1 -6 V
1 -1 V
2 0 V
1 0 V
1 -2 V
1 -7 V
1 -6 V
2 -4 V
1 0 V
1 2 V
1 -6 V
1 -3 V
2 -7 V
1 -1 V
1 2 V
1 3 V
1 6 V
2 8 V
1 8 V
1 9 V
1 13 V
1 10 V
2 4 V
1 4 V
1 5 V
1 5 V
1 8 V
2 4 V
1 11 V
1 2 V
1 5 V
1 7 V
2 2 V
1 1 V
1 1 V
1 -1 V
1 -4 V
2 -7 V
1 -5 V
1 2 V
1 0 V
1 -6 V
2 -4 V
1 5 V
1 4 V
1 5 V
1 -1 V
2 -1 V
1 -3 V
1 -4 V
1 -7 V
1 -6 V
2 -8 V
1 -10 V
1 -9 V
1 -8 V
1 -8 V
2 -8 V
1 -5 V
1 -4 V
1 -1 V
1 3 V
2 10 V
1 15 V
1 22 V
1 25 V
1 12 V
2 -1 V
1 20 V
1 -2 V
1 3 V
1 -6 V
2 12 V
1 -7 V
1 5 V
1 14 V
1 12 V
2 8 V
1 5 V
1 9 V
1 4 V
1 -3 V
2 -5 V
1 -7 V
1 -3 V
1 -1 V
1 2 V
2 6 V
1 9 V
1 5 V
1 2 V
1 -3 V
2 -6 V
1 -5 V
1 -5 V
1 -9 V
1 -15 V
2 -16 V
1 -12 V
1 -8 V
1 -9 V
1 -9 V
2 -5 V
1 -6 V
1 -2 V
1 -3 V
1 1 V
2 7 V
1 12 V
1 10 V
1 13 V
1 11 V
2 3 V
1 13 V
1 6 V
1 3 V
1 2 V
2 5 V
1 8 V
1 15 V
1 6 V
1 10 V
2 1 V
1 4 V
1 -2 V
1 -11 V
1 -18 V
2 -9 V
1 -2 V
1 -3 V
1 7 V
1 0 V
2 2 V
1 8 V
1 8 V
1 4 V
1 5 V
2 -15 V
1 0 V
1 -8 V
1 4 V
1 2 V
2 4 V
1 8 V
1 15 V
1 15 V
1 14 V
2 2 V
1 -11 V
1 -10 V
1 -3 V
1 -12 V
2 -18 V
1 -10 V
1 -29 V
1 -8 V
1 -14 V
2 15 V
1 20 V
1 10 V
1 0 V
1 5 V
2 -4 V
1 -12 V
1 -5 V
1 -8 V
1 -8 V
2 -3 V
1 -9 V
1 -8 V
1 5 V
1 -11 V
2 11 V
1 -9 V
1 7 V
1 8 V
1 9 V
2 12 V
1 17 V
1 13 V
1 9 V
1 6 V
2 7 V
1 3 V
1 0 V
1 -8 V
1 -8 V
2 -4 V
1 -5 V
1 4 V
1 2 V
1 17 V
2 22 V
1 5 V
1 -13 V
1 3 V
1 -15 V
2 -18 V
1 -12 V
1 4 V
1 1 V
1 13 V
2 14 V
1 4 V
1 -1 V
1 -4 V
1 -3 V
2 2 V
1 9 V
1 5 V
1 -5 V
1 -18 V
2 -16 V
1 -9 V
1 6 V
1 15 V
1 20 V
2 4 V
1 1 V
1 -1 V
1 0 V
1 5 V
2 7 V
1 9 V
1 9 V
1 10 V
1 14 V
2 9 V
1 -3 V
1 -11 V
1 -30 V
1 -36 V
2 -37 V
1 -27 V
1 -31 V
1 -16 V
1 -4 V
2 1 V
1 1 V
1 4 V
1 10 V
1 12 V
2 22 V
1 33 V
1 32 V
1 30 V
1 37 V
2 33 V
1 39 V
1 26 V
1 32 V
1 17 V
2 6 V
1 1 V
1 1 V
1 7 V
1 -1 V
2 -15 V
1 -40 V
1 -42 V
1 -19 V
1 -16 V
2 -19 V
1 -2 V
1 -2 V
1 13 V
1 11 V
2 14 V
1 -1 V
1 8 V
1 4 V
1 17 V
2 25 V
1 6 V
1 24 V
1 26 V
1 28 V
2 37 V
1 19 V
1 9 V
1 -1 V
1 -20 V
2 -14 V
1 -15 V
1 -16 V
1 -1 V
1 4 V
2 -10 V
1 -5 V
1 -3 V
1 -13 V
1 2 V
2 -10 V
1 -15 V
1 -1 V
1 -3 V
1 -19 V
2 -14 V
1 -21 V
1 -9 V
1 -25 V
1 -16 V
2 -20 V
1 -26 V
1 -27 V
1 -22 V
1 -14 V
2 -15 V
1 -14 V
1 -8 V
1 -5 V
1 0 V
2 -13 V
1 -24 V
1 -9 V
currentpoint stroke M
1 -9 V
1 8 V
2 -1 V
1 8 V
1 8 V
1 5 V
1 1 V
2 5 V
1 11 V
1 -5 V
1 0 V
1 -2 V
2 -10 V
1 5 V
1 7 V
1 4 V
1 2 V
2 0 V
1 0 V
1 -6 V
1 -16 V
1 -20 V
2 -13 V
1 -7 V
1 -3 V
1 -2 V
1 -2 V
2 -9 V
1 -9 V
1 -6 V
1 -3 V
1 -2 V
2 1 V
1 7 V
1 6 V
1 8 V
1 9 V
2 9 V
1 11 V
1 13 V
1 15 V
1 17 V
2 21 V
1 15 V
1 17 V
1 13 V
1 9 V
2 10 V
1 10 V
1 12 V
1 16 V
1 13 V
2 13 V
1 3 V
1 7 V
1 7 V
1 -1 V
2 -10 V
1 0 V
1 1 V
1 -3 V
1 -9 V
2 -6 V
1 -9 V
1 -17 V
1 -29 V
1 -31 V
2 -20 V
1 -15 V
1 -2 V
1 7 V
1 19 V
2 24 V
1 21 V
1 15 V
1 19 V
1 13 V
2 5 V
1 -3 V
1 11 V
1 12 V
1 16 V
2 19 V
1 9 V
1 -1 V
1 -8 V
1 -22 V
2 -33 V
1 -33 V
1 -34 V
1 -20 V
1 -11 V
2 -5 V
1 0 V
1 7 V
1 8 V
1 9 V
2 5 V
1 1 V
1 -5 V
1 -12 V
1 -23 V
2 -28 V
1 -13 V
1 -12 V
1 -12 V
1 -9 V
2 -2 V
1 6 V
1 15 V
1 10 V
1 7 V
2 9 V
1 12 V
1 17 V
1 15 V
1 8 V
2 5 V
1 13 V
1 4 V
1 18 V
1 6 V
2 7 V
1 5 V
1 -4 V
1 -13 V
1 -16 V
2 -20 V
1 -19 V
1 -20 V
1 -12 V
1 -9 V
2 -5 V
1 0 V
1 8 V
1 15 V
1 12 V
2 10 V
1 0 V
1 -6 V
1 1 V
1 4 V
2 4 V
1 7 V
1 8 V
1 7 V
1 3 V
2 -13 V
1 -17 V
1 -10 V
1 -10 V
1 -4 V
2 6 V
1 -14 V
1 7 V
1 -8 V
1 -7 V
2 1 V
1 -5 V
1 -10 V
1 -7 V
1 -9 V
2 -7 V
1 -9 V
1 -2 V
1 6 V
1 3 V
2 -8 V
1 -1 V
1 11 V
1 0 V
1 13 V
2 7 V
1 3 V
1 11 V
1 17 V
1 19 V
2 21 V
1 17 V
1 23 V
1 20 V
1 26 V
2 27 V
1 18 V
1 -2 V
1 -6 V
1 -4 V
2 -17 V
1 -9 V
1 -5 V
1 6 V
1 14 V
2 -3 V
1 -26 V
1 -2 V
1 -18 V
1 7 V
2 -22 V
1 -1 V
1 1 V
1 7 V
1 8 V
2 11 V
1 12 V
1 7 V
1 18 V
1 23 V
2 23 V
1 34 V
1 36 V
1 32 V
1 29 V
2 22 V
1 18 V
1 15 V
1 18 V
1 10 V
2 -3 V
1 -22 V
1 -36 V
1 -45 V
1 -39 V
2 -35 V
1 -17 V
1 15 V
1 29 V
1 19 V
2 -1 V
1 5 V
1 -39 V
1 -5 V
1 -27 V
2 -2 V
1 7 V
1 3 V
1 -14 V
1 -11 V
2 -10 V
1 -7 V
1 -8 V
1 -11 V
1 -18 V
2 -14 V
1 -3 V
1 9 V
1 23 V
1 29 V
2 23 V
1 22 V
1 22 V
1 29 V
1 24 V
2 8 V
1 -7 V
1 -26 V
1 -24 V
1 -19 V
2 -5 V
1 12 V
1 12 V
1 -10 V
1 -29 V
2 -7 V
1 -25 V
1 18 V
1 -6 V
1 4 V
2 15 V
1 22 V
1 24 V
1 22 V
1 8 V
2 1 V
1 -8 V
1 -17 V
1 -20 V
1 -13 V
2 -16 V
1 -22 V
1 -17 V
1 -30 V
1 -14 V
2 -13 V
1 -1 V
1 16 V
1 23 V
1 12 V
2 18 V
1 19 V
1 10 V
1 -3 V
1 2 V
2 -1 V
1 2 V
1 -6 V
1 -14 V
1 -14 V
2 -15 V
1 -11 V
1 -11 V
1 -15 V
1 -6 V
2 -5 V
1 -12 V
1 -7 V
1 -8 V
1 -8 V
2 -12 V
1 -9 V
1 -2 V
1 4 V
1 1 V
2 -6 V
1 -4 V
1 -11 V
1 -1 V
1 1 V
2 7 V
1 20 V
1 20 V
1 10 V
1 8 V
2 3 V
1 -1 V
1 -6 V
1 3 V
1 -5 V
2 -8 V
1 -16 V
1 -23 V
1 -24 V
1 -30 V
2 -12 V
1 -7 V
1 1 V
1 10 V
1 20 V
2 21 V
1 32 V
1 25 V
1 17 V
1 2 V
2 1 V
1 -4 V
1 -10 V
1 -11 V
1 -7 V
2 -9 V
1 -12 V
1 -9 V
1 -2 V
1 3 V
2 1 V
1 -5 V
1 -9 V
1 -4 V
1 1 V
2 1 V
1 -12 V
1 -21 V
1 -17 V
1 -13 V
2 -13 V
1 -9 V
1 0 V
1 -7 V
1 2 V
2 -4 V
1 -6 V
1 -4 V
1 0 V
1 5 V
2 7 V
1 8 V
1 6 V
1 9 V
1 18 V
2 19 V
1 14 V
1 0 V
1 -6 V
1 -5 V
2 -9 V
1 2 V
1 7 V
1 9 V
1 14 V
2 18 V
1 17 V
1 18 V
1 12 V
1 14 V
2 5 V
1 7 V
1 5 V
1 0 V
1 -4 V
2 -10 V
1 -13 V
1 -17 V
currentpoint stroke M
2.000 UL
LT1
1626 1797 M
263 0 V
1050 300 M
5 0 R
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 2 V
2 1 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 1 V
2 3 V
1 3 V
1 1 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 4 V
1 2 V
1 4 V
1 3 V
1 2 V
2 4 V
1 3 V
1 4 V
1 4 V
1 5 V
2 7 V
1 7 V
1 6 V
1 5 V
1 2 V
2 4 V
1 3 V
1 1 V
1 -1 V
1 1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 3 V
1 6 V
1 7 V
1 11 V
1 10 V
2 10 V
1 9 V
1 9 V
1 9 V
1 9 V
2 9 V
1 11 V
1 4 V
1 3 V
1 1 V
2 1 V
1 4 V
1 2 V
1 7 V
1 12 V
2 8 V
1 3 V
1 4 V
1 -3 V
1 -5 V
2 -1 V
1 -2 V
1 -1 V
1 -5 V
1 -3 V
2 -9 V
1 -7 V
1 -3 V
1 6 V
1 4 V
2 -4 V
1 13 V
1 12 V
1 4 V
1 14 V
2 -3 V
1 3 V
1 -1 V
1 1 V
1 6 V
2 9 V
1 3 V
1 -2 V
1 1 V
1 2 V
2 14 V
1 9 V
1 5 V
1 15 V
1 17 V
2 6 V
1 -7 V
1 -4 V
1 19 V
1 22 V
2 -26 V
1 -11 V
1 -2 V
1 -21 V
1 5 V
2 0 V
1 3 V
1 -1 V
1 -7 V
1 3 V
2 3 V
1 5 V
1 -9 V
1 -24 V
1 -13 V
2 -2 V
1 10 V
1 -15 V
1 -5 V
1 -2 V
2 -5 V
1 1 V
1 5 V
1 8 V
1 13 V
2 1 V
1 -1 V
1 -4 V
1 -8 V
1 -3 V
2 -6 V
1 -2 V
1 -6 V
1 0 V
1 -6 V
2 1 V
1 8 V
1 6 V
1 -2 V
1 -6 V
2 -5 V
1 -6 V
1 -11 V
1 -3 V
1 6 V
2 12 V
1 12 V
1 9 V
1 14 V
1 18 V
2 25 V
1 6 V
1 22 V
1 22 V
1 14 V
2 10 V
1 7 V
1 11 V
1 8 V
1 0 V
2 5 V
1 19 V
1 13 V
1 7 V
1 -16 V
2 -7 V
1 8 V
1 -8 V
1 -35 V
1 8 V
2 -10 V
1 2 V
1 2 V
1 7 V
1 1 V
2 -6 V
1 -18 V
1 -19 V
1 -4 V
1 -11 V
2 -16 V
1 -1 V
1 11 V
1 12 V
1 -10 V
2 -8 V
1 0 V
1 -6 V
1 9 V
1 5 V
2 6 V
1 0 V
1 -2 V
1 1 V
1 -7 V
2 -5 V
1 -7 V
1 6 V
1 8 V
1 21 V
2 33 V
1 13 V
1 23 V
1 43 V
1 29 V
2 11 V
1 -27 V
1 -12 V
1 9 V
1 -10 V
2 -40 V
1 3 V
1 -9 V
1 2 V
1 7 V
2 7 V
1 26 V
1 30 V
1 22 V
1 19 V
2 38 V
1 14 V
1 20 V
1 -10 V
1 -7 V
2 27 V
1 12 V
1 1 V
1 63 V
1 10 V
2 31 V
1 3 V
1 29 V
1 16 V
1 18 V
2 15 V
1 33 V
1 26 V
currentpoint stroke M
1 60 V
1 -3 V
2 -62 V
1 -44 V
1 -23 V
1 -45 V
1 -33 V
2 -8 V
1 -26 V
1 -61 V
1 -65 V
1 -58 V
2 -33 V
1 -24 V
1 -19 V
1 -8 V
1 -2 V
2 7 V
1 14 V
1 7 V
1 4 V
1 15 V
2 16 V
1 18 V
1 34 V
1 13 V
1 11 V
2 -7 V
1 0 V
1 20 V
1 26 V
1 -25 V
2 -1 V
1 -4 V
1 -19 V
1 -23 V
1 -36 V
2 -35 V
1 -17 V
1 -26 V
1 -14 V
1 0 V
2 0 V
1 7 V
1 1 V
1 5 V
1 11 V
2 9 V
1 -8 V
1 3 V
1 -6 V
1 -10 V
2 -25 V
1 -38 V
1 -26 V
1 -3 V
1 -1 V
2 1 V
1 24 V
1 -7 V
1 -3 V
1 -19 V
2 -15 V
1 -6 V
1 -4 V
1 -8 V
1 14 V
2 8 V
1 16 V
1 7 V
1 6 V
1 -12 V
2 5 V
1 -5 V
1 0 V
1 7 V
1 1 V
2 9 V
1 0 V
1 1 V
1 -11 V
1 -14 V
2 -16 V
1 7 V
1 15 V
1 21 V
1 10 V
2 0 V
1 15 V
1 39 V
1 -10 V
1 5 V
2 36 V
1 9 V
1 13 V
1 -13 V
1 -8 V
2 4 V
1 -3 V
1 -16 V
1 21 V
1 14 V
2 10 V
1 -3 V
1 -1 V
1 -9 V
1 -19 V
2 -20 V
1 -11 V
1 2 V
1 -3 V
1 -12 V
2 -21 V
1 -24 V
1 -6 V
1 0 V
1 9 V
2 15 V
1 21 V
1 20 V
1 15 V
1 5 V
2 3 V
1 1 V
1 5 V
1 -3 V
1 1 V
2 8 V
1 12 V
1 16 V
1 35 V
1 47 V
2 43 V
1 39 V
1 37 V
1 28 V
1 25 V
2 5 V
1 -19 V
1 -34 V
1 -29 V
1 5 V
2 9 V
1 14 V
1 -7 V
1 -25 V
1 -57 V
2 -25 V
1 15 V
1 -5 V
1 0 V
1 15 V
2 -6 V
1 8 V
1 -3 V
1 0 V
1 28 V
2 57 V
1 8 V
1 51 V
1 18 V
1 30 V
2 -34 V
1 -55 V
1 -34 V
1 46 V
1 -41 V
2 -1 V
1 19 V
1 -20 V
1 -49 V
1 -48 V
2 -22 V
1 13 V
1 -7 V
1 -22 V
1 50 V
2 -3 V
1 41 V
1 -16 V
1 -51 V
1 -47 V
2 -13 V
1 -73 V
1 -24 V
1 3 V
1 -10 V
2 6 V
1 10 V
1 6 V
1 21 V
1 12 V
2 -17 V
1 8 V
1 -10 V
1 2 V
1 -21 V
2 -13 V
1 -6 V
1 0 V
1 -13 V
1 4 V
2 2 V
1 -9 V
1 -14 V
1 -18 V
1 -18 V
2 -17 V
1 -15 V
1 -10 V
1 2 V
1 8 V
2 6 V
1 3 V
1 10 V
1 15 V
1 21 V
2 3 V
1 2 V
1 7 V
1 3 V
1 -3 V
2 -4 V
1 -8 V
1 15 V
1 17 V
1 1 V
2 33 V
1 9 V
1 37 V
1 1 V
1 -14 V
2 -10 V
1 -3 V
1 -33 V
1 -13 V
1 -13 V
2 3 V
1 -2 V
1 -5 V
1 -5 V
1 17 V
2 -1 V
1 -1 V
1 10 V
1 -1 V
1 8 V
2 5 V
1 9 V
1 10 V
1 10 V
1 7 V
2 8 V
1 4 V
1 -2 V
1 -21 V
1 -38 V
2 -24 V
1 -8 V
1 -19 V
1 -21 V
1 0 V
2 -23 V
1 1 V
1 -1 V
1 5 V
1 20 V
2 29 V
1 11 V
1 20 V
1 6 V
1 5 V
2 -12 V
1 -3 V
1 -9 V
1 -2 V
1 3 V
2 2 V
1 4 V
1 4 V
1 8 V
1 4 V
2 2 V
1 11 V
1 14 V
1 -6 V
1 6 V
2 -15 V
1 -4 V
1 -26 V
1 -27 V
1 -23 V
2 -10 V
1 -16 V
1 -11 V
1 5 V
1 -6 V
2 6 V
1 1 V
1 -8 V
1 7 V
1 9 V
2 -1 V
1 0 V
1 -8 V
1 1 V
1 2 V
2 -2 V
1 -4 V
1 -1 V
1 -10 V
1 -4 V
2 -1 V
1 -3 V
1 0 V
1 -2 V
1 -3 V
2 8 V
1 9 V
1 2 V
1 7 V
1 13 V
2 16 V
1 10 V
1 0 V
1 13 V
1 47 V
2 8 V
1 28 V
1 24 V
1 10 V
1 -9 V
2 3 V
1 -16 V
1 3 V
1 10 V
1 2 V
2 -7 V
1 -9 V
1 -2 V
1 2 V
1 -12 V
2 -17 V
1 0 V
1 -18 V
1 1 V
1 1 V
2 4 V
1 -13 V
1 0 V
1 -12 V
1 -14 V
2 -15 V
1 -12 V
1 -5 V
1 -12 V
1 -9 V
2 -7 V
1 -10 V
1 -5 V
1 -3 V
1 2 V
2 16 V
1 23 V
1 31 V
1 23 V
1 10 V
2 1 V
1 -2 V
1 -10 V
1 -9 V
1 -7 V
2 -6 V
1 10 V
1 13 V
1 13 V
1 16 V
2 18 V
1 4 V
1 1 V
1 -3 V
1 9 V
2 2 V
1 -15 V
1 -19 V
1 1 V
1 -19 V
2 -18 V
1 6 V
1 -15 V
1 0 V
1 3 V
2 -2 V
1 1 V
1 4 V
1 -6 V
1 0 V
2 -12 V
1 1 V
1 -8 V
currentpoint stroke M
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 4 V
1 9 V
2 6 V
1 1 V
1 -2 V
1 1 V
1 2 V
2 -10 V
1 5 V
1 -4 V
1 11 V
1 5 V
2 5 V
1 7 V
1 13 V
1 2 V
1 -1 V
2 1 V
1 -1 V
1 9 V
1 15 V
1 9 V
2 15 V
1 20 V
1 7 V
1 13 V
1 4 V
2 -1 V
1 -7 V
1 -13 V
1 -9 V
1 -13 V
2 -8 V
1 -3 V
1 1 V
1 7 V
1 4 V
2 1 V
1 -7 V
1 0 V
1 7 V
1 1 V
2 -5 V
1 -13 V
1 -9 V
1 -10 V
1 -7 V
2 -5 V
1 -3 V
1 7 V
1 6 V
1 9 V
2 14 V
1 21 V
1 15 V
1 0 V
1 22 V
2 30 V
1 -8 V
1 44 V
1 0 V
1 57 V
2 13 V
1 -32 V
1 -16 V
1 15 V
1 -37 V
2 -15 V
1 -8 V
1 -6 V
1 -26 V
1 -33 V
2 -38 V
1 -9 V
1 8 V
1 -6 V
1 27 V
2 22 V
1 35 V
1 16 V
1 -13 V
1 -8 V
2 11 V
1 -15 V
1 -10 V
1 -12 V
1 -12 V
2 -33 V
1 -25 V
1 -26 V
1 -14 V
1 -2 V
2 -4 V
1 19 V
1 12 V
1 25 V
1 9 V
2 -1 V
1 -8 V
1 -5 V
1 0 V
1 5 V
2 6 V
1 12 V
1 4 V
1 -5 V
1 -13 V
2 -17 V
1 -18 V
1 -20 V
1 -10 V
1 -14 V
2 -7 V
1 -8 V
1 -12 V
1 -11 V
1 -4 V
2 -6 V
1 6 V
1 0 V
1 10 V
1 14 V
2 11 V
1 3 V
1 21 V
1 8 V
1 -9 V
2 28 V
1 -9 V
1 5 V
1 10 V
1 -9 V
2 0 V
1 -1 V
1 3 V
1 19 V
1 24 V
2 27 V
1 20 V
1 12 V
1 8 V
1 15 V
2 4 V
1 -6 V
1 2 V
1 -13 V
1 7 V
2 14 V
1 3 V
1 5 V
1 -3 V
1 -9 V
2 -15 V
1 4 V
1 3 V
1 -2 V
1 -17 V
2 -18 V
1 -8 V
1 -18 V
1 -10 V
1 3 V
2 15 V
1 27 V
1 17 V
1 -2 V
1 5 V
2 10 V
1 -19 V
1 8 V
1 -3 V
1 -2 V
2 -3 V
1 -10 V
1 -15 V
1 -8 V
1 -5 V
2 -6 V
1 -2 V
1 -3 V
1 -2 V
1 -9 V
2 -19 V
1 -12 V
1 9 V
1 19 V
1 21 V
2 18 V
1 22 V
1 22 V
1 12 V
1 21 V
2 25 V
1 8 V
1 22 V
1 18 V
1 22 V
2 9 V
1 -15 V
1 -60 V
1 -58 V
1 -41 V
2 -48 V
1 25 V
1 -13 V
1 24 V
1 4 V
2 -17 V
1 -8 V
1 10 V
1 -9 V
1 0 V
2 -4 V
1 -4 V
1 -21 V
1 -13 V
1 -11 V
2 -3 V
1 6 V
1 10 V
1 6 V
1 11 V
2 8 V
1 3 V
1 3 V
1 2 V
1 2 V
2 4 V
1 5 V
1 7 V
1 16 V
1 25 V
2 18 V
1 13 V
1 30 V
1 31 V
1 22 V
2 22 V
1 25 V
1 48 V
1 43 V
1 -6 V
2 7 V
1 49 V
1 -39 V
1 24 V
1 -34 V
2 -17 V
1 -44 V
1 -16 V
1 -8 V
1 3 V
2 12 V
1 10 V
1 17 V
1 8 V
1 25 V
2 10 V
1 -8 V
1 27 V
1 69 V
1 13 V
2 78 V
1 23 V
1 73 V
1 3 V
1 -31 V
2 -46 V
1 -23 V
1 -39 V
1 -51 V
1 -21 V
2 15 V
1 58 V
1 46 V
1 -36 V
1 -29 V
2 38 V
1 -106 V
1 41 V
1 -79 V
1 34 V
2 -25 V
1 -22 V
1 -24 V
1 -29 V
1 -30 V
2 -14 V
1 -10 V
1 -8 V
1 -4 V
1 -24 V
2 -23 V
1 -2 V
1 4 V
1 -15 V
1 -17 V
2 -20 V
1 -15 V
1 -11 V
1 -1 V
1 2 V
2 -4 V
1 -13 V
1 -12 V
1 1 V
1 20 V
2 34 V
1 28 V
1 -4 V
1 5 V
1 26 V
2 -19 V
1 22 V
1 -31 V
1 -3 V
1 -27 V
2 -21 V
1 -18 V
1 -18 V
1 -16 V
1 -11 V
2 -4 V
1 6 V
1 18 V
1 -1 V
1 -6 V
2 8 V
1 16 V
1 -15 V
1 11 V
1 -18 V
2 4 V
1 1 V
1 -2 V
1 7 V
1 5 V
2 -10 V
1 -6 V
1 -7 V
1 2 V
1 -6 V
2 -13 V
1 -15 V
1 -15 V
1 -4 V
1 -5 V
2 11 V
1 7 V
1 8 V
1 4 V
1 -22 V
2 -23 V
1 1 V
1 -13 V
1 -3 V
1 -2 V
2 3 V
1 1 V
1 0 V
1 5 V
1 2 V
2 -4 V
1 -5 V
1 -9 V
1 0 V
1 8 V
2 14 V
1 8 V
1 2 V
1 14 V
1 -15 V
2 -5 V
1 -7 V
1 2 V
1 -8 V
1 -1 V
2 3 V
1 -2 V
1 -6 V
1 5 V
1 -9 V
2 3 V
1 -1 V
1 1 V
1 2 V
1 -1 V
2 -1 V
1 -5 V
1 -4 V
1 -5 V
1 -2 V
2 -1 V
1 2 V
1 5 V
currentpoint stroke M
1 9 V
1 10 V
2 9 V
1 6 V
1 3 V
1 1 V
1 1 V
2 3 V
1 6 V
1 4 V
1 3 V
1 1 V
2 4 V
1 19 V
1 31 V
1 19 V
1 -7 V
2 37 V
1 53 V
1 -1 V
1 67 V
1 2 V
2 27 V
1 54 V
1 9 V
1 -12 V
1 37 V
2 -41 V
1 33 V
1 -24 V
1 36 V
1 12 V
2 8 V
1 -6 V
1 -11 V
1 -15 V
1 -29 V
2 -11 V
1 -11 V
1 0 V
1 -10 V
1 -32 V
2 -25 V
1 -5 V
1 -44 V
1 -23 V
1 -44 V
2 -26 V
1 -34 V
1 -36 V
1 -37 V
1 -25 V
2 -15 V
1 -11 V
1 -4 V
1 2 V
1 9 V
2 15 V
1 12 V
1 11 V
1 19 V
1 -6 V
2 -2 V
1 -17 V
1 -5 V
1 -6 V
1 -2 V
2 -4 V
1 -3 V
1 -1 V
1 4 V
1 12 V
2 21 V
1 26 V
1 24 V
1 23 V
1 14 V
2 4 V
1 -5 V
1 3 V
1 6 V
1 6 V
2 -7 V
1 -12 V
1 -10 V
1 -13 V
1 -13 V
2 -17 V
1 -23 V
1 -25 V
1 -18 V
1 -19 V
2 -18 V
1 -9 V
1 2 V
1 0 V
1 14 V
2 10 V
1 12 V
1 8 V
1 10 V
1 12 V
2 18 V
1 8 V
1 -1 V
1 -1 V
1 3 V
2 3 V
1 9 V
1 8 V
1 7 V
1 5 V
2 -14 V
1 0 V
1 0 V
1 17 V
1 21 V
2 13 V
1 5 V
1 0 V
1 -1 V
1 0 V
2 3 V
1 -1 V
1 9 V
1 11 V
1 14 V
2 24 V
1 38 V
1 14 V
1 41 V
1 1 V
2 11 V
1 9 V
1 -11 V
1 -8 V
1 15 V
2 15 V
1 15 V
1 -1 V
1 -14 V
1 -21 V
2 -14 V
1 -7 V
1 -4 V
1 -7 V
1 -22 V
2 -37 V
1 -35 V
1 -26 V
1 -14 V
1 -9 V
2 -13 V
1 -9 V
1 -11 V
1 -5 V
1 -5 V
2 3 V
1 4 V
1 15 V
1 20 V
1 14 V
2 5 V
1 -10 V
1 -12 V
1 -1 V
1 8 V
2 19 V
1 10 V
1 4 V
1 27 V
1 3 V
2 16 V
1 -8 V
1 10 V
1 -20 V
1 -25 V
2 -29 V
1 -40 V
1 -41 V
1 -47 V
1 -37 V
2 -20 V
1 -8 V
1 -2 V
1 -2 V
1 -2 V
2 0 V
1 -6 V
1 1 V
1 9 V
1 14 V
2 18 V
1 21 V
1 13 V
1 16 V
1 10 V
2 -4 V
1 5 V
1 -1 V
1 1 V
1 4 V
2 -3 V
1 -2 V
1 6 V
1 2 V
1 1 V
2 -6 V
1 -2 V
1 -6 V
1 -4 V
1 3 V
2 3 V
1 2 V
1 1 V
1 1 V
1 6 V
2 15 V
1 15 V
1 6 V
1 4 V
1 18 V
2 -4 V
1 16 V
1 -1 V
1 15 V
1 3 V
2 -13 V
1 -15 V
1 -1 V
1 2 V
1 8 V
2 20 V
1 17 V
1 25 V
1 24 V
1 15 V
2 3 V
1 18 V
1 -8 V
1 18 V
1 -21 V
2 -18 V
1 -40 V
1 -35 V
1 -26 V
1 -23 V
2 -21 V
1 1 V
1 17 V
1 33 V
1 49 V
2 48 V
1 21 V
1 12 V
1 32 V
1 -34 V
2 22 V
1 -30 V
1 -1 V
1 -20 V
1 -30 V
2 -26 V
1 -17 V
1 -10 V
1 -9 V
1 -14 V
2 -17 V
1 -18 V
1 -15 V
1 -6 V
1 -3 V
2 -5 V
1 -8 V
1 -1 V
1 3 V
1 -2 V
2 5 V
1 10 V
1 11 V
1 17 V
1 17 V
2 11 V
1 9 V
1 7 V
1 8 V
1 11 V
2 14 V
1 10 V
1 -2 V
1 -5 V
1 -10 V
2 -9 V
1 -7 V
1 -8 V
1 -10 V
1 -15 V
2 -7 V
1 -6 V
1 -5 V
1 -6 V
1 1 V
2 0 V
1 18 V
1 30 V
1 31 V
1 35 V
2 22 V
1 32 V
1 26 V
1 39 V
1 38 V
2 -7 V
1 -40 V
1 -21 V
1 -37 V
1 -17 V
2 -1 V
1 22 V
1 14 V
1 21 V
1 1 V
2 -10 V
1 4 V
1 -27 V
1 9 V
1 -34 V
2 -22 V
1 -13 V
1 -16 V
1 -25 V
1 -10 V
2 -25 V
1 -22 V
1 -17 V
1 -2 V
1 -9 V
2 -9 V
1 -11 V
1 -8 V
1 -3 V
1 -4 V
2 4 V
1 -1 V
1 1 V
1 0 V
1 -7 V
2 -7 V
1 0 V
1 3 V
1 3 V
1 8 V
2 10 V
1 10 V
1 7 V
1 -2 V
1 7 V
2 15 V
1 -2 V
1 18 V
1 1 V
1 4 V
2 19 V
1 24 V
1 20 V
1 8 V
1 7 V
2 -2 V
1 -5 V
1 -12 V
1 -8 V
1 -2 V
2 -4 V
1 -7 V
1 -9 V
1 -12 V
1 -5 V
2 -2 V
1 11 V
1 20 V
1 13 V
1 3 V
2 1 V
1 -12 V
1 -11 V
1 -9 V
1 -6 V
2 -8 V
1 -17 V
1 -20 V
1 -14 V
1 -9 V
2 -10 V
1 -1 V
1 -13 V
1 -14 V
1 -17 V
2 -16 V
1 -12 V
1 -3 V
currentpoint stroke M
1 -2 V
1 6 V
2 4 V
1 4 V
1 3 V
1 3 V
1 1 V
2 4 V
1 3 V
1 1 V
1 5 V
1 6 V
2 9 V
1 13 V
1 8 V
1 0 V
1 1 V
2 -7 V
1 -2 V
1 -15 V
1 -5 V
1 -9 V
2 -12 V
1 -10 V
1 -2 V
1 4 V
1 3 V
2 9 V
1 12 V
1 13 V
1 13 V
1 9 V
2 5 V
1 12 V
1 10 V
1 10 V
1 -9 V
2 -14 V
1 -6 V
1 -3 V
1 -4 V
1 -5 V
2 -3 V
1 3 V
1 7 V
1 6 V
1 -1 V
2 -6 V
1 -11 V
1 -11 V
1 4 V
1 -18 V
2 -9 V
1 -27 V
1 -12 V
1 -9 V
1 -8 V
2 -5 V
1 2 V
1 7 V
1 4 V
1 3 V
2 3 V
1 1 V
1 4 V
1 7 V
1 11 V
2 17 V
1 15 V
1 18 V
1 8 V
1 13 V
2 15 V
1 11 V
1 -2 V
1 -7 V
1 -14 V
2 -21 V
1 -18 V
1 -6 V
1 5 V
1 18 V
2 20 V
1 16 V
1 24 V
1 2 V
1 24 V
2 6 V
1 22 V
1 25 V
1 22 V
1 16 V
2 3 V
1 -5 V
1 -10 V
1 -6 V
1 -5 V
2 -4 V
1 -12 V
1 -19 V
1 -19 V
1 -17 V
2 -19 V
1 -18 V
1 -18 V
1 -11 V
1 -2 V
2 2 V
1 8 V
1 16 V
1 9 V
1 4 V
2 3 V
1 4 V
1 4 V
1 8 V
1 7 V
2 6 V
1 10 V
1 -11 V
1 -6 V
1 -29 V
2 -16 V
1 -1 V
1 -5 V
1 -11 V
1 -9 V
2 -15 V
1 -20 V
1 -17 V
1 -7 V
1 -2 V
2 6 V
1 5 V
1 0 V
1 -2 V
1 -3 V
2 -3 V
1 -1 V
1 3 V
1 11 V
1 15 V
2 11 V
1 16 V
1 11 V
1 8 V
1 3 V
2 12 V
1 4 V
1 7 V
1 9 V
1 9 V
2 18 V
1 -6 V
1 6 V
1 -11 V
1 -3 V
2 6 V
1 7 V
1 6 V
1 12 V
1 -2 V
2 -6 V
1 1 V
1 25 V
1 32 V
1 33 V
2 25 V
1 16 V
1 13 V
1 -1 V
1 3 V
2 -6 V
1 -6 V
1 -3 V
1 -2 V
1 -5 V
2 5 V
1 0 V
1 5 V
1 10 V
1 29 V
2 34 V
1 39 V
1 25 V
1 -3 V
1 -20 V
2 -60 V
1 -28 V
1 -39 V
1 -28 V
1 -10 V
2 3 V
1 6 V
1 10 V
1 9 V
1 8 V
2 9 V
1 8 V
1 -1 V
1 -8 V
1 -29 V
2 -35 V
1 -24 V
1 -20 V
1 -1 V
1 -6 V
2 -12 V
1 -18 V
1 -23 V
1 -27 V
1 -20 V
2 -3 V
1 8 V
1 12 V
1 13 V
1 14 V
2 13 V
1 5 V
1 -3 V
1 -4 V
1 -11 V
2 -5 V
1 -4 V
1 6 V
1 31 V
1 22 V
2 0 V
1 21 V
1 -9 V
1 -1 V
1 -42 V
2 -26 V
1 -28 V
1 -12 V
1 -6 V
1 -9 V
2 -11 V
1 -14 V
1 -8 V
1 -5 V
1 2 V
2 0 V
1 -3 V
1 10 V
1 33 V
1 27 V
2 41 V
1 21 V
1 20 V
1 11 V
1 9 V
2 4 V
1 2 V
1 1 V
1 4 V
1 30 V
2 40 V
1 42 V
1 40 V
1 17 V
1 -7 V
2 -2 V
1 -48 V
1 -27 V
1 -68 V
1 -32 V
2 -6 V
1 -3 V
1 -18 V
1 -14 V
1 -13 V
2 -10 V
1 2 V
1 6 V
1 12 V
1 23 V
2 22 V
1 5 V
1 13 V
1 7 V
1 20 V
2 2 V
1 10 V
1 9 V
1 5 V
1 -5 V
2 -8 V
1 -6 V
1 -12 V
1 -16 V
1 -15 V
2 -9 V
1 -9 V
1 -13 V
1 -15 V
1 -11 V
2 -10 V
1 0 V
1 -3 V
1 -1 V
1 -9 V
2 -16 V
1 -11 V
1 -9 V
1 -9 V
1 -10 V
2 -12 V
1 -13 V
1 -8 V
1 -4 V
1 -1 V
2 -3 V
1 -12 V
1 -17 V
1 -22 V
1 -19 V
2 -12 V
1 -1 V
1 4 V
1 4 V
1 4 V
2 6 V
1 3 V
1 2 V
1 2 V
1 3 V
2 -1 V
1 -5 V
1 -7 V
1 -3 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -3 V
2 -3 V
1 0 V
1 4 V
1 7 V
1 10 V
2 10 V
1 12 V
1 13 V
1 14 V
1 11 V
2 8 V
1 0 V
1 -1 V
1 -8 V
1 -5 V
2 1 V
1 3 V
1 2 V
1 3 V
1 3 V
2 4 V
1 4 V
1 6 V
1 4 V
1 5 V
2 5 V
1 9 V
1 7 V
1 6 V
1 8 V
2 14 V
1 23 V
1 32 V
1 36 V
1 24 V
2 25 V
1 22 V
1 26 V
1 23 V
1 30 V
2 29 V
1 38 V
1 44 V
1 42 V
1 25 V
2 8 V
1 3 V
1 -11 V
1 -20 V
1 -33 V
2 -33 V
1 -42 V
1 -15 V
1 -17 V
1 10 V
2 17 V
1 40 V
1 27 V
1 9 V
1 -1 V
2 -3 V
1 4 V
1 -9 V
currentpoint stroke M
2.000 UL
LT0
1626 1640 M
263 0 V
1050 300 M
4 0 R
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 2 V
2 3 V
1 3 V
1 3 V
1 4 V
1 4 V
2 5 V
1 5 V
1 4 V
1 5 V
1 5 V
2 5 V
1 4 V
1 4 V
1 2 V
1 4 V
2 1 V
1 3 V
1 3 V
1 5 V
1 6 V
2 6 V
1 5 V
1 3 V
1 2 V
1 2 V
2 6 V
1 4 V
1 5 V
1 7 V
1 9 V
2 7 V
1 11 V
1 9 V
1 10 V
1 8 V
2 12 V
1 9 V
1 7 V
1 9 V
1 0 V
2 -4 V
1 11 V
1 16 V
1 4 V
1 1 V
2 12 V
1 -2 V
1 10 V
1 1 V
1 9 V
2 10 V
1 11 V
1 -1 V
1 3 V
1 17 V
2 9 V
1 20 V
1 3 V
1 11 V
1 5 V
2 4 V
1 13 V
1 12 V
1 29 V
1 13 V
2 6 V
1 13 V
1 25 V
1 6 V
1 -35 V
2 3 V
1 -19 V
1 -13 V
1 -11 V
1 -19 V
2 -7 V
1 14 V
1 -2 V
1 10 V
1 27 V
2 -1 V
1 -1 V
1 -17 V
1 -4 V
1 17 V
2 -4 V
1 -17 V
1 11 V
1 -9 V
1 -1 V
2 7 V
1 13 V
1 25 V
1 32 V
1 23 V
2 31 V
1 32 V
1 0 V
1 4 V
1 -16 V
2 14 V
1 19 V
1 -1 V
1 -5 V
1 -23 V
2 -26 V
1 -30 V
1 -19 V
1 4 V
1 17 V
2 31 V
1 -11 V
1 16 V
1 6 V
1 -18 V
2 -6 V
1 -2 V
1 0 V
1 3 V
1 8 V
2 1 V
1 1 V
1 8 V
1 11 V
1 24 V
2 37 V
1 42 V
1 69 V
1 71 V
1 80 V
2 98 V
1 73 V
1 -54 V
1 -68 V
1 69 V
2 188 V
1 -139 V
1 39 V
1 83 V
1 -11 V
2 -29 V
1 -66 V
1 -23 V
1 24 V
1 -77 V
2 -78 V
1 39 V
1 -102 V
1 -58 V
1 -71 V
2 -19 V
1 -11 V
1 8 V
1 -6 V
1 20 V
2 25 V
1 5 V
1 38 V
1 30 V
1 47 V
2 26 V
1 31 V
1 45 V
1 52 V
1 124 V
2 -9 V
1 -149 V
1 -96 V
1 8 V
1 37 V
2 -93 V
1 9 V
1 33 V
1 1 V
1 -24 V
2 -62 V
1 -36 V
1 -24 V
1 1 V
1 50 V
2 16 V
1 17 V
1 -24 V
1 -24 V
1 -25 V
2 -24 V
1 -14 V
1 4 V
1 19 V
1 17 V
2 -20 V
1 -63 V
1 -70 V
1 -43 V
1 33 V
2 -42 V
1 -21 V
1 49 V
1 -19 V
1 37 V
2 -10 V
1 24 V
1 27 V
1 34 V
1 10 V
2 24 V
1 10 V
1 -17 V
1 -27 V
1 -37 V
2 -17 V
1 10 V
1 -26 V
1 -10 V
1 42 V
2 -7 V
1 36 V
1 9 V
1 6 V
1 -10 V
2 -8 V
1 -12 V
1 3 V
1 19 V
1 19 V
2 -1 V
1 -14 V
1 10 V
1 22 V
1 -22 V
2 -10 V
1 -9 V
1 -9 V
1 -15 V
1 -11 V
2 32 V
1 74 V
1 47 V
1 10 V
1 42 V
2 -30 V
1 -7 V
1 -31 V
1 9 V
1 -1 V
2 5 V
1 -1 V
1 -23 V
1 -40 V
1 -42 V
2 -43 V
1 -41 V
1 -39 V
1 -23 V
1 -12 V
2 3 V
1 37 V
1 32 V
1 58 V
1 -6 V
2 -25 V
1 29 V
1 80 V
1 -36 V
1 9 V
2 60 V
1 -7 V
1 20 V
1 3 V
1 29 V
2 20 V
1 -47 V
1 -28 V
1 60 V
1 32 V
2 26 V
1 -59 V
1 -60 V
1 -29 V
1 1 V
2 -60 V
1 -25 V
currentpoint stroke M
1 -6 V
1 -14 V
1 -14 V
2 -30 V
1 -14 V
1 12 V
1 -14 V
1 -11 V
2 12 V
1 -8 V
1 10 V
1 -3 V
1 -5 V
2 9 V
1 23 V
1 -4 V
1 18 V
1 18 V
2 24 V
1 0 V
1 4 V
1 32 V
1 85 V
2 10 V
1 28 V
1 59 V
1 10 V
1 7 V
2 -18 V
1 -18 V
1 1 V
1 17 V
1 19 V
2 77 V
1 36 V
1 42 V
1 -20 V
1 -40 V
2 4 V
1 37 V
1 20 V
1 73 V
1 39 V
2 -23 V
1 -99 V
1 -153 V
1 -81 V
1 10 V
2 -16 V
1 -63 V
1 35 V
1 -4 V
1 59 V
2 -42 V
1 -61 V
1 -35 V
1 3 V
1 -36 V
2 6 V
1 27 V
1 30 V
1 3 V
1 7 V
2 7 V
1 46 V
1 11 V
1 -4 V
1 23 V
2 2 V
1 27 V
1 -16 V
1 -33 V
1 -24 V
2 -17 V
1 -65 V
1 -29 V
1 -30 V
1 -41 V
2 -53 V
1 -35 V
1 -16 V
1 -4 V
1 1 V
2 9 V
1 31 V
1 3 V
1 18 V
1 -21 V
2 -11 V
1 -1 V
1 8 V
1 4 V
1 14 V
2 4 V
1 12 V
1 13 V
1 5 V
1 0 V
2 4 V
1 -6 V
1 -1 V
1 3 V
1 -2 V
2 -7 V
1 0 V
1 -1 V
1 20 V
1 21 V
2 5 V
1 10 V
1 10 V
1 -3 V
1 -7 V
2 -27 V
1 -36 V
1 -26 V
1 -30 V
1 -15 V
2 19 V
1 8 V
1 25 V
1 -5 V
1 -6 V
2 21 V
1 17 V
1 -31 V
1 18 V
1 16 V
2 43 V
1 -16 V
1 -34 V
1 -25 V
1 20 V
2 -28 V
1 -6 V
1 37 V
1 6 V
1 19 V
2 2 V
1 9 V
1 22 V
1 38 V
1 -9 V
2 27 V
1 7 V
1 9 V
1 -26 V
1 -29 V
2 -16 V
1 0 V
1 -9 V
1 -2 V
1 18 V
2 13 V
1 25 V
1 10 V
1 12 V
1 13 V
2 9 V
1 3 V
1 -12 V
1 6 V
1 -3 V
2 20 V
1 4 V
1 9 V
1 17 V
1 7 V
2 20 V
1 19 V
1 7 V
1 21 V
1 24 V
2 4 V
1 -9 V
1 -20 V
1 -11 V
1 9 V
2 35 V
1 33 V
1 -29 V
1 -77 V
1 -36 V
2 12 V
1 -59 V
1 -8 V
1 -28 V
1 -21 V
2 -19 V
1 1 V
1 8 V
1 25 V
1 22 V
2 16 V
1 20 V
1 -19 V
1 -22 V
1 -43 V
2 -35 V
1 -32 V
1 -6 V
1 -11 V
1 21 V
2 11 V
1 12 V
1 -1 V
1 -1 V
1 -12 V
2 8 V
1 9 V
1 6 V
1 8 V
1 -3 V
2 9 V
1 3 V
1 3 V
1 16 V
1 4 V
2 -25 V
1 -8 V
1 -4 V
1 3 V
1 7 V
2 2 V
1 -7 V
1 18 V
1 -2 V
1 -4 V
2 59 V
1 19 V
1 49 V
1 36 V
1 11 V
2 19 V
1 5 V
1 -4 V
1 10 V
1 3 V
2 0 V
1 -27 V
1 -46 V
1 -15 V
1 31 V
2 -1 V
1 4 V
1 -14 V
1 -42 V
1 -48 V
2 -39 V
1 -19 V
1 -27 V
1 -30 V
1 -16 V
2 -23 V
1 -8 V
1 -1 V
1 16 V
1 24 V
2 19 V
1 24 V
1 48 V
1 58 V
1 26 V
2 6 V
1 -14 V
1 -9 V
1 1 V
1 -6 V
2 -1 V
1 18 V
1 12 V
1 43 V
1 18 V
2 13 V
1 -37 V
1 -47 V
1 17 V
1 -47 V
2 -6 V
1 9 V
1 9 V
1 18 V
1 -2 V
2 -46 V
1 -12 V
1 5 V
1 -23 V
1 9 V
2 4 V
1 22 V
1 16 V
1 14 V
1 10 V
2 5 V
1 -5 V
1 -4 V
1 -16 V
1 -1 V
2 -3 V
1 -4 V
1 -5 V
1 -7 V
1 6 V
2 15 V
1 14 V
1 30 V
1 39 V
1 18 V
2 -46 V
1 -23 V
1 76 V
1 -79 V
1 -2 V
2 2 V
1 -3 V
1 -34 V
1 43 V
1 -8 V
2 15 V
1 28 V
1 37 V
1 36 V
1 47 V
2 47 V
1 48 V
1 25 V
1 -25 V
1 -55 V
2 -43 V
1 -29 V
1 -23 V
1 -4 V
1 12 V
2 11 V
1 23 V
1 34 V
1 -11 V
1 -34 V
2 -20 V
1 -23 V
1 -14 V
1 -14 V
1 -26 V
2 -16 V
1 39 V
1 -38 V
1 11 V
1 -1 V
2 5 V
1 -28 V
1 5 V
1 -12 V
1 -11 V
2 -1 V
1 6 V
1 13 V
1 30 V
1 13 V
2 -19 V
1 -51 V
1 -12 V
1 39 V
1 -71 V
2 60 V
1 -17 V
1 65 V
1 -24 V
1 25 V
2 16 V
1 -4 V
1 -9 V
1 -2 V
1 -1 V
2 -3 V
1 3 V
1 4 V
1 -18 V
1 -30 V
2 -30 V
1 -51 V
1 -24 V
1 -37 V
1 -14 V
2 -15 V
1 5 V
1 2 V
1 6 V
1 17 V
2 28 V
1 41 V
1 47 V
1 43 V
1 22 V
2 -3 V
1 36 V
1 64 V
1 -25 V
1 55 V
2 -17 V
1 40 V
currentpoint stroke M
1 -26 V
1 -53 V
1 -41 V
2 -20 V
1 -37 V
1 -2 V
1 23 V
1 30 V
2 4 V
1 -37 V
1 -59 V
1 -14 V
1 31 V
2 -44 V
1 62 V
1 -24 V
1 76 V
1 -8 V
2 8 V
1 6 V
1 -3 V
1 -40 V
1 -26 V
2 13 V
1 30 V
1 54 V
1 26 V
1 -12 V
2 49 V
1 63 V
1 -31 V
1 68 V
1 -26 V
2 17 V
1 -32 V
1 -28 V
1 -8 V
1 20 V
2 -4 V
1 1 V
1 2 V
1 -19 V
1 -3 V
2 8 V
1 11 V
1 2 V
1 -6 V
1 -36 V
2 -26 V
1 -42 V
1 -30 V
1 -44 V
1 -38 V
2 -29 V
1 -13 V
1 -11 V
1 -6 V
1 11 V
2 21 V
1 20 V
1 -3 V
1 4 V
1 56 V
2 68 V
1 5 V
1 74 V
1 37 V
1 91 V
2 -2 V
1 -92 V
1 -68 V
1 -5 V
1 -120 V
2 -16 V
1 -31 V
1 -18 V
1 -22 V
1 -8 V
2 -4 V
1 -11 V
1 -7 V
1 14 V
1 22 V
2 24 V
1 9 V
1 -1 V
1 -12 V
1 -14 V
2 2 V
1 -19 V
1 5 V
1 14 V
1 26 V
2 4 V
1 3 V
1 6 V
1 14 V
1 -4 V
2 -10 V
1 8 V
1 -22 V
1 -14 V
1 -13 V
2 -19 V
1 -1 V
1 -1 V
1 -21 V
1 -21 V
2 -10 V
1 -14 V
1 -22 V
1 -20 V
1 -13 V
2 -4 V
1 -2 V
1 -8 V
1 6 V
1 -15 V
2 -16 V
1 -19 V
1 -18 V
1 -9 V
1 3 V
2 13 V
1 11 V
1 10 V
1 13 V
1 8 V
2 -1 V
1 -8 V
1 -3 V
1 -13 V
1 -29 V
2 -8 V
1 -22 V
1 -1 V
1 5 V
1 0 V
2 5 V
1 7 V
1 -4 V
1 -6 V
1 -4 V
2 1 V
1 8 V
1 15 V
1 11 V
1 5 V
2 13 V
1 20 V
1 17 V
1 20 V
1 19 V
2 15 V
1 8 V
1 19 V
1 37 V
1 22 V
2 33 V
1 8 V
1 29 V
1 5 V
1 -8 V
2 -6 V
1 -7 V
1 -10 V
1 -11 V
1 -18 V
2 -5 V
1 -8 V
1 -8 V
1 -9 V
1 -21 V
2 -24 V
1 -19 V
1 -10 V
1 -2 V
1 7 V
2 10 V
1 18 V
1 20 V
1 16 V
1 7 V
2 9 V
1 17 V
1 29 V
1 28 V
1 26 V
2 32 V
1 32 V
1 36 V
1 36 V
1 20 V
2 11 V
1 10 V
1 -24 V
1 -65 V
1 -54 V
2 -27 V
1 -28 V
1 1 V
1 10 V
1 22 V
2 44 V
1 46 V
1 9 V
1 12 V
1 10 V
2 -72 V
1 -16 V
1 -74 V
1 -24 V
1 -43 V
2 -31 V
1 -14 V
1 -1 V
1 6 V
1 14 V
2 25 V
1 36 V
1 37 V
1 6 V
1 -17 V
2 2 V
1 0 V
1 -18 V
1 27 V
1 7 V
2 33 V
1 25 V
1 16 V
1 28 V
1 25 V
2 37 V
1 45 V
1 37 V
1 27 V
1 30 V
2 20 V
1 26 V
1 34 V
1 24 V
1 9 V
2 1 V
1 -20 V
1 -39 V
1 -24 V
1 -23 V
2 -42 V
1 -41 V
1 -9 V
1 39 V
1 76 V
2 37 V
1 -67 V
1 -122 V
1 -107 V
1 7 V
2 -5 V
1 -68 V
1 36 V
1 -43 V
1 26 V
2 15 V
1 -48 V
1 -34 V
1 27 V
1 -42 V
2 -1 V
1 -22 V
1 24 V
1 -17 V
1 -41 V
2 -58 V
1 -11 V
1 -26 V
1 -60 V
1 -10 V
2 -39 V
1 -17 V
1 -1 V
1 -8 V
1 6 V
2 18 V
1 18 V
1 10 V
1 6 V
1 8 V
2 4 V
1 2 V
1 -1 V
1 -5 V
1 -11 V
2 -18 V
1 -14 V
1 -4 V
1 8 V
1 11 V
2 15 V
1 14 V
1 4 V
1 4 V
1 5 V
2 14 V
1 10 V
1 8 V
1 4 V
1 6 V
2 11 V
1 11 V
1 9 V
1 26 V
1 16 V
2 19 V
1 28 V
1 10 V
1 16 V
1 26 V
2 1 V
1 9 V
1 -10 V
1 28 V
1 27 V
2 29 V
1 19 V
1 5 V
1 -3 V
1 -20 V
2 -28 V
1 -22 V
1 -15 V
1 -43 V
1 -56 V
2 -32 V
1 -5 V
1 -15 V
1 35 V
1 24 V
2 39 V
1 22 V
1 -7 V
1 -20 V
1 -8 V
2 -16 V
1 -21 V
1 -20 V
1 -7 V
1 24 V
2 37 V
1 19 V
1 27 V
1 57 V
1 -18 V
2 35 V
1 -39 V
1 40 V
1 30 V
1 10 V
2 26 V
1 42 V
1 12 V
1 3 V
1 -11 V
2 -25 V
1 -31 V
1 -17 V
1 -34 V
1 -47 V
2 -44 V
1 -21 V
1 5 V
1 25 V
1 15 V
2 6 V
1 -16 V
1 -24 V
1 -4 V
1 1 V
2 -6 V
1 -22 V
1 -19 V
1 -27 V
1 -40 V
2 -36 V
1 -13 V
1 0 V
1 6 V
1 13 V
2 4 V
1 4 V
1 2 V
1 -14 V
1 -20 V
2 -9 V
1 -12 V
1 -4 V
1 -2 V
1 6 V
2 12 V
1 6 V
currentpoint stroke M
1 -6 V
1 -4 V
1 1 V
2 1 V
1 8 V
1 5 V
1 13 V
1 8 V
2 -1 V
1 5 V
1 9 V
1 -4 V
1 -6 V
2 -6 V
1 1 V
1 3 V
1 4 V
1 -3 V
2 -4 V
1 2 V
1 -1 V
1 16 V
1 3 V
2 5 V
1 -9 V
1 -24 V
1 -21 V
1 -13 V
2 -15 V
1 0 V
1 5 V
1 12 V
1 9 V
2 4 V
1 -11 V
1 -22 V
1 -23 V
1 -18 V
2 2 V
1 -3 V
1 4 V
1 2 V
1 -8 V
2 -10 V
1 -9 V
1 -19 V
1 -13 V
1 -11 V
2 1 V
1 14 V
1 16 V
1 3 V
1 18 V
2 21 V
1 -13 V
1 15 V
1 -20 V
1 2 V
2 8 V
1 -5 V
1 -8 V
1 -5 V
1 -10 V
2 -1 V
1 6 V
1 19 V
1 29 V
1 24 V
2 21 V
1 29 V
1 34 V
1 28 V
1 24 V
2 12 V
1 2 V
1 -8 V
1 -34 V
1 -32 V
2 -11 V
1 -33 V
1 -10 V
1 -1 V
1 14 V
2 0 V
1 -12 V
1 -13 V
1 -12 V
1 -3 V
2 2 V
1 -7 V
1 -7 V
1 -10 V
1 -12 V
2 -13 V
1 -7 V
1 2 V
1 6 V
1 9 V
2 10 V
1 11 V
1 15 V
1 5 V
1 -8 V
2 12 V
1 11 V
1 0 V
1 24 V
1 1 V
2 -4 V
1 8 V
1 9 V
1 5 V
1 1 V
2 -2 V
1 -3 V
1 -7 V
1 -2 V
1 -1 V
2 0 V
1 2 V
1 11 V
1 1 V
1 2 V
2 10 V
1 14 V
1 21 V
1 21 V
1 4 V
2 -6 V
1 -3 V
1 -23 V
1 -13 V
1 -33 V
2 -16 V
1 -21 V
1 -23 V
1 -16 V
1 -7 V
2 -5 V
1 -5 V
1 -4 V
1 5 V
1 16 V
2 17 V
1 -2 V
1 -2 V
1 10 V
1 -25 V
2 22 V
1 -5 V
1 34 V
1 37 V
1 20 V
2 14 V
1 44 V
1 15 V
1 5 V
1 4 V
2 14 V
1 25 V
1 61 V
1 45 V
1 63 V
2 93 V
1 -41 V
1 73 V
1 -51 V
1 35 V
2 54 V
1 19 V
1 24 V
1 52 V
1 35 V
2 -12 V
1 -60 V
1 -20 V
1 23 V
1 46 V
2 37 V
1 36 V
1 33 V
1 16 V
1 93 V
2 38 V
1 31 V
1 12 V
1 -50 V
1 -86 V
2 -74 V
1 -60 V
1 -51 V
1 -39 V
1 -14 V
2 -1 V
1 -37 V
1 -76 V
1 -38 V
1 -35 V
2 -58 V
1 5 V
1 -6 V
1 16 V
1 25 V
2 -2 V
1 -14 V
1 24 V
1 -9 V
1 31 V
2 21 V
1 57 V
1 30 V
1 16 V
1 -7 V
2 8 V
1 14 V
1 -13 V
1 35 V
1 24 V
2 37 V
1 40 V
1 9 V
1 1 V
1 89 V
2 9 V
1 74 V
1 11 V
1 107 V
1 43 V
2 10 V
1 -55 V
1 -60 V
1 -86 V
1 -114 V
2 -116 V
1 -127 V
1 -80 V
1 -8 V
1 -1 V
2 -36 V
1 -38 V
1 -35 V
1 -1 V
1 9 V
2 11 V
1 12 V
1 19 V
1 15 V
1 14 V
2 24 V
1 21 V
1 14 V
1 -23 V
1 -31 V
2 -35 V
1 -34 V
1 -26 V
1 1 V
1 -22 V
2 -1 V
1 -12 V
1 19 V
1 22 V
1 32 V
2 25 V
1 27 V
1 17 V
1 -7 V
1 -4 V
2 -14 V
1 13 V
1 35 V
1 12 V
1 -19 V
2 9 V
1 -46 V
1 13 V
1 -20 V
1 7 V
2 -30 V
1 -32 V
1 -18 V
1 -21 V
1 -35 V
2 -20 V
1 -1 V
1 25 V
1 35 V
1 41 V
2 18 V
1 2 V
1 8 V
1 -9 V
1 8 V
2 -22 V
1 -28 V
1 -28 V
1 -25 V
1 -11 V
2 9 V
1 11 V
1 13 V
1 9 V
1 6 V
2 6 V
1 3 V
1 -7 V
1 -21 V
1 -22 V
2 -16 V
1 -21 V
1 -25 V
1 -20 V
1 -6 V
2 -1 V
1 -13 V
1 -12 V
1 -7 V
1 1 V
2 9 V
1 16 V
1 25 V
1 31 V
1 29 V
2 30 V
1 36 V
1 -14 V
1 8 V
1 -25 V
2 7 V
1 21 V
1 4 V
1 -17 V
1 18 V
2 -10 V
1 -11 V
1 -3 V
1 11 V
1 -11 V
2 11 V
1 12 V
1 24 V
1 43 V
1 17 V
2 68 V
1 41 V
1 76 V
1 59 V
1 -14 V
2 -50 V
1 -6 V
1 -8 V
1 24 V
1 10 V
2 15 V
1 -21 V
1 -32 V
1 -55 V
1 -39 V
2 -29 V
1 -71 V
1 -20 V
1 -44 V
1 -9 V
2 12 V
1 10 V
1 -3 V
1 9 V
1 -8 V
2 -4 V
1 1 V
1 23 V
1 -6 V
1 5 V
2 13 V
1 6 V
1 -9 V
1 -6 V
1 9 V
2 21 V
1 31 V
1 24 V
1 7 V
1 11 V
2 27 V
1 31 V
1 23 V
1 23 V
1 18 V
2 19 V
1 13 V
1 -17 V
1 -30 V
1 -18 V
2 -33 V
1 -7 V
1 -43 V
1 -42 V
1 -28 V
2 -20 V
1 0 V
currentpoint stroke M
1 17 V
1 31 V
1 26 V
2 7 V
1 -9 V
1 -6 V
1 1 V
1 -7 V
2 -12 V
1 -12 V
1 -41 V
1 -22 V
1 -47 V
2 -23 V
1 -8 V
1 -29 V
1 -46 V
1 -24 V
2 -31 V
1 -16 V
1 -14 V
1 19 V
1 19 V
2 28 V
1 30 V
1 32 V
1 37 V
1 16 V
2 4 V
1 2 V
1 8 V
1 -1 V
1 -20 V
2 -29 V
1 -20 V
1 -30 V
1 -18 V
1 -12 V
2 4 V
1 5 V
1 11 V
1 6 V
1 15 V
2 23 V
1 6 V
1 44 V
1 32 V
1 29 V
2 32 V
1 12 V
1 -2 V
1 3 V
1 -13 V
2 7 V
1 20 V
1 51 V
1 50 V
1 38 V
2 12 V
1 -5 V
1 5 V
1 11 V
1 36 V
2 52 V
1 65 V
1 68 V
1 21 V
1 -23 V
2 22 V
1 -57 V
1 13 V
1 -61 V
1 -13 V
2 -41 V
1 -52 V
1 -43 V
1 -23 V
1 -19 V
2 -29 V
1 -26 V
1 -24 V
1 -28 V
1 -20 V
2 -24 V
1 -39 V
1 -47 V
1 -31 V
1 -19 V
2 -3 V
1 -1 V
1 22 V
1 31 V
1 20 V
2 19 V
1 18 V
1 12 V
1 10 V
1 -4 V
2 0 V
1 10 V
1 16 V
1 13 V
1 31 V
2 -2 V
1 10 V
1 -18 V
1 6 V
1 3 V
2 -13 V
1 -26 V
1 -4 V
1 -2 V
1 -16 V
2 -2 V
1 9 V
1 11 V
1 21 V
1 18 V
2 16 V
1 22 V
1 35 V
1 48 V
1 98 V
2 87 V
1 76 V
1 42 V
1 10 V
1 30 V
2 -2 V
1 -4 V
1 50 V
1 153 V
1 152 V
2 17 V
1 -181 V
1 -193 V
1 -110 V
1 -88 V
2 -61 V
1 -77 V
1 -61 V
1 -33 V
1 -18 V
2 -4 V
1 8 V
1 30 V
1 36 V
1 16 V
2 -7 V
1 -13 V
1 -31 V
1 -50 V
1 -44 V
2 -36 V
1 -59 V
1 -10 V
1 -17 V
1 -5 V
2 -5 V
1 -11 V
1 -12 V
1 2 V
1 19 V
2 37 V
1 50 V
1 62 V
1 66 V
1 70 V
2 45 V
1 23 V
1 24 V
1 -34 V
1 -7 V
2 -48 V
1 -24 V
1 -10 V
1 -26 V
1 -50 V
2 -50 V
1 -38 V
1 -30 V
1 -30 V
1 -24 V
2 -15 V
1 -13 V
1 -25 V
1 -21 V
1 -9 V
2 -31 V
1 4 V
1 -15 V
1 -4 V
1 12 V
2 18 V
1 22 V
1 32 V
1 14 V
1 20 V
2 10 V
1 6 V
1 -6 V
1 -11 V
1 -18 V
2 -7 V
1 6 V
1 -25 V
1 0 V
1 -21 V
2 -13 V
1 0 V
1 -1 V
1 -1 V
1 6 V
2 14 V
1 20 V
1 24 V
1 25 V
1 33 V
2 37 V
1 21 V
1 13 V
1 -4 V
1 -44 V
2 -18 V
1 -16 V
1 -2 V
1 11 V
1 10 V
2 7 V
1 17 V
1 25 V
1 23 V
1 22 V
2 31 V
1 36 V
1 32 V
1 13 V
1 -1 V
2 -10 V
1 -47 V
1 -46 V
1 -49 V
1 -36 V
2 -25 V
1 -33 V
1 -37 V
1 -23 V
1 -19 V
2 -20 V
1 -32 V
1 -16 V
1 0 V
1 10 V
2 13 V
1 8 V
1 8 V
1 6 V
1 4 V
2 3 V
1 0 V
1 12 V
1 13 V
1 2 V
2 3 V
1 -13 V
1 -16 V
1 -25 V
1 -17 V
2 -11 V
1 -4 V
1 4 V
1 11 V
1 9 V
2 0 V
1 10 V
1 14 V
1 25 V
1 33 V
2 29 V
1 19 V
1 14 V
1 5 V
1 -1 V
2 -8 V
1 -10 V
1 -4 V
1 5 V
1 -1 V
2 7 V
1 20 V
1 24 V
1 35 V
1 40 V
2 59 V
1 81 V
1 52 V
1 22 V
1 47 V
2 -49 V
1 6 V
1 -12 V
1 7 V
1 9 V
2 5 V
1 -5 V
1 -18 V
1 -23 V
1 -3 V
2 27 V
1 35 V
1 27 V
1 15 V
1 -6 V
2 -20 V
1 -40 V
1 -45 V
1 -45 V
1 -57 V
2 -57 V
1 -61 V
1 -58 V
1 -40 V
1 -2 V
2 9 V
1 -2 V
1 11 V
1 27 V
1 34 V
2 41 V
1 12 V
1 -5 V
1 11 V
1 24 V
2 30 V
1 18 V
1 6 V
1 -8 V
1 -23 V
2 -24 V
1 -10 V
1 -11 V
1 -22 V
1 -24 V
2 -26 V
1 -24 V
1 -24 V
1 -23 V
1 -19 V
2 -15 V
1 -9 V
1 -1 V
1 -7 V
1 -20 V
2 -11 V
1 -1 V
1 5 V
1 11 V
1 9 V
2 8 V
1 9 V
1 1 V
1 -7 V
1 -4 V
2 -1 V
1 3 V
1 5 V
1 10 V
1 16 V
2 26 V
1 44 V
1 70 V
1 66 V
1 7 V
2 33 V
1 3 V
1 -8 V
1 6 V
1 41 V
2 -23 V
1 -18 V
1 -10 V
1 -16 V
1 -14 V
2 -14 V
1 -4 V
1 11 V
1 14 V
1 11 V
2 3 V
1 -22 V
1 -7 V
1 -11 V
1 -9 V
2 -5 V
1 9 V
1 3 V
1 6 V
1 9 V
2 20 V
1 12 V
currentpoint stroke M
1 -9 V
stroke
grestore
end
showpage

==> (inline-ps-54) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-55) <==
currentpoint grestore moveto

==> (inline-ps-56) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: bp-t-y.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:25:58 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-57) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 410 M
63 0 V
2387 0 R
-63 0 V
1000 630 M
63 0 V
2387 0 R
-63 0 V
1000 850 M
63 0 V
2387 0 R
-63 0 V
1000 1070 M
63 0 V
2387 0 R
-63 0 V
1000 1290 M
63 0 V
2387 0 R
-63 0 V
1000 1510 M
63 0 V
2387 0 R
-63 0 V
1000 1730 M
63 0 V
2387 0 R
-63 0 V
1000 1950 M
63 0 V
2387 0 R
-63 0 V
1000 300 M
0 63 V
0 1697 R
0 -63 V
1490 300 M
0 63 V
0 1697 R
0 -63 V
1980 300 M
0 63 V
0 1697 R
0 -63 V
2470 300 M
0 63 V
0 1697 R
0 -63 V
2960 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1000 300 M
2450 0 V
0 1760 V
-2450 0 V
0 -1760 V
2.000 UL
LT0
3083 1077 M
263 0 V
1001 300 M
0 870 V
1 32 V
2 16 V
1 9 V
1 6 V
1 2 V
2 1 V
1 0 V
1 -1 V
1 0 V
1 1 V
2 1 V
1 2 V
1 4 V
1 5 V
2 6 V
1 6 V
1 6 V
1 7 V
2 7 V
1 6 V
1 6 V
1 5 V
1 6 V
2 5 V
1 5 V
1 5 V
1 5 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
2 3 V
1 4 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 3 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
2 5 V
1 4 V
1 4 V
1 3 V
2 4 V
1 3 V
1 2 V
1 3 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 3 V
1 3 V
1 3 V
1 3 V
2 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 4 V
1 5 V
1 4 V
1 4 V
2 4 V
1 3 V
1 4 V
1 4 V
2 3 V
1 4 V
1 4 V
1 3 V
2 4 V
1 3 V
1 3 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 3 V
1 3 V
1 3 V
2 4 V
1 5 V
1 5 V
1 6 V
1 5 V
2 5 V
1 6 V
1 4 V
1 5 V
2 4 V
1 4 V
1 2 V
1 3 V
1 3 V
2 3 V
1 4 V
1 3 V
1 3 V
2 4 V
1 3 V
1 3 V
1 1 V
2 1 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 1 V
1 3 V
2 2 V
1 2 V
1 2 V
1 1 V
2 1 V
1 2 V
1 2 V
1 1 V
1 1 V
2 1 V
1 0 V
1 2 V
1 1 V
2 3 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 2 V
2 2 V
1 4 V
1 1 V
1 2 V
1 3 V
2 2 V
1 2 V
1 -1 V
1 1 V
2 -1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 1 V
2 0 V
1 0 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
1 -1 V
2 1 V
1 0 V
1 1 V
1 2 V
2 2 V
1 0 V
1 0 V
1 -1 V
1 -2 V
2 -1 V
1 1 V
1 1 V
1 1 V
2 -1 V
1 1 V
1 0 V
1 -2 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 3 V
1 4 V
1 4 V
2 4 V
1 4 V
1 0 V
1 -5 V
1 -2 V
2 3 V
1 5 V
1 -3 V
1 2 V
2 2 V
1 0 V
1 -3 V
1 -1 V
2 2 V
1 3 V
1 0 V
1 -1 V
1 0 V
2 -3 V
1 -3 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 2 V
1 3 V
2 2 V
1 3 V
1 3 V
1 2 V
1 4 V
2 -3 V
1 -6 V
1 -1 V
1 0 V
2 2 V
1 -3 V
1 -1 V
1 2 V
1 1 V
2 -1 V
1 1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -2 V
1 -1 V
1 -1 V
1 0 V
1 2 V
2 1 V
1 2 V
1 -1 V
1 -3 V
2 -5 V
1 -4 V
1 -4 V
1 1 V
1 -2 V
2 -1 V
1 1 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 2 V
1 2 V
2 1 V
1 0 V
1 -1 V
1 -2 V
2 -1 V
1 1 V
1 1 V
1 -1 V
1 1 V
2 3 V
1 2 V
1 2 V
1 1 V
2 0 V
1 -2 V
1 -1 V
1 -1 V
2 1 V
1 1 V
1 1 V
1 -1 V
1 -1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -2 V
1 -1 V
1 0 V
2 3 V
1 2 V
1 2 V
1 1 V
2 1 V
1 0 V
1 0 V
1 2 V
1 2 V
2 1 V
1 0 V
1 -1 V
1 -1 V
2 -3 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 2 V
1 1 V
1 1 V
2 1 V
1 -2 V
1 -1 V
1 1 V
2 2 V
1 -2 V
1 -1 V
1 2 V
1 -1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 -3 V
1 0 V
1 2 V
1 2 V
1 1 V
2 -3 V
1 -1 V
1 -1 V
1 0 V
currentpoint stroke M
2 -2 V
1 0 V
1 1 V
1 -1 V
1 -2 V
2 -4 V
1 -2 V
1 0 V
1 0 V
2 0 V
1 1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 0 V
2 1 V
1 2 V
1 3 V
1 1 V
1 1 V
2 2 V
1 1 V
1 0 V
1 -1 V
2 -2 V
1 0 V
1 1 V
1 1 V
1 2 V
2 3 V
1 3 V
1 1 V
1 2 V
2 1 V
1 2 V
1 2 V
1 3 V
1 1 V
2 -3 V
1 -5 V
1 -6 V
1 -2 V
2 -3 V
1 -1 V
1 -3 V
1 0 V
1 -1 V
2 -2 V
1 -3 V
1 -3 V
1 -1 V
2 1 V
1 0 V
1 1 V
1 3 V
2 0 V
1 -2 V
1 -1 V
1 0 V
1 1 V
2 1 V
1 -1 V
1 1 V
1 1 V
2 1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 2 V
1 1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -3 V
2 -3 V
1 -1 V
1 0 V
1 2 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
2 -2 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 -2 V
1 -1 V
2 1 V
1 1 V
1 0 V
1 3 V
2 4 V
1 3 V
1 -1 V
1 -1 V
1 1 V
2 1 V
1 -1 V
1 1 V
1 1 V
2 1 V
1 -1 V
1 -2 V
1 0 V
2 -1 V
1 0 V
1 -2 V
1 1 V
1 1 V
2 0 V
1 -2 V
1 -3 V
1 -2 V
2 -1 V
1 0 V
1 1 V
1 2 V
1 2 V
2 2 V
1 3 V
1 3 V
1 1 V
2 -1 V
1 -1 V
1 0 V
1 1 V
1 1 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 1 V
1 0 V
1 1 V
1 2 V
2 2 V
1 3 V
1 0 V
1 -2 V
2 0 V
1 1 V
1 1 V
1 0 V
2 -4 V
1 -5 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 -1 V
1 -1 V
1 -3 V
2 -2 V
1 -1 V
1 2 V
1 0 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
2 0 V
1 0 V
1 -3 V
1 -1 V
2 0 V
1 1 V
1 2 V
1 1 V
1 3 V
2 2 V
1 1 V
1 0 V
1 2 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 2 V
1 2 V
1 1 V
2 0 V
1 -3 V
1 -2 V
1 -1 V
1 0 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -3 V
1 -2 V
1 0 V
1 1 V
1 0 V
2 1 V
1 2 V
1 2 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 2 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 1 V
1 0 V
2 2 V
1 2 V
1 2 V
1 2 V
1 0 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 0 V
1 1 V
1 2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -1 V
1 1 V
2 1 V
1 2 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 3 V
1 1 V
1 -1 V
1 -5 V
2 -1 V
1 2 V
1 -2 V
1 -1 V
1 2 V
2 1 V
1 -1 V
1 1 V
1 1 V
2 2 V
1 2 V
1 2 V
1 3 V
1 4 V
2 3 V
1 2 V
1 0 V
1 -1 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 1 V
2 -1 V
1 1 V
1 0 V
1 0 V
2 -1 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 2 V
1 0 V
2 -4 V
1 -4 V
1 -1 V
1 2 V
1 -3 V
2 2 V
1 1 V
1 1 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 2 V
2 2 V
1 3 V
1 1 V
1 0 V
1 -1 V
2 1 V
1 3 V
1 0 V
1 2 V
currentpoint stroke M
2 -1 V
1 1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 3 V
2 3 V
1 -1 V
1 -5 V
1 -3 V
1 -1 V
2 0 V
1 -3 V
1 1 V
1 -1 V
2 2 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 1 V
1 1 V
2 1 V
1 -1 V
1 0 V
1 3 V
2 2 V
1 -1 V
1 2 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 -2 V
2 -2 V
1 0 V
1 -2 V
1 -1 V
2 0 V
1 1 V
1 2 V
1 2 V
2 0 V
1 0 V
1 3 V
1 3 V
1 1 V
2 1 V
1 2 V
1 2 V
1 -3 V
2 -6 V
1 -2 V
1 0 V
1 -4 V
1 -1 V
2 0 V
1 -1 V
1 -2 V
1 -2 V
2 0 V
1 -2 V
1 0 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 -2 V
1 -1 V
2 0 V
1 2 V
1 2 V
1 3 V
1 3 V
2 2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 2 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
2 -1 V
1 -1 V
1 -2 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 0 V
1 -2 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 -1 V
1 1 V
2 0 V
1 1 V
1 2 V
1 1 V
2 1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 1 V
1 0 V
1 0 V
1 2 V
1 2 V
2 2 V
1 3 V
1 3 V
1 3 V
2 3 V
1 2 V
1 1 V
1 0 V
1 0 V
2 -1 V
1 -3 V
1 -3 V
1 -2 V
2 0 V
1 -1 V
1 1 V
1 2 V
1 2 V
2 1 V
1 0 V
1 -1 V
1 -2 V
2 -1 V
1 -5 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 0 V
1 0 V
1 1 V
2 2 V
1 3 V
1 3 V
1 4 V
2 2 V
1 0 V
1 -2 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -3 V
1 -1 V
2 -2 V
1 0 V
1 0 V
1 2 V
1 2 V
2 3 V
1 2 V
1 1 V
1 3 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 2 V
1 3 V
1 3 V
2 3 V
1 2 V
1 -3 V
1 -5 V
2 -5 V
1 -2 V
1 -3 V
1 -5 V
2 -2 V
1 -3 V
1 0 V
1 -2 V
1 -5 V
2 -2 V
1 1 V
1 -2 V
1 1 V
2 0 V
1 2 V
1 -2 V
1 -3 V
1 -5 V
2 -1 V
1 -2 V
1 -4 V
1 -2 V
2 -1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 -1 V
1 -2 V
2 -2 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 1 V
2 1 V
1 0 V
1 2 V
1 1 V
1 2 V
2 0 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 2 V
2 3 V
1 3 V
1 2 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 -3 V
2 -3 V
1 -1 V
1 0 V
1 1 V
2 2 V
1 3 V
1 2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 2 V
1 2 V
1 0 V
2 0 V
1 0 V
1 2 V
1 -2 V
1 1 V
2 -1 V
1 2 V
1 0 V
1 2 V
2 2 V
1 2 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -3 V
1 -2 V
1 -2 V
2 0 V
1 -2 V
1 -1 V
1 0 V
2 1 V
1 2 V
1 0 V
1 0 V
2 -1 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -2 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 2 V
currentpoint stroke M
2 0 V
1 -1 V
1 -1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -2 V
1 -1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 2 V
1 2 V
1 2 V
1 0 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 0 V
1 -2 V
2 1 V
1 0 V
1 -2 V
1 0 V
2 -2 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 1 V
1 2 V
1 3 V
2 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -1 V
1 0 V
1 2 V
2 1 V
1 1 V
1 1 V
1 2 V
2 3 V
1 1 V
1 1 V
1 2 V
1 1 V
2 -1 V
1 1 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 1 V
1 2 V
2 2 V
1 1 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 0 V
2 1 V
1 3 V
1 2 V
1 1 V
1 -3 V
2 -1 V
1 0 V
1 -2 V
1 1 V
2 0 V
1 2 V
1 2 V
1 1 V
1 1 V
2 3 V
1 1 V
1 0 V
1 2 V
2 4 V
1 5 V
1 3 V
1 1 V
1 2 V
2 1 V
1 -4 V
1 -1 V
1 -3 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
2 3 V
1 3 V
1 3 V
1 1 V
1 1 V
2 -2 V
1 -3 V
1 -2 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 -3 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 0 V
1 0 V
1 1 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 2 V
1 1 V
1 1 V
1 0 V
2 -3 V
1 -3 V
1 0 V
1 -2 V
1 2 V
2 2 V
1 4 V
1 2 V
1 -1 V
2 -2 V
1 1 V
1 1 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 2 V
1 1 V
2 0 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -3 V
1 -2 V
2 -1 V
1 -1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 2 V
1 1 V
1 1 V
1 0 V
1 2 V
2 1 V
1 1 V
1 0 V
1 1 V
2 -1 V
1 -1 V
1 0 V
1 -2 V
1 -1 V
2 0 V
1 1 V
1 2 V
1 3 V
2 2 V
1 -2 V
1 -3 V
1 -1 V
1 -1 V
2 0 V
1 -2 V
1 -2 V
1 -2 V
2 0 V
1 1 V
1 2 V
1 0 V
2 1 V
1 1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -2 V
1 -2 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -3 V
1 -1 V
2 -2 V
1 1 V
1 1 V
1 -1 V
1 -1 V
2 2 V
1 -1 V
1 0 V
1 -1 V
2 1 V
1 0 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 4 V
1 2 V
2 4 V
1 1 V
1 -1 V
1 -2 V
2 1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -1 V
1 -3 V
1 1 V
1 1 V
1 3 V
2 2 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 1 V
2 2 V
1 2 V
1 3 V
1 2 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
currentpoint stroke M
2 -2 V
1 0 V
1 1 V
1 1 V
1 0 V
2 -1 V
1 -2 V
1 -1 V
1 1 V
2 0 V
1 1 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 0 V
1 -2 V
2 -2 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 2 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 0 V
1 1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
2 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 3 V
1 2 V
1 3 V
2 2 V
1 -1 V
1 -2 V
1 0 V
2 -2 V
1 2 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 1 V
1 2 V
2 1 V
1 1 V
1 3 V
1 1 V
1 1 V
2 0 V
1 1 V
1 -1 V
1 -1 V
2 -2 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 2 V
1 1 V
1 2 V
1 3 V
2 3 V
1 3 V
1 1 V
1 -1 V
2 0 V
1 0 V
1 1 V
1 6 V
1 8 V
2 6 V
1 0 V
1 -5 V
1 -5 V
2 -1 V
1 0 V
1 -2 V
1 -2 V
2 -2 V
1 0 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -3 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 0 V
1 0 V
2 1 V
1 1 V
1 3 V
1 4 V
2 3 V
1 1 V
1 1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -3 V
2 -1 V
1 -2 V
1 -1 V
1 1 V
1 2 V
2 3 V
1 2 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -2 V
2 0 V
1 1 V
1 0 V
1 1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 0 V
1 1 V
1 1 V
1 3 V
1 3 V
2 3 V
1 1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -2 V
1 0 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -2 V
2 -1 V
1 -2 V
1 0 V
1 0 V
1 0 V
2 1 V
1 2 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
1 3 V
2 2 V
1 1 V
1 1 V
1 0 V
2 0 V
1 1 V
1 1 V
1 2 V
1 2 V
2 4 V
1 4 V
1 4 V
1 0 V
2 -1 V
1 2 V
1 -2 V
1 1 V
2 -1 V
1 0 V
1 -1 V
1 -2 V
1 -2 V
2 0 V
1 0 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 1 V
1 -1 V
1 -3 V
1 -2 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 2 V
2 1 V
1 1 V
1 -1 V
1 -2 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 -2 V
2 0 V
1 2 V
1 1 V
1 1 V
2 1 V
1 -1 V
1 0 V
1 -2 V
1 -2 V
2 -2 V
1 0 V
1 0 V
1 1 V
2 1 V
1 2 V
1 2 V
1 5 V
1 1 V
2 -3 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 2 V
1 2 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 0 V
1 -1 V
1 -1 V
currentpoint stroke M
2 0 V
1 -1 V
1 -2 V
2.000 UL
LT1
3083 920 M
263 0 V
1001 300 M
0 861 V
1 27 V
2 13 V
1 7 V
1 4 V
1 1 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 1 V
2 1 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 3 V
2 3 V
1 4 V
1 3 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 3 V
2 4 V
1 3 V
1 4 V
1 3 V
2 3 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 3 V
2 3 V
1 4 V
1 4 V
1 3 V
2 4 V
1 3 V
1 4 V
1 4 V
1 5 V
2 4 V
1 5 V
1 4 V
1 4 V
2 4 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 2 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 4 V
1 4 V
1 3 V
1 3 V
2 2 V
1 2 V
1 1 V
1 -1 V
1 1 V
2 1 V
1 2 V
1 4 V
1 3 V
2 5 V
1 2 V
1 4 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 4 V
2 3 V
1 3 V
1 4 V
1 2 V
1 -1 V
2 -2 V
1 -4 V
1 -1 V
1 0 V
2 2 V
1 0 V
1 2 V
1 2 V
2 0 V
1 0 V
1 0 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 2 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 1 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
1 -2 V
1 -3 V
2 -1 V
1 2 V
1 1 V
1 -2 V
2 1 V
1 2 V
1 0 V
1 2 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 -2 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 -1 V
currentpoint stroke M
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 -1 V
1 -1 V
1 -2 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 -1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 -2 V
1 -1 V
1 -2 V
2 0 V
1 1 V
1 2 V
1 1 V
1 3 V
2 1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 3 V
1 2 V
1 0 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 -1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 2 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 2 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 1 V
1 1 V
2 0 V
1 2 V
1 2 V
1 1 V
2 -1 V
1 -1 V
1 1 V
1 2 V
1 0 V
2 0 V
1 2 V
1 -1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 -1 V
2 -1 V
1 0 V
1 1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 0 V
1 0 V
2 1 V
1 1 V
1 0 V
1 0 V
1 -1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 -1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 4 V
2 4 V
1 3 V
1 1 V
1 0 V
2 1 V
1 2 V
1 0 V
1 1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 0 V
1 0 V
1 1 V
1 1 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 1 V
1 2 V
1 1 V
2 0 V
1 1 V
1 1 V
1 2 V
2 1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 1 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
2 0 V
1 -1 V
1 0 V
1 2 V
1 0 V
2 2 V
1 2 V
1 1 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 1 V
1 2 V
2 5 V
1 7 V
1 5 V
1 1 V
2 -1 V
1 0 V
1 3 V
1 -4 V
1 -2 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -2 V
1 0 V
1 0 V
1 0 V
1 1 V
2 2 V
1 -2 V
1 -4 V
1 -3 V
2 0 V
1 0 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -5 V
1 -5 V
2 -3 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 2 V
1 2 V
2 1 V
1 0 V
1 -1 V
1 -3 V
2 -2 V
1 -4 V
1 -1 V
1 -1 V
1 -1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 0 V
1 -2 V
1 1 V
1 0 V
2 -3 V
1 0 V
1 -1 V
1 1 V
2 -1 V
1 -2 V
1 -1 V
1 0 V
2 -4 V
1 -2 V
1 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 5 V
1 3 V
2 3 V
1 3 V
1 1 V
1 0 V
1 3 V
2 1 V
1 2 V
1 2 V
1 2 V
2 3 V
1 3 V
1 3 V
1 0 V
1 -2 V
2 -1 V
1 -1 V
1 0 V
1 1 V
2 3 V
1 0 V
1 0 V
1 -1 V
2 -2 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -2 V
1 -2 V
1 0 V
2 0 V
1 -1 V
1 1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 3 V
2 2 V
1 0 V
1 0 V
1 1 V
1 -1 V
2 -1 V
1 2 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -3 V
2 -4 V
1 -4 V
1 -2 V
1 -3 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 1 V
2 1 V
1 2 V
1 2 V
1 1 V
2 3 V
1 3 V
1 2 V
1 0 V
1 -2 V
2 -1 V
1 1 V
1 -2 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 1 V
1 -1 V
1 1 V
currentpoint stroke M
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 0 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 3 V
2 2 V
1 0 V
1 1 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 2 V
2 2 V
1 1 V
1 1 V
1 0 V
1 1 V
2 -1 V
1 -1 V
1 0 V
1 3 V
2 1 V
1 0 V
1 1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 1 V
2 -1 V
1 0 V
1 1 V
1 0 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 0 V
1 1 V
1 1 V
2 2 V
1 2 V
1 1 V
1 0 V
2 2 V
1 1 V
1 2 V
1 1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 2 V
1 2 V
1 0 V
1 -1 V
2 1 V
1 2 V
1 -1 V
1 2 V
1 1 V
2 3 V
1 -1 V
1 0 V
1 4 V
2 3 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -3 V
2 -2 V
1 0 V
1 1 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 4 V
2 0 V
1 -4 V
1 -3 V
1 0 V
1 -1 V
2 1 V
1 0 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 2 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 1 V
1 0 V
1 -2 V
2 -1 V
1 1 V
1 -2 V
1 1 V
2 1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 2 V
1 1 V
1 3 V
2 2 V
1 2 V
1 2 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 2 V
1 1 V
2 1 V
1 -3 V
1 -2 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 0 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 0 V
1 0 V
2 -2 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 3 V
1 2 V
1 2 V
2 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 2 V
2 0 V
1 0 V
1 -1 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -1 V
1 -3 V
2 -1 V
1 -2 V
1 1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 -1 V
1 0 V
2 0 V
1 2 V
1 -1 V
1 1 V
2 -2 V
1 0 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 0 V
1 -1 V
2 1 V
1 0 V
1 -2 V
1 0 V
1 1 V
2 1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -2 V
1 -2 V
1 -2 V
1 0 V
2 -1 V
1 1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 3 V
1 2 V
1 2 V
1 2 V
2 1 V
1 -1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 1 V
1 1 V
2 2 V
1 3 V
1 1 V
1 -1 V
2 -2 V
1 -1 V
1 -3 V
1 -4 V
1 0 V
2 -2 V
1 -1 V
1 -1 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -3 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 -1 V
1 -3 V
1 -2 V
2 -2 V
1 -1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 0 V
1 0 V
1 1 V
currentpoint stroke M
2 1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -3 V
2 -1 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 0 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 -2 V
2 0 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 2 V
1 2 V
1 2 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 0 V
1 -1 V
1 0 V
2 1 V
1 -1 V
1 1 V
1 0 V
2 0 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 2 V
1 3 V
1 2 V
2 0 V
1 1 V
1 2 V
1 0 V
1 2 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 2 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 2 V
2 2 V
1 3 V
1 2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 2 V
1 1 V
1 0 V
1 0 V
2 0 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 2 V
1 1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 4 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 0 V
2 -2 V
1 -2 V
1 0 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 1 V
1 1 V
2 2 V
1 2 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 2 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 0 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 2 V
1 2 V
1 2 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -2 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 2 V
2 2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 1 V
1 0 V
2 0 V
1 -2 V
1 -2 V
1 0 V
1 -2 V
2 0 V
1 -2 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
1 2 V
2 3 V
1 4 V
1 5 V
1 4 V
currentpoint stroke M
2 2 V
1 1 V
1 5 V
1 0 V
1 3 V
2 0 V
1 1 V
1 1 V
1 0 V
2 -1 V
1 2 V
1 1 V
1 0 V
1 2 V
2 2 V
1 1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 0 V
1 0 V
1 -2 V
2 -2 V
1 -3 V
1 -1 V
1 -1 V
2 0 V
1 1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -4 V
1 -3 V
1 -5 V
2 -5 V
1 -3 V
1 -2 V
1 -3 V
1 -1 V
2 -2 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -2 V
1 0 V
2 -3 V
1 -1 V
1 -2 V
1 0 V
2 0 V
1 1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 2 V
2 1 V
1 0 V
1 1 V
1 2 V
1 1 V
2 1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 3 V
1 4 V
1 3 V
1 2 V
2 3 V
1 1 V
1 3 V
1 1 V
1 3 V
2 3 V
1 2 V
1 0 V
1 1 V
2 2 V
1 1 V
1 2 V
1 3 V
2 3 V
1 4 V
1 3 V
1 2 V
1 2 V
2 -2 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -3 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 -1 V
1 1 V
1 -1 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -3 V
2 -3 V
1 -2 V
1 -2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
2 1 V
1 2 V
1 3 V
1 3 V
1 2 V
2 2 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 3 V
1 1 V
1 1 V
1 0 V
1 0 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -2 V
1 0 V
1 -1 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
2 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -3 V
1 -3 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 0 V
1 0 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 1 V
1 3 V
2 2 V
1 0 V
1 0 V
1 2 V
1 0 V
2 2 V
1 2 V
1 2 V
1 2 V
2 -1 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 0 V
1 1 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 2 V
1 2 V
2 1 V
1 2 V
1 1 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -2 V
1 -2 V
1 0 V
1 -2 V
1 -1 V
2 0 V
1 -2 V
1 0 V
1 0 V
2 1 V
1 3 V
1 1 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -2 V
1 -1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 1 V
1 2 V
1 2 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 2 V
2 1 V
1 1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
2 -3 V
1 -1 V
1 -1 V
1 -3 V
2 -3 V
1 -1 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 2 V
1 1 V
2 1 V
1 0 V
1 0 V
1 -2 V
1 -1 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 -1 V
currentpoint stroke M
2 0 V
1 -1 V
1 -1 V
2.000 UL
LT4
3083 763 M
263 0 V
1001 300 M
0 840 V
1 20 V
2 12 V
1 6 V
1 3 V
1 1 V
2 -1 V
1 -1 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -2 V
1 -2 V
1 -4 V
1 -2 V
1 0 V
2 -3 V
1 -4 V
1 0 V
1 -3 V
2 -3 V
1 -2 V
1 -4 V
1 -1 V
1 -3 V
2 -3 V
1 -1 V
1 -3 V
1 -3 V
2 0 V
1 -3 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -3 V
2 -3 V
1 -2 V
1 -1 V
1 -2 V
2 -3 V
1 -1 V
1 -1 V
1 -3 V
1 0 V
2 -3 V
1 0 V
1 -2 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 -1 V
1 1 V
1 -1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 2 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 2 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 0 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 2 V
2 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 2 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 2 V
1 1 V
1 0 V
2 0 V
1 0 V
1 2 V
1 1 V
2 0 V
1 1 V
1 2 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 2 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 0 V
2 2 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
2 2 V
1 -1 V
1 1 V
1 -1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 0 V
1 -1 V
2 2 V
1 1 V
1 -1 V
1 2 V
1 1 V
2 -1 V
1 1 V
1 -1 V
1 1 V
currentpoint stroke M
2 1 V
1 0 V
1 0 V
1 2 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 1 V
1 1 V
2 0 V
1 0 V
1 2 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 2 V
1 0 V
2 0 V
1 1 V
1 1 V
1 -1 V
2 1 V
1 -1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 2 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 1 V
1 1 V
1 -1 V
2 1 V
1 1 V
1 -1 V
1 1 V
2 -1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 2 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 -1 V
1 1 V
1 1 V
1 -1 V
2 1 V
1 -1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 -1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 -1 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 -1 V
2 1 V
1 -1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 -1 V
1 1 V
1 -1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 1 V
2 0 V
1 -1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 1 V
1 1 V
2 0 V
1 0 V
1 2 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 -1 V
2 0 V
1 1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 -1 V
1 0 V
1 -2 V
1 1 V
2 1 V
1 0 V
1 0 V
1 2 V
2 1 V
1 0 V
1 0 V
1 0 V
1 2 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 1 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 1 V
1 -1 V
1 1 V
2 0 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
currentpoint stroke M
2 0 V
1 0 V
1 0 V
1 -1 V
1 -2 V
2 -1 V
1 0 V
1 0 V
1 -2 V
2 0 V
1 1 V
1 -1 V
1 0 V
1 -2 V
2 2 V
1 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 -1 V
1 2 V
2 0 V
1 -1 V
1 1 V
1 -1 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 2 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 -2 V
1 1 V
1 0 V
1 -2 V
2 0 V
1 -3 V
1 2 V
1 0 V
1 -1 V
2 0 V
1 2 V
1 -1 V
1 1 V
2 -1 V
1 1 V
1 2 V
1 1 V
1 -1 V
2 2 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 2 V
1 0 V
1 0 V
1 -2 V
1 -1 V
2 1 V
1 0 V
1 -1 V
1 -1 V
2 2 V
1 -2 V
1 0 V
1 -2 V
1 0 V
2 0 V
1 1 V
1 -1 V
1 1 V
2 1 V
1 -1 V
1 2 V
1 -1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 1 V
1 -1 V
1 -1 V
1 2 V
1 0 V
2 -2 V
1 -1 V
1 -3 V
1 2 V
2 0 V
1 -2 V
1 0 V
1 2 V
1 -2 V
2 1 V
1 -1 V
1 1 V
1 0 V
2 1 V
1 -1 V
1 2 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 1 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 1 V
1 0 V
1 -1 V
2 2 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 1 V
1 -1 V
1 -1 V
1 2 V
2 0 V
1 -1 V
1 -1 V
1 -2 V
2 2 V
1 0 V
1 -2 V
1 0 V
2 1 V
1 -2 V
1 2 V
1 -2 V
1 2 V
2 -1 V
1 2 V
1 -1 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 1 V
2 -2 V
1 -1 V
1 2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 1 V
2 1 V
1 -2 V
1 2 V
1 1 V
1 -1 V
2 2 V
1 -2 V
1 2 V
1 0 V
2 1 V
1 -1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 2 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 2 V
1 0 V
1 -1 V
2 1 V
1 1 V
1 -1 V
1 1 V
1 -1 V
2 1 V
1 0 V
1 1 V
1 -1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 0 V
1 -1 V
1 -2 V
1 1 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
2 1 V
1 -1 V
1 -2 V
1 1 V
1 0 V
2 -1 V
1 1 V
1 -2 V
1 2 V
2 0 V
1 1 V
1 -1 V
1 1 V
2 1 V
1 -1 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 1 V
2 -1 V
1 0 V
1 2 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 1 V
2 -1 V
1 1 V
1 1 V
1 -1 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -2 V
1 -2 V
2 -1 V
1 0 V
1 0 V
1 -3 V
2 1 V
1 0 V
1 -2 V
1 0 V
1 -4 V
2 2 V
1 0 V
1 -1 V
1 0 V
currentpoint stroke M
2 1 V
1 0 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 1 V
1 -1 V
1 2 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 1 V
1 1 V
1 -2 V
1 2 V
1 0 V
2 0 V
1 1 V
1 -1 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 0 V
1 0 V
1 -2 V
2 0 V
1 1 V
1 -1 V
1 0 V
2 -3 V
1 1 V
1 0 V
1 1 V
1 -2 V
2 2 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 2 V
1 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 -2 V
2 0 V
1 1 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 1 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 1 V
1 -1 V
2 -1 V
1 -2 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 1 V
1 0 V
2 -1 V
1 1 V
1 0 V
1 -1 V
1 1 V
2 -1 V
1 0 V
1 0 V
1 1 V
2 -1 V
1 1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 1 V
1 -1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 1 V
1 0 V
2 -1 V
1 1 V
1 -1 V
1 0 V
2 1 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 1 V
1 0 V
1 -1 V
1 0 V
2 1 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
2 0 V
1 0 V
1 0 V
2.000 UL
LT3
3083 606 M
263 0 V
1001 300 M
0 794 V
1 18 V
2 13 V
1 8 V
1 4 V
1 1 V
2 0 V
1 -1 V
1 1 V
1 -1 V
1 -2 V
2 -2 V
1 -3 V
1 -1 V
1 -1 V
2 -2 V
1 -3 V
1 -3 V
1 -5 V
2 -4 V
1 -6 V
1 -5 V
1 -4 V
1 -3 V
2 -5 V
1 0 V
1 0 V
1 0 V
2 -4 V
1 -4 V
1 -9 V
1 -1 V
1 3 V
2 -7 V
1 -6 V
1 3 V
1 -7 V
2 -7 V
1 -7 V
1 -11 V
1 2 V
1 -5 V
2 -8 V
1 2 V
1 -3 V
1 -10 V
2 5 V
1 -11 V
1 -2 V
1 -7 V
1 2 V
2 0 V
1 5 V
1 3 V
1 -6 V
2 -8 V
1 -5 V
1 9 V
1 0 V
2 -12 V
1 2 V
1 3 V
1 -15 V
1 6 V
2 -18 V
1 6 V
1 -7 V
1 3 V
2 -6 V
1 10 V
1 2 V
1 -7 V
1 -10 V
2 -5 V
1 11 V
1 2 V
1 -11 V
2 9 V
1 7 V
1 -10 V
1 1 V
1 -19 V
2 9 V
1 1 V
1 -4 V
1 -13 V
2 12 V
1 -8 V
1 -6 V
1 -5 V
1 -7 V
2 8 V
1 4 V
1 2 V
1 16 V
2 9 V
1 -1 V
1 -8 V
1 -15 V
2 9 V
1 12 V
1 -10 V
1 -9 V
1 18 V
2 -12 V
1 -3 V
1 -7 V
1 -12 V
2 6 V
1 -2 V
1 -22 V
1 9 V
1 -7 V
2 -19 V
1 12 V
1 -21 V
1 5 V
2 -17 V
1 5 V
1 -9 V
1 -3 V
2 1 V
1 -7 V
1 -3 V
1 -2 V
1 0 V
2 -4 V
1 -1 V
1 0 V
1 -2 V
2 -3 V
1 1 V
1 -4 V
1 0 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 1 V
1 -2 V
1 0 V
1 -1 V
2 2 V
1 1 V
1 1 V
1 -1 V
2 0 V
1 -1 V
1 1 V
1 0 V
1 0 V
2 1 V
1 2 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 -1 V
1 0 V
2 1 V
1 -1 V
1 -4 V
1 -1 V
2 -4 V
1 -1 V
1 -3 V
1 -2 V
2 -2 V
1 0 V
1 -4 V
1 -1 V
1 0 V
2 -2 V
1 0 V
1 -3 V
1 1 V
2 0 V
1 -2 V
1 -2 V
1 1 V
1 -2 V
2 0 V
1 -2 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -2 V
1 1 V
1 -2 V
2 -1 V
1 -2 V
1 2 V
1 -1 V
2 -1 V
1 -2 V
1 1 V
1 -2 V
1 -1 V
2 -2 V
1 1 V
1 0 V
1 -1 V
2 -2 V
1 -1 V
1 1 V
1 -2 V
2 0 V
1 -2 V
1 2 V
1 -1 V
1 -1 V
2 -3 V
1 2 V
1 -2 V
1 -1 V
2 -2 V
1 1 V
1 1 V
1 -1 V
1 -2 V
2 0 V
1 0 V
1 -2 V
1 0 V
2 -2 V
1 2 V
1 -1 V
1 -1 V
1 -3 V
2 2 V
1 -2 V
1 -1 V
1 -1 V
2 1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 1 V
1 -2 V
1 0 V
1 -2 V
2 2 V
1 -1 V
1 -1 V
1 -2 V
1 2 V
2 -2 V
1 0 V
1 -2 V
1 1 V
2 1 V
1 -1 V
1 -2 V
1 0 V
2 1 V
1 -1 V
1 -1 V
1 -1 V
1 2 V
2 -1 V
1 0 V
1 -3 V
1 3 V
2 -2 V
1 0 V
1 -1 V
1 2 V
1 0 V
2 0 V
1 -1 V
1 1 V
1 2 V
2 -1 V
1 1 V
1 1 V
1 3 V
1 1 V
2 1 V
1 1 V
1 3 V
1 1 V
2 2 V
1 2 V
1 3 V
1 3 V
1 2 V
2 2 V
1 3 V
1 3 V
1 2 V
2 2 V
1 1 V
1 3 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
2 0 V
1 -1 V
1 0 V
1 -2 V
1 1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 1 V
1 -1 V
1 0 V
1 -2 V
1 0 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -2 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -2 V
1 -2 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
2 -3 V
1 -4 V
1 -1 V
1 -4 V
2 -1 V
1 -2 V
1 0 V
1 0 V
1 0 V
2 -3 V
1 1 V
1 -2 V
1 0 V
currentpoint stroke M
2 0 V
1 -1 V
1 1 V
1 0 V
1 -1 V
2 -2 V
1 1 V
1 -2 V
1 1 V
2 -1 V
1 1 V
1 0 V
1 0 V
2 -2 V
1 1 V
1 -2 V
1 0 V
1 0 V
2 -1 V
1 1 V
1 1 V
1 -1 V
2 -2 V
1 1 V
1 -2 V
1 1 V
1 -1 V
2 0 V
1 1 V
1 0 V
1 -2 V
2 1 V
1 -2 V
1 0 V
1 0 V
1 -1 V
2 1 V
1 1 V
1 -1 V
1 -2 V
2 1 V
1 -2 V
1 1 V
1 -1 V
1 0 V
2 1 V
1 0 V
1 -2 V
1 0 V
2 -2 V
1 0 V
1 0 V
1 0 V
2 0 V
1 2 V
1 -1 V
1 -2 V
1 0 V
2 -2 V
1 1 V
1 -1 V
1 0 V
2 1 V
1 1 V
1 -3 V
1 1 V
1 -3 V
2 1 V
1 0 V
1 -1 V
1 1 V
2 1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 1 V
1 -1 V
1 0 V
1 2 V
2 0 V
1 -2 V
1 1 V
1 -3 V
1 1 V
2 0 V
1 -1 V
1 1 V
1 1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 -2 V
1 1 V
1 -3 V
1 0 V
2 1 V
1 -1 V
1 0 V
1 2 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 1 V
2 -1 V
1 0 V
1 2 V
1 1 V
1 -3 V
2 0 V
1 -2 V
1 1 V
1 0 V
2 0 V
1 0 V
1 2 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 2 V
1 -1 V
2 0 V
1 2 V
1 1 V
1 -3 V
1 0 V
2 -3 V
1 2 V
1 0 V
1 0 V
2 0 V
1 2 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 1 V
1 0 V
1 -1 V
2 2 V
1 1 V
1 -3 V
1 0 V
2 -3 V
1 2 V
1 0 V
1 0 V
1 0 V
2 3 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 2 V
1 -1 V
1 -1 V
1 3 V
2 1 V
1 -3 V
1 0 V
1 -3 V
2 1 V
1 1 V
1 -1 V
1 0 V
1 3 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 2 V
1 -1 V
1 -1 V
1 3 V
2 0 V
1 -2 V
1 -1 V
1 -3 V
1 2 V
2 0 V
1 -1 V
1 1 V
1 2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 2 V
2 0 V
1 -1 V
1 3 V
1 0 V
2 -2 V
1 0 V
1 -4 V
1 2 V
1 1 V
2 -1 V
1 1 V
1 2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 2 V
1 0 V
2 -2 V
1 3 V
1 1 V
1 -3 V
2 0 V
1 -4 V
1 2 V
1 1 V
2 -1 V
1 1 V
1 2 V
1 -2 V
1 0 V
2 -4 V
1 0 V
1 2 V
1 0 V
2 -1 V
1 3 V
1 0 V
1 -2 V
1 -1 V
2 -3 V
1 2 V
1 1 V
1 -2 V
2 1 V
1 3 V
1 -2 V
1 -1 V
1 -3 V
2 0 V
1 2 V
1 -1 V
1 -1 V
2 3 V
1 0 V
1 -2 V
1 -1 V
2 -3 V
1 2 V
1 1 V
1 -1 V
1 1 V
2 3 V
1 -2 V
1 -1 V
1 -3 V
2 0 V
1 2 V
1 -1 V
1 -1 V
1 3 V
2 0 V
1 -2 V
1 -1 V
1 -4 V
2 3 V
1 0 V
1 -1 V
1 1 V
1 3 V
2 -2 V
1 -1 V
1 -4 V
1 1 V
2 2 V
1 -1 V
1 -1 V
1 3 V
2 0 V
1 -2 V
1 -1 V
1 -3 V
1 2 V
2 1 V
1 -1 V
1 1 V
1 3 V
2 -3 V
1 0 V
1 -4 V
1 1 V
1 2 V
2 -1 V
1 -1 V
1 4 V
1 -1 V
2 -2 V
1 -1 V
1 -3 V
1 2 V
1 1 V
2 -1 V
1 2 V
1 2 V
1 -2 V
2 -1 V
1 -4 V
1 1 V
1 2 V
1 -1 V
2 -1 V
1 4 V
1 -1 V
1 -2 V
2 -2 V
1 -3 V
1 3 V
1 1 V
1 -2 V
2 2 V
1 3 V
1 -3 V
1 -1 V
2 -4 V
1 1 V
1 2 V
1 -1 V
2 -1 V
1 4 V
1 0 V
1 -2 V
1 -2 V
2 -3 V
1 3 V
1 0 V
1 -2 V
2 3 V
1 2 V
1 -2 V
1 -1 V
1 -5 V
2 2 V
1 2 V
1 -1 V
1 -1 V
2 5 V
1 -1 V
1 -2 V
1 -2 V
1 -3 V
2 3 V
1 1 V
1 -2 V
1 2 V
2 3 V
1 -3 V
1 -1 V
1 -4 V
1 1 V
2 2 V
1 0 V
1 -1 V
1 4 V
2 -1 V
1 -2 V
1 -2 V
1 -3 V
2 3 V
1 1 V
1 -2 V
1 3 V
1 2 V
2 -2 V
1 -1 V
1 -6 V
1 3 V
2 2 V
1 -1 V
1 -2 V
1 5 V
1 -1 V
2 -2 V
1 -3 V
1 -2 V
1 3 V
2 1 V
1 -3 V
1 3 V
1 3 V
1 -3 V
2 -1 V
1 -5 V
1 2 V
1 2 V
currentpoint stroke M
2 -1 V
1 -1 V
1 5 V
1 -1 V
1 -2 V
2 -3 V
1 -3 V
1 4 V
1 1 V
2 -3 V
1 3 V
1 3 V
1 -3 V
2 -1 V
1 -5 V
1 2 V
1 2 V
1 -1 V
2 -1 V
1 5 V
1 -1 V
1 -2 V
2 -3 V
1 -3 V
1 4 V
1 1 V
1 -3 V
2 3 V
1 3 V
1 -3 V
1 -1 V
2 -6 V
1 3 V
1 2 V
1 -1 V
1 -1 V
2 5 V
1 -2 V
1 -1 V
1 -4 V
2 -2 V
1 4 V
1 0 V
1 -2 V
1 4 V
2 2 V
1 -3 V
1 -1 V
1 -6 V
2 3 V
1 2 V
1 -1 V
1 0 V
2 5 V
1 -1 V
1 -2 V
1 -4 V
1 -2 V
2 4 V
1 1 V
1 -3 V
1 4 V
2 2 V
1 -3 V
1 -1 V
1 -6 V
1 4 V
2 2 V
1 -2 V
1 -1 V
1 6 V
2 -2 V
1 -2 V
1 -4 V
1 -2 V
1 4 V
2 1 V
1 -3 V
1 4 V
1 2 V
2 -3 V
1 -1 V
1 -6 V
1 3 V
1 2 V
2 -2 V
1 0 V
1 5 V
1 -2 V
2 -1 V
1 -4 V
1 -2 V
1 4 V
1 0 V
2 -3 V
1 5 V
1 2 V
1 -3 V
2 -2 V
1 -5 V
1 4 V
1 2 V
2 -2 V
1 0 V
1 5 V
1 -2 V
1 -1 V
2 -5 V
1 -1 V
1 4 V
1 0 V
2 -3 V
1 5 V
1 2 V
1 -3 V
1 -2 V
2 -6 V
1 4 V
1 2 V
1 -2 V
2 0 V
1 6 V
1 -2 V
1 -2 V
1 -5 V
2 -1 V
1 4 V
1 1 V
1 -4 V
2 6 V
1 1 V
1 -3 V
1 -2 V
1 -6 V
2 4 V
1 2 V
1 -2 V
1 1 V
2 5 V
1 -2 V
1 -2 V
1 -5 V
2 0 V
1 4 V
1 0 V
1 -3 V
1 5 V
2 2 V
1 -3 V
1 -2 V
1 -6 V
2 4 V
1 2 V
1 -2 V
1 1 V
1 5 V
2 -3 V
1 -1 V
1 -5 V
1 -1 V
2 4 V
1 0 V
1 -3 V
1 6 V
1 1 V
2 -3 V
1 -2 V
1 -6 V
1 4 V
2 2 V
1 -2 V
1 1 V
1 5 V
1 -3 V
2 -1 V
1 -6 V
1 0 V
1 4 V
2 0 V
1 -3 V
1 6 V
1 1 V
2 -3 V
1 -2 V
1 -6 V
1 4 V
1 2 V
2 -2 V
1 1 V
1 5 V
1 -3 V
2 -1 V
1 -6 V
1 1 V
1 3 V
1 1 V
2 -4 V
1 7 V
1 0 V
1 -3 V
2 -2 V
1 -6 V
1 5 V
1 2 V
1 -3 V
2 2 V
1 5 V
1 -3 V
1 -1 V
2 -7 V
1 1 V
1 4 V
1 0 V
1 -3 V
2 6 V
1 0 V
1 -2 V
1 -3 V
2 -5 V
1 4 V
1 2 V
1 -3 V
2 3 V
1 5 V
1 -4 V
1 -1 V
1 -6 V
2 1 V
1 3 V
1 0 V
1 -3 V
2 7 V
1 0 V
1 -3 V
1 -3 V
1 -5 V
2 5 V
1 2 V
1 -4 V
1 3 V
2 5 V
1 -4 V
1 -1 V
1 -7 V
1 2 V
2 3 V
1 0 V
1 -3 V
1 6 V
2 0 V
1 -2 V
1 -3 V
1 -5 V
2 5 V
1 1 V
1 -3 V
1 3 V
1 5 V
2 -3 V
1 -2 V
1 -6 V
1 2 V
2 3 V
1 0 V
1 -3 V
1 7 V
1 -1 V
2 -3 V
1 -3 V
1 -5 V
1 5 V
2 2 V
1 -3 V
1 3 V
1 5 V
1 -4 V
2 -1 V
1 -7 V
1 2 V
1 3 V
2 0 V
1 -3 V
1 7 V
1 0 V
2 -3 V
1 -3 V
1 -5 V
1 5 V
1 2 V
2 -4 V
1 4 V
1 4 V
1 -3 V
2 -2 V
1 -7 V
1 3 V
1 3 V
1 0 V
2 -3 V
1 7 V
1 0 V
1 -3 V
2 -4 V
1 -4 V
1 5 V
1 2 V
1 -4 V
2 4 V
1 4 V
1 -3 V
1 -2 V
2 -7 V
1 3 V
1 3 V
1 -1 V
1 -2 V
2 7 V
1 -1 V
1 -3 V
1 -4 V
2 -4 V
1 5 V
1 2 V
1 -4 V
2 4 V
1 4 V
1 -4 V
1 -1 V
1 -8 V
2 4 V
1 3 V
1 -1 V
1 -3 V
2 8 V
1 -1 V
1 -3 V
1 -4 V
1 -4 V
2 5 V
1 2 V
1 -4 V
1 5 V
2 4 V
1 -4 V
1 -2 V
1 -7 V
1 4 V
2 3 V
1 -2 V
1 -1 V
1 7 V
2 -1 V
1 -3 V
1 -4 V
1 -4 V
1 5 V
2 2 V
1 -4 V
1 5 V
1 4 V
2 -4 V
1 -2 V
1 -7 V
1 3 V
1 4 V
2 -2 V
1 -2 V
1 8 V
1 -2 V
2 -2 V
1 -5 V
1 -4 V
1 6 V
2 1 V
1 -4 V
1 5 V
1 4 V
1 -4 V
2 -1 V
1 -8 V
1 4 V
1 3 V
2 -2 V
1 -1 V
1 7 V
1 -1 V
1 -3 V
2 -5 V
1 -3 V
1 5 V
1 2 V
2 -4 V
1 5 V
1 4 V
1 -4 V
1 -2 V
2 -8 V
1 5 V
1 3 V
1 -2 V
currentpoint stroke M
2 -1 V
1 7 V
1 -2 V
1 -2 V
1 -6 V
2 -2 V
1 5 V
1 2 V
1 -5 V
2 6 V
1 3 V
1 -4 V
1 -1 V
2 -9 V
1 5 V
1 3 V
1 -2 V
1 0 V
2 7 V
1 -2 V
1 -3 V
1 -5 V
2 -3 V
1 6 V
1 1 V
1 -5 V
1 7 V
2 3 V
1 -4 V
1 -2 V
1 -8 V
2 5 V
1 3 V
1 -2 V
1 -1 V
1 8 V
2 -2 V
1 -3 V
1 -6 V
1 -2 V
2 6 V
1 1 V
1 -5 V
1 7 V
1 3 V
2 -4 V
1 -2 V
1 -8 V
1 5 V
2 3 V
1 -2 V
1 0 V
1 7 V
2 -2 V
1 -3 V
1 -6 V
1 -2 V
1 6 V
2 1 V
1 -5 V
1 7 V
1 3 V
2 -4 V
1 -3 V
1 -8 V
1 6 V
1 3 V
2 -3 V
1 0 V
1 8 V
1 -3 V
2 -2 V
1 -7 V
1 -1 V
1 5 V
1 1 V
2 -4 V
1 7 V
1 2 V
1 -4 V
2 -2 V
1 -8 V
1 5 V
1 3 V
1 -3 V
2 1 V
1 8 V
1 -4 V
1 -2 V
2 -6 V
1 -1 V
1 5 V
1 1 V
2 -5 V
1 8 V
1 2 V
1 -4 V
1 -3 V
2 -8 V
1 6 V
1 3 V
1 -3 V
2 1 V
1 8 V
1 -4 V
1 -2 V
1 -7 V
2 0 V
1 5 V
1 1 V
1 -5 V
2 8 V
1 2 V
1 -4 V
1 -3 V
1 -8 V
2 6 V
1 3 V
1 -3 V
1 2 V
2 7 V
1 -3 V
1 -2 V
1 -8 V
1 0 V
2 5 V
1 1 V
1 -5 V
1 8 V
2 2 V
1 -4 V
1 -4 V
1 -7 V
1 6 V
2 3 V
1 -4 V
1 2 V
1 8 V
2 -4 V
1 -2 V
1 -8 V
1 1 V
2 4 V
1 1 V
1 -5 V
1 9 V
1 1 V
2 -4 V
1 -3 V
1 -8 V
1 7 V
2 2 V
1 -3 V
1 2 V
1 7 V
1 -4 V
2 -2 V
1 -8 V
1 1 V
1 5 V
2 0 V
1 -4 V
1 9 V
1 0 V
1 -4 V
2 -3 V
1 -8 V
1 7 V
1 3 V
2 -4 V
1 2 V
1 7 V
1 -4 V
1 -2 V
2 -8 V
1 2 V
1 4 V
1 0 V
2 -4 V
1 9 V
1 0 V
1 -4 V
2 -3 V
1 -7 V
1 6 V
1 3 V
1 -4 V
2 3 V
1 7 V
1 -4 V
1 -2 V
2 -8 V
1 1 V
1 5 V
1 0 V
1 -4 V
2 9 V
1 1 V
1 -4 V
1 -4 V
2 -7 V
1 7 V
1 3 V
1 -5 V
1 4 V
2 7 V
1 -5 V
1 -1 V
1 -10 V
2 3 V
1 5 V
1 -1 V
1 -3 V
1 8 V
2 1 V
1 -4 V
1 -4 V
1 -7 V
2 7 V
1 2 V
1 -4 V
1 4 V
2 6 V
1 -4 V
1 -2 V
1 -9 V
1 3 V
2 4 V
1 0 V
1 -4 V
1 9 V
2 0 V
1 -4 V
1 -5 V
1 -6 V
1 7 V
2 3 V
1 -5 V
1 4 V
1 7 V
2 -5 V
1 -2 V
1 -9 V
1 3 V
1 5 V
2 -1 V
1 -3 V
1 9 V
1 0 V
2 -4 V
1 -5 V
1 -6 V
1 7 V
1 3 V
2 -5 V
1 5 V
1 6 V
1 -5 V
2 -2 V
1 -9 V
1 3 V
1 5 V
2 -1 V
1 -3 V
1 9 V
1 -1 V
1 -3 V
2 -6 V
1 -5 V
1 7 V
1 2 V
2 -5 V
1 5 V
1 6 V
1 -5 V
1 -1 V
2 -10 V
1 4 V
1 4 V
1 -1 V
2 -2 V
1 9 V
1 -1 V
1 -4 V
1 -5 V
2 -6 V
1 8 V
1 2 V
1 -5 V
2 6 V
1 5 V
1 -5 V
1 -2 V
1 -9 V
2 4 V
1 4 V
1 -1 V
1 -3 V
2 10 V
1 -1 V
1 -4 V
1 -6 V
2 -5 V
1 7 V
1 3 V
1 -6 V
1 6 V
2 6 V
1 -5 V
1 -2 V
1 -10 V
2 5 V
1 4 V
1 -2 V
1 -2 V
1 9 V
2 -1 V
1 -4 V
1 -5 V
1 -5 V
2 7 V
1 2 V
1 -6 V
1 7 V
1 5 V
2 -5 V
1 -2 V
1 -10 V
1 5 V
2 4 V
1 -1 V
1 -3 V
1 10 V
1 -2 V
2 -3 V
1 -6 V
1 -4 V
1 6 V
2 2 V
1 -5 V
1 7 V
1 5 V
2 -5 V
1 -2 V
1 -10 V
1 5 V
1 4 V
2 -2 V
1 -1 V
1 9 V
1 -2 V
2 -3 V
1 -7 V
1 -4 V
1 7 V
1 2 V
2 -5 V
1 7 V
1 5 V
1 -5 V
2 -3 V
1 -10 V
1 6 V
1 4 V
1 -2 V
2 -1 V
1 9 V
1 -2 V
1 -3 V
2 -7 V
1 -3 V
1 6 V
1 2 V
2 -5 V
1 7 V
1 4 V
1 -5 V
1 -2 V
2 -10 V
1 6 V
1 4 V
1 -3 V
2 0 V
1 9 V
1 -3 V
1 -3 V
1 -7 V
2 -3 V
1 7 V
1 2 V
1 -6 V
2 8 V
1 4 V
1 -5 V
1 -3 V
1 -10 V
2 7 V
1 4 V
1 -3 V
1 -1 V
currentpoint stroke M
2 10 V
1 -3 V
1 -3 V
1 -7 V
2 -2 V
1 6 V
1 2 V
1 -6 V
1 9 V
2 3 V
1 -5 V
1 -2 V
1 -11 V
2 7 V
1 4 V
1 -3 V
1 0 V
1 10 V
2 -4 V
1 -2 V
1 -8 V
1 -2 V
2 7 V
1 1 V
1 -6 V
1 9 V
1 3 V
2 -5 V
1 -3 V
1 -10 V
1 7 V
2 4 V
1 -3 V
1 0 V
1 10 V
1 -4 V
2 -2 V
1 -9 V
1 -1 V
1 7 V
2 1 V
1 -5 V
1 9 V
1 3 V
2 -5 V
1 -3 V
1 -10 V
1 7 V
1 4 V
2 -4 V
1 2 V
1 9 V
1 -4 V
2 -2 V
1 -9 V
1 -1 V
1 7 V
1 1 V
2 -6 V
1 9 V
1 3 V
1 -5 V
2 -4 V
1 -10 V
1 8 V
1 4 V
1 -4 V
2 1 V
1 9 V
1 -4 V
1 -2 V
2 -10 V
1 0 V
1 7 V
1 1 V
1 -6 V
2 9 V
1 3 V
1 -5 V
1 -3 V
2 -10 V
1 8 V
1 3 V
1 -4 V
1 2 V
2 9 V
1 -4 V
1 -2 V
1 -10 V
2 0 V
1 7 V
1 1 V
1 -6 V
2 10 V
1 2 V
1 -5 V
1 -3 V
1 -10 V
2 8 V
1 4 V
1 -5 V
1 3 V
2 9 V
1 -5 V
1 -2 V
1 -10 V
1 1 V
2 6 V
1 1 V
1 -5 V
1 10 V
2 1 V
1 -4 V
1 -4 V
1 -10 V
1 8 V
2 4 V
1 -5 V
1 3 V
1 9 V
2 -5 V
1 -2 V
1 -10 V
1 1 V
1 6 V
2 1 V
1 -6 V
1 11 V
1 1 V
2 -5 V
1 -4 V
1 -9 V
1 8 V
2 4 V
1 -5 V
1 3 V
1 9 V
1 -5 V
2 -2 V
1 -11 V
1 3 V
1 5 V
2 1 V
1 -6 V
1 11 V
1 1 V
1 -5 V
2 -4 V
1 -9 V
1 8 V
1 4 V
2 -5 V
1 4 V
1 8 V
1 -5 V
1 -2 V
2 -11 V
1 2 V
1 6 V
1 0 V
2 -5 V
1 11 V
1 1 V
1 -5 V
1 -5 V
2 -8 V
1 8 V
1 3 V
1 -5 V
2 5 V
1 8 V
1 -6 V
1 -1 V
2 -12 V
1 4 V
1 5 V
1 0 V
1 -5 V
2 11 V
1 1 V
1 -5 V
1 -5 V
2 -8 V
1 8 V
1 4 V
1 -6 V
1 6 V
2 7 V
1 -5 V
1 -2 V
1 -12 V
2 4 V
1 6 V
1 -1 V
1 -4 V
1 11 V
2 0 V
1 -4 V
1 -6 V
1 -8 V
2 9 V
1 3 V
1 -6 V
1 6 V
1 8 V
2 -6 V
1 -2 V
1 -12 V
1 5 V
2 5 V
1 -1 V
1 -4 V
1 11 V
2 0 V
1 -5 V
1 -5 V
1 -8 V
1 9 V
2 3 V
1 -6 V
1 6 V
1 7 V
2 -6 V
1 -2 V
1 -11 V
1 4 V
1 6 V
2 -1 V
1 -4 V
1 11 V
1 -1 V
2 -4 V
1 -6 V
1 -7 V
1 9 V
1 3 V
2 -7 V
1 7 V
1 7 V
1 -6 V
2 -2 V
1 -12 V
1 6 V
1 5 V
1 -1 V
2 -4 V
1 11 V
1 -1 V
1 -4 V
2 -6 V
1 -7 V
1 9 V
1 3 V
2 -7 V
1 8 V
1 6 V
1 -5 V
1 -3 V
2 -12 V
1 6 V
1 6 V
1 -2 V
2 -3 V
1 11 V
1 -2 V
1 -3 V
1 -8 V
2 -5 V
1 8 V
1 3 V
1 -7 V
2 8 V
1 6 V
1 -6 V
1 -2 V
1 -12 V
2 6 V
1 5 V
1 -2 V
1 -2 V
2 11 V
1 -2 V
1 -4 V
1 -7 V
1 -6 V
2 9 V
1 2 V
1 -6 V
1 8 V
2 6 V
1 -6 V
1 -2 V
1 -13 V
1 7 V
2 5 V
1 -2 V
1 -3 V
1 12 V
2 -3 V
1 -3 V
1 -8 V
1 -5 V
2 9 V
1 2 V
1 -7 V
1 9 V
1 5 V
2 -6 V
1 -2 V
1 -12 V
1 7 V
2 5 V
1 -3 V
1 -2 V
1 11 V
1 -3 V
2 -3 V
1 -8 V
1 -4 V
1 8 V
2 2 V
1 -6 V
1 9 V
1 4 V
1 -5 V
2 -3 V
1 -12 V
1 7 V
1 5 V
2 -2 V
1 -2 V
1 11 V
1 -3 V
1 -3 V
2 -8 V
1 -4 V
1 8 V
1 2 V
2 -6 V
1 9 V
1 5 V
1 -6 V
2 -2 V
1 -13 V
1 8 V
1 5 V
1 -3 V
2 -1 V
1 11 V
1 -3 V
1 -3 V
2 -9 V
1 -3 V
1 8 V
1 2 V
1 -7 V
2 10 V
1 4 V
1 -6 V
1 -3 V
2 -12 V
1 8 V
1 5 V
1 -3 V
1 -1 V
2 11 V
1 -4 V
1 -3 V
1 -9 V
2 -2 V
1 7 V
1 2 V
1 -7 V
1 10 V
2 4 V
1 -6 V
1 -2 V
1 -12 V
2 8 V
1 4 V
1 -3 V
1 0 V
2 11 V
1 -4 V
1 -3 V
1 -9 V
1 -2 V
2 8 V
1 1 V
1 -6 V
1 10 V
2 4 V
1 -6 V
1 -3 V
1 -12 V
1 8 V
2 5 V
1 -4 V
1 0 V
1 11 V
currentpoint stroke M
2 -4 V
1 -3 V
1 -9 V
stroke
grestore
end
showpage

==> (inline-ps-58) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-59) <==
currentpoint grestore moveto

==> (inline-ps-60) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: wm-rm-y.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:26:36 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-61) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 431 M
63 0 V
2437 0 R
-63 0 V
950 683 M
63 0 V
2437 0 R
-63 0 V
950 934 M
63 0 V
2437 0 R
-63 0 V
950 1186 M
63 0 V
2437 0 R
-63 0 V
950 1437 M
63 0 V
2437 0 R
-63 0 V
950 1689 M
63 0 V
2437 0 R
-63 0 V
950 1940 M
63 0 V
2437 0 R
-63 0 V
1050 300 M
0 31 V
0 1729 R
0 -31 V
1191 300 M
0 31 V
0 1729 R
0 -31 V
1291 300 M
0 31 V
0 1729 R
0 -31 V
1368 300 M
0 31 V
0 1729 R
0 -31 V
1432 300 M
0 31 V
0 1729 R
0 -31 V
1485 300 M
0 31 V
0 1729 R
0 -31 V
1532 300 M
0 31 V
0 1729 R
0 -31 V
1573 300 M
0 31 V
0 1729 R
0 -31 V
1609 300 M
0 63 V
0 1697 R
0 -63 V
1850 300 M
0 31 V
0 1729 R
0 -31 V
1991 300 M
0 31 V
0 1729 R
0 -31 V
2091 300 M
0 31 V
0 1729 R
0 -31 V
2168 300 M
0 31 V
0 1729 R
0 -31 V
2232 300 M
0 31 V
0 1729 R
0 -31 V
2285 300 M
0 31 V
0 1729 R
0 -31 V
2332 300 M
0 31 V
0 1729 R
0 -31 V
2373 300 M
0 31 V
0 1729 R
0 -31 V
2409 300 M
0 63 V
0 1697 R
0 -63 V
2650 300 M
0 31 V
0 1729 R
0 -31 V
2791 300 M
0 31 V
0 1729 R
0 -31 V
2891 300 M
0 31 V
0 1729 R
0 -31 V
2968 300 M
0 31 V
0 1729 R
0 -31 V
3032 300 M
0 31 V
0 1729 R
0 -31 V
3085 300 M
0 31 V
0 1729 R
0 -31 V
3132 300 M
0 31 V
0 1729 R
0 -31 V
3173 300 M
0 31 V
0 1729 R
0 -31 V
3209 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
1.200 UP
1.500 UL
LT3
3087 756 M
263 0 V
3209 1827 M
-800 -1 V
-418 -35 V
1609 1022 L
3209 1827 Circle
2409 1826 Circle
1991 1791 Circle
1609 1022 Circle
3218 756 Circle
1.200 UP
1.500 UL
LT3
3087 599 M
263 0 V
3209 1801 M
-800 2 V
-418 -10 V
1609 866 L
1191 619 L
3209 1801 TriD
2409 1803 TriD
1991 1793 TriD
1609 866 TriD
1191 619 TriD
3218 599 TriD
1.200 UP
1.500 UL
LT3
3087 442 M
263 0 V
3209 1776 M
-800 -18 V
-418 24 V
1609 818 L
1191 769 L
3209 1776 Box
2409 1758 Box
1991 1782 Box
1609 818 Box
1191 769 Box
3218 442 Box
stroke
grestore
end
showpage

==> (inline-ps-62) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-63) <==
currentpoint grestore moveto

==> (inline-ps-64) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: bp-rm-y.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:27:28 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-65) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 300 M
63 0 V
2387 0 R
-63 0 V
1000 522 M
63 0 V
2387 0 R
-63 0 V
1000 744 M
63 0 V
2387 0 R
-63 0 V
1000 966 M
63 0 V
2387 0 R
-63 0 V
1000 1188 M
63 0 V
2387 0 R
-63 0 V
1000 1410 M
63 0 V
2387 0 R
-63 0 V
1000 1632 M
63 0 V
2387 0 R
-63 0 V
1000 1854 M
63 0 V
2387 0 R
-63 0 V
1000 2076 M
63 0 V
2387 0 R
-63 0 V
1098 300 M
0 31 V
138 -31 R
0 31 V
98 -31 R
0 31 V
76 -31 R
0 31 V
62 -31 R
0 31 V
53 -31 R
0 31 V
45 -31 R
0 31 V
40 -31 R
0 31 V
36 -31 R
0 63 V
0 -63 R
0 31 V
236 -31 R
0 31 V
138 -31 R
0 31 V
98 -31 R
0 31 V
76 -31 R
0 31 V
62 -31 R
0 31 V
53 -31 R
0 31 V
45 -31 R
0 31 V
40 -31 R
0 31 V
36 -31 R
0 63 V
0 -63 R
0 31 V
236 -31 R
0 31 V
138 -31 R
0 31 V
98 -31 R
0 31 V
76 -31 R
0 31 V
62 -31 R
0 31 V
53 -31 R
0 31 V
45 -31 R
0 31 V
40 -31 R
0 31 V
36 -31 R
0 63 V
0 -63 R
0 31 V
236 -31 R
0 31 V
1098 2076 M
0 -31 V
138 31 R
0 -31 V
98 31 R
0 -31 V
76 31 R
0 -31 V
62 31 R
0 -31 V
53 31 R
0 -31 V
45 31 R
0 -31 V
40 31 R
0 -31 V
36 31 R
0 -63 V
236 63 R
0 -31 V
138 31 R
0 -31 V
98 31 R
0 -31 V
76 31 R
0 -31 V
62 31 R
0 -31 V
53 31 R
0 -31 V
45 31 R
0 -31 V
40 31 R
0 -31 V
36 31 R
0 -63 V
236 63 R
0 -31 V
138 31 R
0 -31 V
98 31 R
0 -31 V
76 31 R
0 -31 V
62 31 R
0 -31 V
53 31 R
0 -31 V
45 31 R
0 -31 V
40 31 R
0 -31 V
36 31 R
0 -63 V
236 63 R
0 -31 V
1.000 UL
LTb
1000 300 M
2450 0 V
0 1776 V
-2450 0 V
0 -1776 V
1.200 UP
1.500 UL
LT3
3087 1070 M
263 0 V
-136 793 R
-784 -1 V
-410 -18 V
1646 1495 L
1236 590 L
3214 1863 Circle
2430 1862 Circle
2020 1844 Circle
1646 1495 Circle
1236 590 Circle
3218 1070 Circle
1.200 UP
1.500 UL
LT3
3087 913 M
263 0 V
-920 952 R
-410 -19 V
1646 1505 L
1236 594 L
2430 1865 TriUF
2020 1846 TriUF
1646 1505 TriUF
1236 594 TriUF
3218 913 TriUF
1.200 UP
1.500 UL
LT3
3087 756 M
263 0 V
2430 1886 M
-410 -29 V
1646 1530 L
1236 603 L
2430 1886 CircleF
2020 1857 CircleF
1646 1530 CircleF
1236 603 CircleF
3218 756 CircleF
1.200 UP
1.500 UL
LT3
3087 599 M
263 0 V
1646 1405 M
1236 554 L
1646 1405 BoxF
1236 554 BoxF
3218 599 BoxF
1.200 UP
1.500 UL
LT3
1236 745 Crs
3218 442 Crs
stroke
grestore
end
showpage

==> (inline-ps-66) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-67) <==
currentpoint grestore moveto

==> (inline-ps-68) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: alpha-rmz.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 17 18:29:04 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-69) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 300 M
63 0 V
2437 0 R
-63 0 V
950 496 M
63 0 V
2437 0 R
-63 0 V
950 691 M
63 0 V
2437 0 R
-63 0 V
950 887 M
63 0 V
2437 0 R
-63 0 V
950 1082 M
63 0 V
2437 0 R
-63 0 V
950 1278 M
63 0 V
2437 0 R
-63 0 V
950 1473 M
63 0 V
2437 0 R
-63 0 V
950 1669 M
63 0 V
2437 0 R
-63 0 V
950 1864 M
63 0 V
2437 0 R
-63 0 V
950 2060 M
63 0 V
2437 0 R
-63 0 V
1142 300 M
0 63 V
0 1697 R
0 -63 V
1527 300 M
0 63 V
0 1697 R
0 -63 V
1912 300 M
0 63 V
0 1697 R
0 -63 V
2296 300 M
0 63 V
0 1697 R
0 -63 V
2681 300 M
0 63 V
0 1697 R
0 -63 V
3065 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
1.500 UL
LT3
2296 300 M
0 1760 V
2.000 UL
LT1
1426 691 M
1057 315 L
61 109 R
1057 315 L
108 64 V
2.000 UL
LT0
3065 1759 M
370 0 V
-108 -29 R
108 29 V
-108 28 V
2.000 UL
LT0
3065 1600 M
370 0 V
-108 -29 R
108 29 V
-108 28 V
1.200 UP
1.500 UL
LT3
2960 1691 Circle
2764 1679 Circle
2526 1639 Circle
2329 1544 Circle
2120 1321 Circle
1.200 UP
1.500 UL
LT3
2480 1732 Circle
1.200 UP
1.500 UL
LT3
2951 1573 Circle
2791 1598 Circle
2574 1576 Circle
2409 1526 Circle
2124 1213 Circle
1.200 UP
1.500 UL
LT3
2890 1613 CircleF
2467 1584 CircleF
2104 980 CircleF
1.200 UP
1.500 UL
LT3
2997 1726 CircleF
2586 1698 CircleF
2110 1221 CircleF
1.200 UP
1.500 UL
LT3
3022 1734 CircleF
2628 1732 CircleF
2131 1348 CircleF
1.200 UP
1.500 UL
LT3
2391 1599 CircleF
1.200 UP
1.500 UL
LT3
2601 1863 CircleF
1.200 UP
1.500 UL
LT3
2505 1520 CircleF
1.200 UP
1.500 UL
LT3
2603 1600 CircleF
1.200 UP
1.500 UL
LT3
2949 1659 CircleF
3034 1729 CircleF
1.200 UP
1.500 UL
LT3
2898 1592 CircleF
3013 1706 CircleF
1.200 UP
1.500 UL
LT3
2834 1566 TriU
2659 1555 TriU
1835 955 TriU
1608 865 TriU
1.200 UP
1.500 UL
LT3
2736 1560 TriU
2638 1563 TriU
1694 929 TriU
1381 797 TriU
1.200 UP
1.500 UL
LT3
2995 1591 TriU
2787 1589 TriU
2720 1610 TriU
1768 916 TriU
1185 712 TriU
1.200 UP
1.500 UL
LT3
2837 1562 TriUF
2649 1570 TriUF
1301 746 TriUF
1.200 UP
1.500 UL
LT3
2928 1633 TriUF
2723 1617 TriUF
2513 1594 TriUF
1.200 UP
1.500 UL
LT3
1873 1052 TriUF
1.200 UP
1.500 UL
LT3
1.200 UP
1.500 UL
LT3
2770 1599 Box
2576 1598 Box
2448 1572 Box
1794 975 Box
1.200 UP
1.500 UL
LT3
2856 1577 Box
2667 1579 Box
2552 1571 Box
1669 871 Box
1314 659 Box
1.200 UP
1.500 UL
LT3
2950 1560 Box
2739 1546 Box
2659 1562 Box
1649 867 Box
1513 848 Box
1.200 UP
1.500 UL
LT3
2586 1601 BoxF
2453 1574 BoxF
1819 997 BoxF
1.200 UP
1.500 UL
LT3
2628 1634 BoxF
2478 1591 BoxF
1874 1037 BoxF
1.200 UP
1.500 UL
LT3
1684 600 BoxF
1.200 UP
1.500 UL
LT3
1.200 UP
1.500 UL
LT3
2575 1732 Pls
2440 1677 Pls
2333 1615 Pls
2339 1286 Pls
2291 1318 Pls
1548 969 Pls
2598 1577 Pls
2519 1502 Pls
stroke
grestore
end
showpage

==> (inline-ps-70) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-71) <==
currentpoint grestore moveto
